Benchmarking ML Approaches to UWB-Based Range-Only Posture Recognition for Human Robot-Interaction

Human pose estimation involves detecting and tracking the positions of various body parts using input data from sources such as images, videos, or motion and inertial sensors. This paper presents a novel approach to human pose estimation using machine learning algorithms to predict human posture and translate them into robot motion commands using ultra-wideband (UWB) nodes, as an alternative to motion sensors. The study utilizes five UWB sensors implemented on the human body to enable the classification of still poses and more robust posture recognition. This approach ensures effective posture recognition across a variety of subjects. These range measurements serve as input features for posture prediction models, which are implemented and compared for accuracy. For this purpose, machine learning algorithms including K-Nearest Neighbors (KNN), Support Vector Machine (SVM), and deep Multi-Layer Perceptron (MLP) neural network are employed and compared in predicting corresponding postures. We demonstrate the proposed approach for real-time control of different mobile/aerial robots with inference implemented in a ROS 2 node. Experimental results demonstrate the efficacy of the approach, showcasing successful prediction of human posture and corresponding robot movements with high accuracy.

==> graphs/2d_tello_trajectory_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Position X vs Position Z of Robot},
x grid style={darkgray176},
xlabel={Position X},
xmin=-0.171456474100705, xmax=3.63332167778863,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Position y},
ymin=-4.02165028750896, ymax=-0.517326918244362,
ytick style={color=black}
]
\addplot [blue]
table {%
0.119915455579758 -0.710509657859802
0.118764445185661 -0.705385208129883
0.12527260184288 -0.707284212112427
0.123328104615211 -0.708412945270538
0.127231776714325 -0.706233501434326
0.124987788498402 -0.702056169509888
0.12580144405365 -0.698443591594696
0.1295365691185 -0.700427055358887
0.112405605614185 -0.703649997711182
0.0861354246735572 -0.705105185508728
0.0759701356291771 -0.702268838882446
0.0772780328989029 -0.700507044792175
0.0849214345216751 -0.697328448295593
0.0810472220182418 -0.69412487745285
0.077270433306694 -0.71194589138031
0.0739462748169899 -0.726048290729523
0.0653459057211875 -0.733131766319275
0.0539354793727397 -0.744242966175079
0.0450268164277076 -0.742911458015442
0.0376757159829139 -0.737313449382782
0.0281355753540992 -0.735127449035645
0.0178217776119709 -0.742022752761841
0.0442920178174972 -0.748216032981873
0.142217740416527 -0.751735806465149
0.125337198376655 -0.753660202026367
0.0638757720589637 -0.758976638317108
0.023942582309246 -0.759981393814087
0.0077602416276931 -0.758866012096405
0.0014879873488098 -0.751864314079285
0.0194070413708686 -0.748806834220886
0.122449122369289 -0.740641713142395
0.141780436038971 -0.739849090576172
0.0865612179040908 -0.742889881134033
0.0508569180965423 -0.752620995044708
0.0312479548156261 -0.758334159851074
0.0245105382055044 -0.751773297786713
0.0810964107513427 -0.747217893600464
0.171522170305252 -0.754807949066162
0.166013613343239 -0.765135765075684
0.118560098111629 -0.771531999111176
0.0951467081904411 -0.776315808296204
0.0860179290175437 -0.785770118236542
0.117580607533455 -0.786271512508392
0.225725039839745 -0.78580629825592
0.258123934268951 -0.790112614631653
0.229455471038818 -0.79699170589447
0.1825200766325 -0.803847372531891
0.164109244942665 -0.801927208900452
0.209690555930138 -0.792946636676788
0.314070254564285 -0.78139466047287
0.33143413066864 -0.779159188270569
0.300315499305725 -0.782668471336365
0.272752046585083 -0.786516726016998
0.311281502246857 -0.795561850070953
0.404918193817139 -0.80717146396637
0.413446754217148 -0.813931941986084
0.384386867284775 -0.812914788722992
0.365039557218552 -0.81260472536087
0.363246828317642 -0.817699432373047
0.437601745128632 -0.817695200443268
0.527806341648102 -0.817826151847839
0.531206011772156 -0.820102989673615
0.506074249744415 -0.816729545593262
0.491494566202164 -0.812599658966064
0.567749738693237 -0.802435398101807
0.66325318813324 -0.790189623832703
0.666341006755829 -0.785532236099243
0.646833837032318 -0.78888475894928
0.639803171157837 -0.796837627887726
0.730906903743744 -0.79687112569809
0.822754502296448 -0.789990723133087
0.82247656583786 -0.782595157623291
0.810562014579773 -0.780722320079803
0.813349425792694 -0.786790430545807
0.910402655601502 -0.792743682861328
1.00147891044617 -0.80046671628952
1.00235164165497 -0.806529462337494
0.973579466342926 -0.802550971508026
0.954961597919464 -0.794295430183411
1.04014110565186 -0.786609590053558
1.12831807136536 -0.779116272926331
1.13053798675537 -0.77100396156311
1.11227703094482 -0.767171919345856
1.10670506954193 -0.762507557868958
1.19722592830658 -0.756540536880493
1.27023899555206 -0.753694593906403
1.26606774330139 -0.750873148441315
1.24596917629242 -0.75409597158432
1.24245095252991 -0.757630825042725
1.3417055606842 -0.755012392997742
1.41555094718933 -0.743749976158142
1.40606153011322 -0.733493089675903
1.38356173038483 -0.729272425174713
1.39150476455688 -0.731476604938507
1.49957084655762 -0.733001530170441
1.5695743560791 -0.729106247425079
1.56426179409027 -0.72024267911911
1.5490585565567 -0.713385045528412
1.53916215896606 -0.708683133125305
1.53637564182281 -0.706413686275482
1.53441834449768 -0.697943150997162
1.53282678127289 -0.696594774723053
1.53654217720032 -0.704179644584656
1.54747545719147 -0.717699885368347
1.5644314289093 -0.735746562480927
1.56381380558014 -0.752795577049255
1.566899061203 -0.764039218425751
1.57575368881226 -0.771945834159851
1.57284784317017 -0.779542028903961
1.60188400745392 -0.792202472686768
1.71029949188232 -0.808172285556793
1.7617359161377 -0.827878713607788
1.75181078910828 -0.84442013502121
1.73757719993591 -0.847285866737366
1.72333657741547 -0.838654339313507
1.7618932723999 -0.836383461952209
1.86681997776031 -0.845325946807861
1.90027236938477 -0.865201056003571
1.8843035697937 -0.876099705696106
1.86272931098938 -0.870151281356812
1.85275435447693 -0.864370048046112
1.89956641197205 -0.866599023342133
1.99874997138977 -0.876676559448242
2.01758289337158 -0.893619000911713
2.00319337844849 -0.900629281997681
1.99260449409485 -0.890788555145264
2.040283203125 -0.886358261108398
2.13257718086243 -0.891529500484467
2.14662551879883 -0.898883521556854
2.12678527832031 -0.897915482521057
2.10598921775818 -0.888740837574005
2.09382462501526 -0.877952694892883
2.14599704742432 -0.863670885562897
2.23725724220276 -0.85353821516037
2.24771809577942 -0.845493853092194
2.22282838821411 -0.83672696352005
2.20661640167236 -0.830543756484985
2.2002067565918 -0.825153768062592
2.20634245872498 -0.828085005283356
2.21428394317627 -0.838006496429443
2.21639108657837 -0.844197511672974
2.21406269073486 -0.850677371025085
2.20938777923584 -0.856905579566956
2.19728803634644 -0.85229104757309
2.19369983673096 -0.846128225326538
2.20232152938843 -0.85320121049881
2.21042537689209 -0.862285852432251
2.22113227844238 -0.871209025382996
2.23066353797913 -0.878881812095642
2.23366141319275 -0.871920764446259
2.27724146842956 -0.854258418083191
2.33033490180969 -0.833669662475586
2.33416485786438 -0.812914073467255
2.32484984397888 -0.804000079631805
2.32164692878723 -0.803881347179413
2.32743239402771 -0.806365430355072
2.33698868751526 -0.807702481746674
2.34130549430847 -0.803946733474731
2.34099364280701 -0.808738052845001
2.33684873580933 -0.815649330615997
2.3315064907074 -0.816565334796906
2.32641220092773 -0.812646090984344
2.32110905647278 -0.815787613391876
2.3256561756134 -0.821015477180481
2.33363366127014 -0.824614107608795
2.32994771003723 -0.827785432338715
2.32910466194153 -0.824411511421204
2.32833695411682 -0.827974498271942
2.32545948028564 -0.829727053642273
2.31926822662354 -0.831643879413605
2.30629897117615 -0.835411548614502
2.24329876899719 -0.83566951751709
2.19452309608459 -0.831413269042969
2.19233632087708 -0.818083107471466
2.20343589782715 -0.808972656726837
2.2153959274292 -0.808089315891266
2.22226452827454 -0.80792772769928
2.22306180000305 -0.811539709568024
2.21884799003601 -0.807883739471436
2.21900463104248 -0.806476235389709
2.23285317420959 -0.810861885547638
2.29835772514343 -0.814854443073273
2.34742403030396 -0.818753778934479
2.34638667106628 -0.818498134613037
2.32519745826721 -0.808615982532501
2.32571172714233 -0.795992732048035
2.37841081619263 -0.788266062736511
2.40892386436462 -0.787207841873169
2.40523433685303 -0.794337034225464
2.39570713043213 -0.796431005001068
2.39001655578613 -0.790438830852509
2.389004945755 -0.788865387439728
2.40938949584961 -0.788800001144409
2.47150635719299 -0.787453591823578
2.49513411521912 -0.777513802051544
2.4897518157959 -0.765604317188263
2.48078536987305 -0.756512463092804
2.4740583896637 -0.756588041782379
2.49346828460693 -0.761794030666351
2.56126141548157 -0.769476652145386
2.58781504631042 -0.76605612039566
2.58324551582336 -0.757084250450134
2.57477736473083 -0.749021053314209
2.60213947296143 -0.743688642978668
2.68142199516296 -0.734542846679688
2.71733164787292 -0.727051734924316
2.72093319892883 -0.721820950508118
2.71632266044617 -0.717121243476868
2.74471688270569 -0.709375560283661
2.80792427062988 -0.694052994251251
2.8293628692627 -0.679992258548737
2.82747864723206 -0.676614344120026
2.81836748123169 -0.682734072208405
2.84722590446472 -0.688956499099731
2.90736627578735 -0.690786480903625
2.92507433891296 -0.694653987884521
2.91904473304749 -0.700026571750641
2.90670204162598 -0.707597851753235
2.92403340339661 -0.711644232273102
2.96617031097412 -0.706735730171204
2.97371029853821 -0.699192404747009
2.96686434745789 -0.697704315185547
2.95798993110657 -0.70317405462265
2.99184370040894 -0.71014142036438
3.04885411262512 -0.71725857257843
3.05972790718079 -0.734172880649567
3.05420207977295 -0.740247011184692
3.04919385910034 -0.736254751682281
3.08441543579102 -0.734967947006226
3.1393723487854 -0.740327060222626
3.13832068443298 -0.7459916472435
3.13104200363159 -0.757939100265503
3.12366366386414 -0.764775812625885
3.11719846725464 -0.761809110641479
3.11506700515747 -0.758563160896301
3.12079071998596 -0.754568099975586
3.12742781639099 -0.752126634120941
3.13552498817444 -0.752810120582581
3.14549899101257 -0.794684112071991
3.15082263946533 -0.844147086143494
3.15211749076843 -0.846327066421509
3.15087389945984 -0.828868865966797
3.15118813514709 -0.814792811870575
3.15391302108765 -0.847834587097168
3.15486717224121 -0.886307775974274
3.15379118919373 -0.877258598804474
3.1521635055542 -0.85859078168869
3.15318155288696 -0.852927684783936
3.1547908782959 -0.89606237411499
3.15261316299438 -0.93780517578125
3.14660167694092 -0.933323085308075
3.14191293716431 -0.923223674297333
3.14743065834045 -0.925426721572876
3.15375256538391 -0.976914048194885
3.15720224380493 -1.02446591854095
3.15990996360779 -1.03207087516785
3.16376543045044 -1.03057563304901
3.16710734367371 -1.03388428688049
3.16918158531189 -1.09162151813507
3.16969752311706 -1.14007949829102
3.17407369613647 -1.141188621521
3.17664885520935 -1.12902569770813
3.17716479301453 -1.12831377983093
3.18212699890137 -1.1834112405777
3.18366479873657 -1.2227429151535
3.18032312393188 -1.21947431564331
3.18269371986389 -1.20762085914612
3.18967366218567 -1.21201598644257
3.1987476348877 -1.26885259151459
3.20310640335083 -1.30648958683014
3.20634865760803 -1.31121551990509
3.20838189125061 -1.30442821979523
3.21450471878052 -1.31469166278839
3.22452974319458 -1.37614870071411
3.23488020896912 -1.41511714458466
3.24057793617249 -1.41817533969879
3.24444890022278 -1.4130265712738
3.24905228614807 -1.42556941509247
3.25417971611023 -1.48635983467102
3.26096224784851 -1.51996302604675
3.26594495773315 -1.5192688703537
3.26678729057312 -1.511887550354
3.26469397544861 -1.52446591854095
3.26240348815918 -1.58430624008179
3.26297307014465 -1.61297488212585
3.26711630821228 -1.60941672325134
3.26407980918884 -1.59576761722565
3.26003122329712 -1.6034152507782
3.26277780532837 -1.65654611587524
3.26536011695862 -1.67396688461304
3.26283812522888 -1.65961885452271
3.26004266738892 -1.64149928092957
3.25793480873108 -1.65781271457672
3.26031947135925 -1.71457016468048
3.26917266845703 -1.73418998718262
3.27691006660461 -1.72977232933044
3.28212738037109 -1.71987092494965
3.28528904914856 -1.74271559715271
3.28854393959045 -1.80308377742767
3.29696011543274 -1.82454609870911
3.30663704872131 -1.81775426864624
3.30706167221069 -1.80097424983978
3.30710935592651 -1.81703579425812
3.30802416801453 -1.8613498210907
3.30878520011902 -1.86749815940857
3.31069111824036 -1.85821437835693
3.31281971931458 -1.84972977638245
3.31600713729858 -1.87658393383026
3.32151508331299 -1.91942977905273
3.32702493667603 -1.91509246826172
3.32887268066406 -1.90346848964691
3.32739567756653 -1.90141916275024
3.33988976478577 -1.94492185115814
3.34254765510559 -2.0203595161438
3.33494734764099 -2.05127120018005
3.33467626571655 -2.05022215843201
3.3364896774292 -2.04005098342896
3.33177876472473 -2.07424855232239
3.32115459442139 -2.13574814796448
3.30906510353088 -2.1588408946991
3.31042242050171 -2.15552854537964
3.31674003601074 -2.14387702941895
3.32502508163452 -2.18291592597961
3.31372237205505 -2.25218653678894
3.29546332359314 -2.25132489204407
3.28647232055664 -2.24492955207825
3.28703570365906 -2.25336956977844
3.28623414039612 -2.3135621547699
3.28006935119629 -2.35366487503052
3.27685189247131 -2.36256456375122
3.27160358428955 -2.36702871322632
3.25560188293457 -2.38755106925964
3.23928451538086 -2.46232962608337
3.21829533576965 -2.52195692062378
3.21065211296082 -2.54920268058777
3.21724605560303 -2.53609132766724
3.22632575035095 -2.53381967544556
3.22925066947937 -2.58989477157593
3.23249554634094 -2.61840057373047
3.23491287231445 -2.61366081237793
3.23347687721252 -2.60910844802856
3.22109031677246 -2.62832379341125
3.20279049873352 -2.69666266441345
3.18583106994629 -2.74357438087463
3.17804932594299 -2.75515961647034
3.17301034927368 -2.75560641288757
3.17120623588562 -2.76843690872192
3.16247344017029 -2.8269407749176
3.16051650047302 -2.8585193157196
3.17621684074402 -2.85480666160583
3.1896026134491 -2.84260082244873
3.191401720047 -2.86321425437927
3.19779276847839 -2.93817281723022
3.21290969848633 -2.98298072814941
3.2394061088562 -2.98958110809326
3.26710915565491 -2.98927354812622
3.27952289581299 -3.01055598258972
3.27570199966431 -3.07117581367493
3.27512669563293 -3.0928840637207
3.27976274490356 -3.08074879646301
3.28824424743652 -3.07058763504028
3.29694533348083 -3.09582257270813
3.30745792388916 -3.16133427619934
3.31358933448792 -3.17973470687866
3.31537389755249 -3.17231440544128
3.31388068199158 -3.16637706756592
3.32329297065735 -3.19962239265442
3.3229513168335 -3.2634871006012
3.31581521034241 -3.26761627197266
3.31378889083862 -3.24603772163391
3.30610871315002 -3.23516011238098
3.30235862731934 -3.25984764099121
3.30622935295105 -3.30886888504028
3.31457495689392 -3.32422757148743
3.32930207252502 -3.31776976585388
3.32641530036926 -3.30832052230835
3.33437085151672 -3.34261202812195
3.35086345672607 -3.39488005638123
3.36900067329407 -3.38103342056274
3.38333249092102 -3.35040259361267
3.38774180412292 -3.34302043914795
3.39299511909485 -3.37201905250549
3.39351344108582 -3.43470191955566
3.38512563705444 -3.42082071304321
3.3851113319397 -3.38815999031067
3.40119934082031 -3.37522315979004
3.41897392272949 -3.41821765899658
3.42431235313416 -3.47834920883179
3.42768836021423 -3.47771573066711
3.42903137207031 -3.46047234535217
3.42846918106079 -3.44930553436279
3.42791390419006 -3.47979879379272
3.43399477005005 -3.54363608360291
3.43999361991882 -3.5461003780365
3.44071364402771 -3.53796601295471
3.44359683990479 -3.53558969497681
3.44919037818909 -3.58283925056458
3.45325803756714 -3.62977075576782
3.46037721633911 -3.62702345848083
3.45825409889221 -3.61084532737732
3.45804810523987 -3.61293292045593
3.45728254318237 -3.61917018890381
3.45607161521912 -3.62584209442139
3.38840436935425 -3.63514184951782
3.33249545097351 -3.64496922492981
3.32873153686523 -3.651198387146
3.34385776519775 -3.66017079353333
3.34889912605286 -3.66911649703979
3.29015946388245 -3.68181562423706
3.24521899223328 -3.68548107147217
3.25738024711609 -3.69560360908508
3.27054333686829 -3.70430779457092
3.26081871986389 -3.69860768318176
3.19944524765015 -3.69297790527344
3.15343856811523 -3.69785261154175
3.1457417011261 -3.67681312561035
3.16011714935303 -3.66719102859497
3.16831707954407 -3.68598127365112
3.12474751472473 -3.70713472366333
3.10598874092102 -3.71509766578674
3.1038875579834 -3.72469353675842
3.11205220222473 -3.73894071578979
3.10839200019836 -3.74680614471436
3.05072474479675 -3.76368927955627
3.02201676368713 -3.78438758850098
3.00873684883118 -3.80816745758057
3.00051403045654 -3.80040717124939
2.97357249259949 -3.77842903137207
2.90692257881165 -3.76614546775818
2.88201498985291 -3.76390552520752
2.89392709732056 -3.75826954841614
2.91059732437134 -3.74945974349976
2.89333844184875 -3.74667978286743
2.83115649223328 -3.7388288974762
2.79246592521667 -3.72112655639648
2.78578281402588 -3.71200513839722
2.79172086715698 -3.69534516334534
2.76962280273438 -3.67165279388428
2.69239854812622 -3.65014219284058
2.65024948120117 -3.63070321083069
2.66256976127625 -3.62596154212952
2.68292355537415 -3.6430447101593
2.66011357307434 -3.65343427658081
2.60871124267578 -3.66299819946289
2.6093008518219 -3.66918873786926
2.62083101272583 -3.6760630607605
2.621994972229 -3.6717255115509
2.58147120475769 -3.66423273086548
2.50486397743225 -3.66104650497436
2.47467517852783 -3.66202306747436
2.48662710189819 -3.66258597373962
2.504154920578 -3.66693043708801
2.47789144515991 -3.66812443733215
2.40857768058777 -3.66633915901184
2.37280821800232 -3.65337085723877
2.37179684638977 -3.65502095222473
2.39488220214844 -3.68884181976318
2.36394476890564 -3.71353197097778
2.31617903709412 -3.71897602081299
2.30554604530334 -3.71509766578674
2.30718111991882 -3.72749924659729
2.31003737449646 -3.73375821113586
2.26153016090393 -3.73493504524231
2.22163581848145 -3.73498749732971
2.22540259361267 -3.73358535766602
2.24352145195007 -3.73632907867432
2.25170564651489 -3.74398159980774
2.1954984664917 -3.75694179534912
2.14593076705933 -3.76312899589539
2.13830709457397 -3.75386953353882
2.14943313598633 -3.73532938957214
2.15998864173889 -3.71787238121033
2.10922622680664 -3.70524835586548
2.06454658508301 -3.69650149345398
2.05992722511292 -3.69981122016907
2.06913471221924 -3.7070369720459
2.07071447372436 -3.71683096885681
2.02186560630798 -3.73499131202698
1.99123179912567 -3.75622963905334
1.99384307861328 -3.76779890060425
2.00366640090942 -3.75991749763489
1.99259495735168 -3.74570512771606
1.92702507972717 -3.74865889549255
1.8966578245163 -3.7507894039154
1.90465188026428 -3.74845790863037
1.91935813426971 -3.74858021736145
1.90828609466553 -3.74692749977112
1.85260808467865 -3.74736499786377
1.83098316192627 -3.74253964424133
1.84272766113281 -3.74384760856628
1.85963451862335 -3.75511455535889
1.84804928302765 -3.76351189613342
1.79133129119873 -3.76073384284973
1.76834642887115 -3.75182604789734
1.77452039718628 -3.74863076210022
1.78690266609192 -3.75020909309387
1.76654028892517 -3.74664115905762
1.70478534698486 -3.7396092414856
1.68375301361084 -3.72902822494507
1.6826012134552 -3.72570967674255
1.68196308612823 -3.73409390449524
1.65181386470795 -3.7453498840332
1.58481216430664 -3.76145696640015
1.55844080448151 -3.77412891387939
1.57633256912231 -3.7832293510437
1.59521925449371 -3.79919004440308
1.574338555336 -3.81539726257324
1.52086627483368 -3.83227300643921
1.49889636039734 -3.85188817977905
1.51591455936432 -3.85928773880005
1.53621518611908 -3.85325050354004
1.52038872241974 -3.85470032691956
1.47302186489105 -3.8623628616333
1.45697116851807 -3.86120390892029
1.45915412902832 -3.84011101722717
1.47122991085052 -3.83674240112305
1.4342600107193 -3.84069275856018
1.37320983409882 -3.83653450012207
1.3560882806778 -3.82937049865723
1.35967528820038 -3.81777381896973
1.37785768508911 -3.80957126617432
1.35624814033508 -3.80175185203552
1.31598818302155 -3.79136323928833
1.30023646354675 -3.78071761131287
1.29541504383087 -3.77602672576904
1.29617762565613 -3.77222371101379
1.25099050998688 -3.77057313919067
1.19602859020233 -3.76919674873352
1.18255281448364 -3.76156449317932
1.18286156654358 -3.74277448654175
1.18280851840973 -3.73037934303284
1.12613451480865 -3.73402523994446
1.06846976280212 -3.74354219436646
1.06208276748657 -3.7456042766571
1.07137548923492 -3.7425172328949
1.07397067546844 -3.7418520450592
1.01660692691803 -3.74215626716614
0.966165244579315 -3.73821353912354
0.956652939319611 -3.72622060775757
0.962858259677887 -3.7205069065094
0.960875988006592 -3.72386789321899
0.896309316158295 -3.73224854469299
0.836043834686279 -3.74386525154114
0.828025817871094 -3.75765633583069
0.841617584228516 -3.76307821273804
0.842437326908112 -3.76538181304932
0.788650274276733 -3.76620388031006
0.755394458770752 -3.76833081245422
0.76460999250412 -3.76937198638916
0.781895816326141 -3.77118444442749
0.779907405376434 -3.76750731468201
0.724394738674164 -3.76318573951721
0.691978514194489 -3.76032757759094
0.692436456680298 -3.75292110443115
0.70153421163559 -3.74595069885254
0.697931110858917 -3.73905515670776
0.648256123065948 -3.73155164718628
0.628624677658081 -3.72011590003967
0.639305591583252 -3.70694732666016
0.645179569721222 -3.69591736793518
0.624491989612579 -3.69069719314575
0.563743948936462 -3.68763089179993
0.545770645141602 -3.68007206916809
0.556857168674469 -3.67830395698547
0.572421014308929 -3.68747401237488
0.575228989124298 -3.69336915016174
0.56859415769577 -3.69068098068237
0.55768871307373 -3.65470194816589
0.544183790683746 -3.58252048492432
0.538415014743805 -3.55003643035889
0.537145376205444 -3.55801439285278
0.541367053985596 -3.5761342048645
0.548894166946411 -3.56179928779602
0.553867101669312 -3.49880933761597
0.553663849830627 -3.47545480728149
0.554867148399353 -3.48222637176514
0.558745682239532 -3.49528217315674
0.562128722667694 -3.47974705696106
0.564270853996277 -3.43058347702026
0.566400229930878 -3.42317414283752
0.566732883453369 -3.44120693206787
0.565850913524628 -3.46010208129883
0.565115690231323 -3.44265961647034
0.566715896129608 -3.4065089225769
0.574606955051422 -3.42015767097473
0.580991804599762 -3.44977974891663
0.57858806848526 -3.48141622543335
0.575716078281403 -3.47336149215698
0.57982063293457 -3.44210410118103
0.580216228961945 -3.45306015014648
0.57721084356308 -3.47455239295959
0.569846212863922 -3.49016451835632
0.554514527320862 -3.46355080604553
0.536475718021393 -3.43109154701233
0.527968108654022 -3.42753624916077
0.52153605222702 -3.43329548835754
0.52303284406662 -3.44217252731323
0.525150954723358 -3.41347169876099
0.518055438995361 -3.36803841590881
0.507209360599518 -3.3694965839386
0.501065731048584 -3.38611817359924
0.503339946269989 -3.3873016834259
0.503801047801971 -3.33851432800293
0.501682817935944 -3.2918016910553
0.496643185615539 -3.27193069458008
0.491277456283569 -3.27898049354553
0.480893641710281 -3.28656601905823
0.467090368270874 -3.23721408843994
0.456155031919479 -3.18118047714233
0.448263615369797 -3.16860628128052
0.448221415281296 -3.16641640663147
0.454457372426987 -3.17347931861877
0.458224803209305 -3.13409447669983
0.463009804487228 -3.09312653541565
0.462389886379242 -3.09406208992004
0.459163665771484 -3.10618114471436
0.454167038202286 -3.10782337188721
0.452255249023438 -3.05850958824158
0.453203827142715 -3.01772880554199
0.452075958251953 -3.02429819107056
0.4472696185112 -3.03850769996643
0.44503653049469 -3.0426459312439
0.441843569278717 -2.99752807617188
0.442630022764206 -2.96266460418701
0.443611353635788 -2.97168731689453
0.444483727216721 -2.98564720153809
0.44587504863739 -2.98605966567993
0.445968836545944 -2.93402314186096
0.445245236158371 -2.89931154251099
0.446539729833603 -2.90730571746826
0.448709905147552 -2.92274522781372
0.452012419700623 -2.92116069793701
0.453166335821152 -2.86387276649475
0.45751279592514 -2.83257603645325
0.462291121482849 -2.83997392654419
0.465210080146789 -2.85076999664307
0.464287102222443 -2.83965349197388
0.462503403425217 -2.77295446395874
0.463735997676849 -2.73158526420593
0.467295050621033 -2.73011088371277
0.469059199094772 -2.73715686798096
0.464384019374847 -2.72064232826233
0.457864582538605 -2.65019464492798
0.454034864902496 -2.61013174057007
0.455170750617981 -2.61016511917114
0.455993384122849 -2.62333202362061
0.459968566894531 -2.61229038238525
0.465603888034821 -2.56664800643921
0.470192760229111 -2.54421758651733
0.471514999866486 -2.54938268661499
0.474122852087021 -2.55724549293518
0.475913733243942 -2.53563785552979
0.477755159139633 -2.48122692108154
0.480472058057785 -2.47380876541138
0.483659237623215 -2.49035739898682
0.48324453830719 -2.5059700012207
0.481144070625305 -2.48092365264893
0.484468996524811 -2.41787481307983
0.490481704473495 -2.41614747047424
0.497078984975815 -2.43326163291931
0.49349319934845 -2.44055032730103
0.487516134977341 -2.39445972442627
0.485769510269165 -2.3388876914978
0.485594123601913 -2.33745098114014
0.483912885189056 -2.35366773605347
0.486629605293274 -2.36642265319824
0.490021795034409 -2.33379507064819
0.492544800043106 -2.29230284690857
0.495730996131897 -2.29293632507324
0.489625751972198 -2.30373382568359
0.485916763544083 -2.32307958602905
0.482940882444382 -2.29078602790833
0.479758083820343 -2.26189279556274
0.473090618848801 -2.27161192893982
0.460461944341659 -2.27647495269775
0.45803964138031 -2.28249740600586
0.457063972949982 -2.24544477462769
0.454712450504303 -2.22160863876343
0.451554179191589 -2.22871041297913
0.45322123169899 -2.23303246498108
0.453250885009766 -2.23260927200317
0.453192263841629 -2.23297333717346
0.453155189752579 -2.23304033279419
0.453208923339844 -2.23297882080078
0.45319077372551 -2.23300790786743
0.45320662856102 -2.23297095298767
0.453207045793533 -2.23294067382812
0.453204393386841 -2.23297119140625
0.453195214271545 -2.23296594619751
0.453195333480835 -2.23299837112427
0.453204661607742 -2.23294639587402
0.453204274177551 -2.232985496521
0.45320799946785 -2.23294186592102
0.453198999166489 -2.23298025131226
0.453190565109253 -2.23292446136475
0.453191488981247 -2.23292827606201
0.453197926282883 -2.23297047615051
0.453196972608566 -2.23294687271118
0.453212350606918 -2.23291444778442
0.453262180089951 -2.23296165466309
0.453215003013611 -2.23302745819092
0.453623175621033 -2.23331308364868
0.453058987855911 -2.23309946060181
0.453128457069397 -2.23303985595703
0.45326241850853 -2.23309183120728
0.454088598489761 -2.23318004608154
0.453699260950089 -2.23300170898438
0.45308792591095 -2.23144006729126
0.453199505805969 -2.23142790794373
0.453199505805969 -2.23142790794373
0.453199505805969 -2.23144006729126
0.45308792591095 -2.23300170898438
0.453128457069397 -2.23300170898438
0.453128457069397 -2.22142790794373
0.453058987855911 -2.22142790794373
0.453195214271545 -2.21142790794373
0.453195214271545 -2.21142790794373
0.453195333480835 -2.21222314834595
0.453623175621033 -2.2098165512085
0.453262180089951 -2.21254346370697
0.45320799946785 -2.20704445838928
0.452532410621643 -2.29577691555023
0.452580809593201 -2.29852910041809
0.452572017908096 -2.20071396827698
0.452560514211655 -2.23266291618347
0.452562421560287 -2.2326672077179
0.452521115541458 -2.23300170898438
0.452575296163559 -2.2326831817627
0.452568560838699 -2.23264741897583
0.452579110860825 -2.23263359069824
0.452574282884598 -2.23263788223267
0.452577620744705 -2.23263669013977
0.452577382326126 -2.23268342018127
0.452733755111694 -2.2327766418457
0.454450011253357 -2.23475384712219
0.452271491289139 -2.23194432258606
0.451146930456161 -2.2326774597168
0.45108488202095 -2.23261904716492
0.451117932796478 -2.23259592056274
0.451117306947708 -2.2326295375824
0.451114803552628 -2.23260974884033
0.451145827770233 -2.23247838020325
0.451127052307129 -2.23262429237366
0.451130419969559 -2.23269104957581
0.451149135828018 -2.23250007629395
0.451125472784042 -2.23263239860535
0.451116919517517 -2.23265790939331
0.451115369796753 -2.23264455795288
0.451123297214508 -2.23266410827637
0.451146900653839 -2.23265600204468
0.451125234365463 -2.23262739181519
0.451111853122711 -2.23268222808838
0.451137840747833 -2.23265671730042
0.451119422912598 -2.23266077041626
0.451120883226395 -2.23263692855835
0.451107084751129 -2.23265767097473
0.451132565736771 -2.23249816894531
0.451138973236084 -2.23251962661743
0.451125890016556 -2.23250365257263
0.451112598180771 -2.23263478279114
0.451134413480759 -2.23252177238464
0.451119095087051 -2.23250508308411
0.451115876436234 -2.23262786865234
0.451127201318741 -2.23263335227966
0.451100558042526 -2.23269009590149
0.451121419668198 -2.23251414299011
0.45110410451889 -2.23264718055725
0.451119154691696 -2.23266410827637
0.451131820678711 -2.23250031471252
0.451142162084579 -2.23249983787537
0.451132982969284 -2.23249936103821
0.45112332701683 -2.23249483108521
0.451137959957123 -2.23252511024475
0.451129019260406 -2.23254060745239
0.451109617948532 -2.23267006874084
0.451126724481583 -2.23266506195068
0.451131224632263 -2.23248839378357
0.45112532377243 -2.2325291633606
0.451104760169983 -2.23265624046326
0.451112627983093 -2.23265814781189
0.45110872387886 -2.23265528678894
0.451120615005493 -2.23267602920532
0.451103299856186 -2.23269319534302
0.451113283634186 -2.23264217376709
0.451128154993057 -2.23250484466553
0.451113134622574 -2.23264026641846
0.451107710599899 -2.23263573646545
0.451105773448944 -2.23265385627747
0.451104372739792 -2.23262023925781
0.451117694377899 -2.2326295375824
0.451112240552902 -2.23262238502502
0.451100766658783 -2.23264575004578
0.451113015413284 -2.23264861106873
0.451115429401398 -2.23262119293213
0.451115220785141 -2.23248338699341
0.45109349489212 -2.23273468017578
0.451109409332275 -2.232670545578
0.451121598482132 -2.23268938064575
0.444871813058853 -2.22642016410828
0.44584681391716 -2.18391036987305
0.452870345115662 -2.19104957580566
0.444769178628922 -2.19941163063049
0.444150838851929 -2.20425415039062
0.441403521299362 -2.21121096611023
0.427205625772476 -2.21077656745911
0.416729682683945 -2.2030074596405
0.397333537340164 -2.20553827285767
0.389043505191803 -2.21748232841492
0.397226159572601 -2.22651052474976
0.380291218757629 -2.22898125648499
0.371268267631531 -2.23183536529541
0.354515910744667 -2.23839640617371
0.35267952144146 -2.24733114242554
0.352668196558952 -2.25582504272461
};
\end{axis}

\end{tikzpicture}


==> graphs/2d_turtle_trajectory_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
% axis background/.style={fill=white},
% axis line style={white},
% tick align=outside,
% tick pos=left,  
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
% tick align=outside,
% % tick pos=both,
% x grid style={white!90!black},
% xmajorgrids,
% xtick style={color=black},
% y grid style={white!90!black},
% ymajorgrids,
% ytick style={color=black},
tick align=outside,
tick pos=left,
% title={Position X vs Position Z of Robot},
x grid style={darkgray176},
xlabel={Position X},
xmin=0.541267213225365, xmax=4.15323078930378,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Position y},
ymin=-4.7561197578907, ymax=-1.36457762122154,
ytick style={color=black}
]
\addplot [blue]
table {%
0.705474078655243 -1.53293573856354
0.705461144447327 -1.53296935558319
0.705471098423004 -1.53294575214386
0.705480217933655 -1.53294312953949
0.70548152923584 -1.53295624256134
0.7054842710495 -1.53293216228485
0.70548802614212 -1.53293788433075
0.705470502376556 -1.53293943405151
0.705463588237762 -1.53293013572693
0.705479681491852 -1.53292059898376
0.705486953258514 -1.53292083740234
0.70546966791153 -1.53294825553894
0.705465316772461 -1.53294777870178
0.705484926700592 -1.53292894363403
0.705466449260712 -1.53294765949249
0.705483853816986 -1.53291928768158
0.705479502677917 -1.5329213142395
0.7054682970047 -1.53294897079468
0.705468893051147 -1.53293073177338
0.705447375774384 -1.53293013572693
0.705457448959351 -1.53295111656189
0.705454230308533 -1.53295493125916
0.705452084541321 -1.53295755386353
0.705462455749512 -1.53294837474823
0.705828189849854 -1.52959561347961
0.70663183927536 -1.52536237239838
0.706577777862549 -1.52534401416779
0.706576228141785 -1.52534222602844
0.706556618213654 -1.52535772323608
0.706558346748352 -1.52535140514374
0.706554293632507 -1.52535164356232
0.706573188304901 -1.52534854412079
0.752896010875702 -1.52643001079559
0.862462401390076 -1.52955889701843
0.86085307598114 -1.52949583530426
0.860824406147003 -1.52949893474579
0.860832273960114 -1.52950501441956
0.860821723937988 -1.52949523925781
0.860836029052734 -1.52950060367584
0.91794741153717 -1.53076601028442
1.0158953666687 -1.53293454647064
1.01503026485443 -1.53298342227936
1.01495671272278 -1.53304898738861
1.01494443416595 -1.5330650806427
1.01493978500366 -1.53307116031647
1.0148583650589 -1.53310394287109
1.09286975860596 -1.53490281105042
1.16799652576447 -1.53678119182587
1.16807341575623 -1.53675067424774
1.1680600643158 -1.53676843643188
1.16803658008575 -1.53680324554443
1.16804361343384 -1.53678393363953
1.28097641468048 -1.54022896289825
1.32380211353302 -1.54154527187347
1.32377588748932 -1.54154276847839
1.32377457618713 -1.54157686233521
1.32386159896851 -1.54152381420135
1.44052994251251 -1.54539811611176
1.47602069377899 -1.54694390296936
1.47601342201233 -1.54695379734039
1.47601127624512 -1.54694950580597
1.47599911689758 -1.5469468832016
1.4842255115509 -1.54724740982056
1.61717009544373 -1.55274224281311
1.62967383861542 -1.55312740802765
1.6296626329422 -1.55312478542328
1.6296294927597 -1.55312383174896
1.64402151107788 -1.55371081829071
1.77509093284607 -1.55960547924042
1.78337848186493 -1.56006038188934
1.78338193893433 -1.56005704402924
1.78337621688843 -1.56006932258606
1.80130279064178 -1.56059396266937
1.93221652507782 -1.56641566753387
1.93700742721558 -1.56679391860962
1.93698227405548 -1.56678140163422
1.93696761131287 -1.56678283214569
1.9607150554657 -1.5673725605011
2.08842396736145 -1.57219576835632
2.09040021896362 -1.572225689888
2.09039568901062 -1.57223951816559
2.09038472175598 -1.57223236560822
2.12131309509277 -1.57365453243256
2.24439787864685 -1.57851207256317
2.24404883384705 -1.57846212387085
2.24403047561646 -1.578498005867
2.24401187896729 -1.57850182056427
2.27748870849609 -1.57984220981598
2.39832162857056 -1.5852997303009
2.39802074432373 -1.58530580997467
2.39799046516419 -1.5853019952774
2.39797306060791 -1.58529829978943
2.43931317329407 -1.58695805072784
2.55435276031494 -1.59230184555054
2.55317139625549 -1.59222674369812
2.55322480201721 -1.59221518039703
2.55320858955383 -1.5922075510025
2.59843683242798 -1.59416508674622
2.70738816261292 -1.59882271289825
2.70592880249023 -1.59876084327698
2.70590853691101 -1.59877109527588
2.70593619346619 -1.59872853755951
2.70590114593506 -1.59878873825073
2.70591449737549 -1.5987731218338
2.70591926574707 -1.59879052639008
2.7059268951416 -1.59878218173981
2.70592141151428 -1.59878706932068
2.70591044425964 -1.59878170490265
2.70595812797546 -1.59873294830322
2.70591950416565 -1.59876823425293
2.70591187477112 -1.59877955913544
2.70591187477112 -1.59877991676331
2.70590353012085 -1.59877526760101
2.7788565158844 -1.60158562660217
2.86108779907227 -1.60453271865845
2.8608558177948 -1.60454475879669
2.86082077026367 -1.60454344749451
2.86081194877625 -1.60454308986664
2.86080980300903 -1.60454082489014
2.94634032249451 -1.60770583152771
3.0146918296814 -1.61084318161011
3.01473474502563 -1.61082899570465
3.01469850540161 -1.61083650588989
3.01470398902893 -1.61083376407623
3.01469326019287 -1.61083877086639
3.11182379722595 -1.61572563648224
3.16852426528931 -1.61821329593658
3.16838240623474 -1.61822116374969
3.16835880279541 -1.61821115016937
3.16835141181946 -1.61821138858795
3.27429676055908 -1.62258434295654
3.32235813140869 -1.62452149391174
3.32225847244263 -1.62451636791229
3.32224106788635 -1.62452530860901
3.32223463058472 -1.62451136112213
3.32225751876831 -1.62450313568115
3.43822050094604 -1.62915706634521
3.47886967658997 -1.63081884384155
3.47883796691895 -1.63082873821259
3.47883892059326 -1.6308251619339
3.47883200645447 -1.63082563877106
3.4788339138031 -1.63082230091095
3.47883296012878 -1.63081872463226
3.47882747650146 -1.63080847263336
3.47883009910583 -1.63081908226013
3.47881150245667 -1.63080954551697
3.47880125045776 -1.63082051277161
3.47881126403809 -1.6308091878891
3.47880220413208 -1.63080978393555
3.47880721092224 -1.63081395626068
3.47879147529602 -1.63081955909729
3.4787859916687 -1.63082337379456
3.47879981994629 -1.6308286190033
3.5028829574585 -1.63163471221924
3.62989711761475 -1.63651216030121
3.63208866119385 -1.63639342784882
3.63205432891846 -1.63638842105865
3.63206267356873 -1.63639080524445
3.6320366859436 -1.6363924741745
3.63202929496765 -1.63639521598816
3.63205313682556 -1.6363981962204
3.63202786445618 -1.63639450073242
3.63201951980591 -1.63639461994171
3.63203454017639 -1.636394739151
3.63201975822449 -1.6363912820816
3.63202142715454 -1.63638925552368
3.63203001022339 -1.6363924741745
3.63201522827148 -1.6363924741745
3.63202023506165 -1.63640749454498
3.63202047348022 -1.636399269104
3.63203191757202 -1.63640224933624
3.63202786445618 -1.63640141487122
3.63203597068787 -1.63640940189362
3.63203096389771 -1.63640069961548
3.63513255119324 -1.63200426101685
3.63766622543335 -1.63000047206879
3.63765621185303 -1.62998032569885
3.63765549659729 -1.62996971607208
3.63765501976013 -1.62996244430542
3.63764214515686 -1.62996828556061
3.63764405250549 -1.62997341156006
3.63764381408691 -1.62996804714203
3.63764452934265 -1.62995588779449
3.63763976097107 -1.62996470928192
3.63387084007263 -1.63453459739685
3.63250374794006 -1.63631355762482
3.63248753547669 -1.63633847236633
3.63248014450073 -1.63632142543793
3.63247895240784 -1.63632810115814
3.63194537162781 -1.64209938049316
3.63178157806396 -1.64363300800323
3.63178491592407 -1.64364516735077
3.63179922103882 -1.64363050460815
3.6317880153656 -1.64365541934967
3.63177871704102 -1.64364373683929
3.63178133964539 -1.64364564418793
3.7226128578186 -1.61063575744629
3.77637410163879 -1.59094262123108
3.77630090713501 -1.59094572067261
3.77630257606506 -1.5909423828125
3.77629590034485 -1.59096157550812
3.77630138397217 -1.59093117713928
3.883136510849 -1.55206203460693
3.92306208610535 -1.53761792182922
3.92306780815125 -1.5376170873642
3.92307233810425 -1.53762066364288
3.92306065559387 -1.53762865066528
3.92306280136108 -1.53762364387512
3.92303371429443 -1.53766775131226
3.92303609848022 -1.53766906261444
3.9230306148529 -1.53765833377838
3.92302870750427 -1.53764712810516
3.92302250862122 -1.53765606880188
3.9230272769928 -1.53766512870789
3.92305517196655 -1.53762638568878
3.92301654815674 -1.53765690326691
3.92301559448242 -1.53765797615051
3.92301535606384 -1.53765177726746
3.92305040359497 -1.53763127326965
3.92301321029663 -1.53765976428986
3.92301654815674 -1.53765726089478
3.92303895950317 -1.53763973712921
3.92302751541138 -1.53771770000458
3.92301201820374 -1.53765773773193
3.92302465438843 -1.53771018981934
3.92302227020264 -1.53766167163849
3.9230043888092 -1.53766655921936
3.92303228378296 -1.53765475749969
3.92302751541138 -1.53766274452209
3.92304944992065 -1.53763711452484
3.92301988601685 -1.53766787052155
3.92302489280701 -1.53765106201172
3.92302417755127 -1.53765416145325
3.92301893234253 -1.53765988349915
3.92302989959717 -1.53765642642975
3.92302370071411 -1.53765678405762
3.92301273345947 -1.53765499591827
3.92300653457642 -1.53765606880188
3.92300176620483 -1.53765833377838
3.92301082611084 -1.53767454624176
3.92300748825073 -1.53766763210297
3.92315793037415 -1.53434109687805
3.92547607421875 -1.53004765510559
3.92541551589966 -1.5300235748291
3.9254310131073 -1.53002047538757
3.92540526390076 -1.53002858161926
3.92746090888977 -1.52665460109711
3.92975997924805 -1.5236485004425
3.92974424362183 -1.52364683151245
3.92972278594971 -1.52375864982605
3.92974257469177 -1.52364480495453
3.93335962295532 -1.52089869976044
3.93676805496216 -1.51966178417206
3.93675446510315 -1.51968121528625
3.93675112724304 -1.51967775821686
3.93674111366272 -1.51967489719391
3.94122815132141 -1.51873862743378
3.94429349899292 -1.5187863111496
3.94429659843445 -1.51880359649658
3.94429683685303 -1.51876270771027
3.94428682327271 -1.51878046989441
3.94898700714111 -1.51952147483826
3.95159482955933 -1.52088701725006
3.95159769058228 -1.52088749408722
3.95158863067627 -1.52088046073914
3.95160412788391 -1.5208740234375
3.94599556922913 -1.59607064723969
3.94028472900391 -1.67480075359344
3.94032573699951 -1.67471170425415
3.94030928611755 -1.6747270822525
3.94032263755798 -1.67469358444214
3.93378353118896 -1.76004362106323
3.92864751815796 -1.82865476608276
3.9286515712738 -1.82872521877289
3.92869091033936 -1.82870161533356
3.92865371704102 -1.8287101984024
3.92224097251892 -1.92234075069427
3.91819858551025 -1.98248040676117
3.91821193695068 -1.9824925661087
3.91822600364685 -1.98247981071472
3.9182276725769 -1.9824640750885
3.91116189956665 -2.08565449714661
3.90746736526489 -2.13628315925598
3.90747451782227 -2.13624262809753
3.9074809551239 -2.13623142242432
3.90749192237854 -2.13622426986694
3.89859390258789 -2.25043964385986
3.89576506614685 -2.28844904899597
3.89576053619385 -2.28840780258179
3.89576125144958 -2.28840255737305
3.89575624465942 -2.28876852989197
3.88653469085693 -2.41199541091919
3.88443446159363 -2.44258165359497
3.88441705703735 -2.44254350662231
3.88442587852478 -2.44251585006714
3.88418531417847 -2.44529485702515
3.87354803085327 -2.59163403511047
3.8732750415802 -2.59567642211914
3.8732750415802 -2.59562206268311
3.87327075004578 -2.59560990333557
3.87141442298889 -2.62200808525085
3.86169147491455 -2.75089740753174
3.86177039146423 -2.7503981590271
3.86175584793091 -2.75037884712219
3.86176300048828 -2.75036811828613
3.85597205162048 -2.83198261260986
3.85064673423767 -2.90397620201111
3.85063242912292 -2.90402340888977
3.85065031051636 -2.90402722358704
3.85064888000488 -2.90402984619141
3.84417843818665 -2.99446606636047
3.83905410766602 -3.05959463119507
3.83907723426819 -3.05962300300598
3.8390965461731 -3.05960488319397
3.83907675743103 -3.05960893630981
3.83174300193787 -3.15462207794189
3.82777571678162 -3.21211528778076
3.82777500152588 -3.21204614639282
3.82777214050293 -3.21205019950867
3.82776308059692 -3.21201968193054
3.81983542442322 -3.3174262046814
3.81632351875305 -3.36551713943481
3.81631207466125 -3.36552333831787
3.81632351875305 -3.36551237106323
3.81632661819458 -3.36552381515503
3.80824208259583 -3.48297262191772
3.80554389953613 -3.5197765827179
3.80553650856018 -3.51978969573975
3.80555534362793 -3.51979660987854
3.80558967590332 -3.52079153060913
3.79648351669312 -3.64855051040649
3.79503631591797 -3.67373204231262
3.79505228996277 -3.67372274398804
3.79505372047424 -3.67371320724487
3.79409885406494 -3.67320799827576
3.78759098052979 -3.67291450500488
3.78764271736145 -3.67260217666626
3.78760862350464 -3.67258143424988
3.78764605522156 -3.67259192466736
3.7898166179657 -3.67931032180786
3.83338117599487 -3.80560278892517
3.83784151077271 -3.81863403320312
3.83783268928528 -3.81862568855286
3.83790612220764 -3.81858849525452
3.84242153167725 -3.83212184906006
3.88410449028015 -3.95775985717773
3.88635897636414 -3.96423935890198
3.88636517524719 -3.96424412727356
3.88636302947998 -3.9642505645752
3.88885259628296 -3.96477246284485
3.89418411254883 -3.96681928634644
3.89417934417725 -3.96686697006226
3.89418816566467 -3.96685433387756
3.89420318603516 -3.96684455871582
3.89236855506897 -3.98823976516724
3.88173007965088 -4.11660289764404
3.88143420219421 -4.12009239196777
3.88142800331116 -4.12006855010986
3.8814263343811 -4.12005662918091
3.87820506095886 -4.11935710906982
3.87405610084534 -4.11951112747192
3.87403726577759 -4.11950778961182
3.8740713596344 -4.11944818496704
3.87404251098633 -4.11948299407959
3.88628935813904 -4.15601491928101
3.9222846031189 -4.26570558547974
3.92203593254089 -4.26504230499268
3.92201685905456 -4.26498413085938
3.92202758789062 -4.26501512527466
3.93506455421448 -4.30489587783813
3.97030591964722 -4.41464900970459
3.96991276741028 -4.41369771957397
3.96992635726929 -4.41367864608765
3.96991229057312 -4.41366863250732
3.9699182510376 -4.41366624832153
3.96991801261902 -4.41365814208984
3.96992945671082 -4.41363573074341
3.96991157531738 -4.41359901428223
3.96990084648132 -4.4136004447937
3.96992135047913 -4.41360425949097
3.96991014480591 -4.41358184814453
3.9698748588562 -4.41351461410522
3.96989727020264 -4.41357564926147
3.96985721588135 -4.41349267959595
3.96992158889771 -4.41356945037842
3.96992802619934 -4.41356420516968
3.96989512443542 -4.41356611251831
3.96990752220154 -4.41357517242432
3.96992254257202 -4.41356039047241
3.96991348266602 -4.41356563568115
3.96990466117859 -4.41357851028442
3.96991610527039 -4.41357135772705
3.96990537643433 -4.41357612609863
3.96991419792175 -4.41358280181885
3.96991872787476 -4.41359519958496
3.96991777420044 -4.4135947227478
3.96987366676331 -4.41351318359375
3.969881772995 -4.41350936889648
3.96991753578186 -4.41358804702759
3.96992540359497 -4.41358280181885
3.9699399471283 -4.41360855102539
3.96987533569336 -4.41349792480469
3.96991991996765 -4.41357469558716
3.96992707252502 -4.41356039047241
3.9699227809906 -4.41355276107788
3.96996235847473 -4.41358757019043
3.97716546058655 -4.41559410095215
3.97733044624329 -4.41588354110718
3.97734665870667 -4.41588735580444
3.97734308242798 -4.41587734222412
3.97740364074707 -4.41599416732788
3.98329758644104 -4.4208984375
3.98314070701599 -4.42105197906494
3.98314619064331 -4.42102909088135
3.98319864273071 -4.42107677459717
3.98365139961243 -4.42101097106934
3.98775267601013 -4.42720556259155
3.98741126060486 -4.42745447158813
3.98741698265076 -4.42745399475098
3.98740935325623 -4.42743539810181
3.98793387413025 -4.42802953720093
3.98905062675476 -4.43492269515991
3.98876786231995 -4.43500804901123
3.98880481719971 -4.43506622314453
3.9887809753418 -4.43503379821777
3.98872876167297 -4.43613052368164
3.98630666732788 -4.44267892837524
3.98608875274658 -4.44250249862671
3.98606395721436 -4.4424991607666
3.98606753349304 -4.4424901008606
3.97551202774048 -4.44136619567871
3.84507632255554 -4.4256329536438
3.83616995811462 -4.42450141906738
3.83616590499878 -4.42450475692749
3.8361656665802 -4.42450141906738
3.81449270248413 -4.42190933227539
3.68777585029602 -4.40666055679321
3.68393445014954 -4.40629243850708
3.68396687507629 -4.40628719329834
3.6839702129364 -4.40630197525024
3.65739393234253 -4.40324401855469
3.53158736228943 -4.38900136947632
3.5300121307373 -4.38880825042725
3.53001308441162 -4.38879299163818
3.53004550933838 -4.38880300521851
3.49662113189697 -4.3852334022522
3.37403845787048 -4.37160682678223
3.37360811233521 -4.37151479721069
3.37365221977234 -4.37156677246094
3.37363481521606 -4.37151765823364
3.33935499191284 -4.36796522140503
3.22362732887268 -4.35542774200439
3.22410440444946 -4.35537004470825
3.22410535812378 -4.35537672042847
3.22411274909973 -4.35537481307983
3.18577671051025 -4.35112857818604
3.07015705108643 -4.33856439590454
3.0709924697876 -4.33858871459961
3.0710346698761 -4.33859443664551
3.07104444503784 -4.33858871459961
3.0237557888031 -4.33357667922974
2.91604018211365 -4.32172870635986
2.9174211025238 -4.3218412399292
2.9174952507019 -4.32190847396851
2.9174656867981 -4.32190370559692
2.85800266265869 -4.31564998626709
2.76085567474365 -4.30540895462036
2.76161956787109 -4.30557203292847
2.76163196563721 -4.30557441711426
2.76162672042847 -4.3055853843689
2.69287776947021 -4.29791355133057
2.60858106613159 -4.28902530670166
2.60864877700806 -4.28902435302734
2.60864996910095 -4.2890100479126
2.60865902900696 -4.28901767730713
2.52651476860046 -4.28010082244873
2.4545419216156 -4.27214908599854
2.45445322990417 -4.27215433120728
2.45445775985718 -4.2721061706543
2.4544358253479 -4.27213335037231
2.45613169670105 -4.26584482192993
2.4556896686554 -4.26482677459717
2.45568060874939 -4.26474809646606
2.45569038391113 -4.26475620269775
2.45568799972534 -4.26475429534912
2.36406135559082 -4.29282760620117
2.30844855308533 -4.31048965454102
2.30846643447876 -4.31048488616943
2.3084568977356 -4.31048059463501
2.30845475196838 -4.31048679351807
2.30643558502197 -4.31764793395996
2.3059356212616 -4.31823348999023
2.3059389591217 -4.31824398040771
2.30594038963318 -4.31823539733887
2.30584502220154 -4.3182487487793
2.18503832817078 -4.30635786056519
2.15154123306274 -4.30288076400757
2.15154647827148 -4.30286931991577
2.15157055854797 -4.30286979675293
2.15212249755859 -4.30273723602295
2.15331435203552 -4.29588270187378
2.15334606170654 -4.2958984375
2.1533203125 -4.29592037200928
2.15339708328247 -4.29594421386719
2.15154433250427 -4.29635810852051
2.02804613113403 -4.33476781845093
2.0054042339325 -4.34191083908081
2.00546646118164 -4.34194135665894
2.00546646118164 -4.34193277359009
2.0002236366272 -4.34373998641968
1.87485384941101 -4.38289213180542
1.85754239559174 -4.38823509216309
1.857590675354 -4.38822889328003
1.85761702060699 -4.38822650909424
1.85738098621368 -4.39001941680908
1.85598635673523 -4.39614772796631
1.85589146614075 -4.39597320556641
1.85591650009155 -4.39598369598389
1.8559228181839 -4.39597034454346
1.84401619434357 -4.39477157592773
1.71374547481537 -4.38228940963745
1.7036634683609 -4.38101530075073
1.70365273952484 -4.38104820251465
1.70367991924286 -4.38104200363159
1.70404255390167 -4.3785252571106
1.7048716545105 -4.37375164031982
1.70451378822327 -4.37354183197021
1.70480966567993 -4.37383222579956
1.70456624031067 -4.37351655960083
1.6756706237793 -4.38246488571167
1.55839097499847 -4.41955089569092
1.55781817436218 -4.41976451873779
1.55780935287476 -4.41977882385254
1.55780208110809 -4.41977405548096
1.51044595241547 -4.43435573577881
1.41097474098206 -4.46520566940308
1.41180050373077 -4.46485662460327
1.41181492805481 -4.46485376358032
1.41183352470398 -4.46484375
1.35608625411987 -4.48240089416504
1.26522922515869 -4.51064157485962
1.26556396484375 -4.51058530807495
1.26569318771362 -4.51051139831543
1.26554381847382 -4.51055335998535
1.2644419670105 -4.51614999771118
1.26342082023621 -4.51824617385864
1.26342475414276 -4.51825046539307
1.26347649097443 -4.51833295822144
1.26346075534821 -4.5182409286499
1.18234121799469 -4.50974369049072
1.11012959480286 -4.50254964828491
1.10984146595001 -4.50230646133423
1.11010706424713 -4.50252294540405
1.10987257957458 -4.50228881835938
1.11140942573547 -4.49643516540527
1.11106407642365 -4.49505376815796
1.11105132102966 -4.49510192871094
1.11106312274933 -4.49508953094482
1.11111235618591 -4.49501180648804
1.01810336112976 -4.52278661727905
0.964625179767609 -4.53853273391724
0.964683830738068 -4.53849411010742
0.964668869972229 -4.53847503662109
0.96468597650528 -4.5384726524353
0.862023830413818 -4.5697808265686
0.8165203332901 -4.58339691162109
0.816536128520966 -4.5833477973938
0.816611111164093 -4.5834584236145
0.816647946834564 -4.58343362808228
0.816595315933228 -4.58336067199707
0.816518902778625 -4.58342790603638
0.814482390880585 -4.59138774871826
0.814359843730927 -4.59139585494995
0.814402341842651 -4.59137153625488
0.814406871795654 -4.59137439727783
0.814310014247894 -4.59188175201416
0.809285342693329 -4.59722375869751
0.809342086315155 -4.59712505340576
0.809359073638916 -4.59716272354126
0.809357106685638 -4.59716320037842
0.808866798877716 -4.59789323806763
0.802634060382843 -4.60118961334229
0.802702009677887 -4.60116481781006
0.802631080150604 -4.60137748718262
0.802653253078461 -4.60135984420776
0.802650928497314 -4.60139799118042
0.802653133869171 -4.60139083862305
0.802663862705231 -4.60138130187988
0.802666008472443 -4.60140085220337
0.802654981613159 -4.60137557983398
0.802631556987762 -4.60135650634766
0.802658200263977 -4.601393699646
0.802663683891296 -4.6013879776001
0.802671611309052 -4.60139226913452
0.802676260471344 -4.60140132904053
0.799981415271759 -4.6015043258667
0.794537246227264 -4.60184526443482
0.79463791847229 -4.60195875167847
0.7945636510849 -4.60178995132446
0.794600665569305 -4.60180187225342
0.791225075721741 -4.60137128829956
0.78696995973587 -4.59951829910278
0.786925196647644 -4.59938955307007
0.786921441555023 -4.59938907623291
0.786923289299011 -4.59940528869629
0.791648626327515 -4.56563711166382
0.807782232761383 -4.44818115234375
0.807703614234924 -4.44888830184937
0.807730615139008 -4.44891595840454
0.807701349258423 -4.44891881942749
0.813401222229004 -4.40796899795532
0.829104542732239 -4.29516172409058
0.82893443107605 -4.29604053497314
0.82891446352005 -4.29607963562012
0.828929901123047 -4.29608392715454
0.834932506084442 -4.25236129760742
0.850386321544647 -4.14272022247314
0.850305080413818 -4.14395427703857
0.850323438644409 -4.14398145675659
0.850316882133484 -4.14398193359375
0.856866002082825 -4.09711122512817
0.872437655925751 -3.98844528198242
0.87226802110672 -3.98946762084961
0.872274458408356 -3.98947238922119
0.872267186641693 -3.98948740959167
0.880611896514893 -3.93151497840881
0.894769847393036 -3.83704137802124
0.894752860069275 -3.83781599998474
0.894755363464355 -3.83782577514648
0.894705533981323 -3.83777928352356
0.905702650547028 -3.76206040382385
0.917038559913635 -3.68479442596436
0.916985332965851 -3.68488216400146
0.916922211647034 -3.68481063842773
0.916985392570496 -3.68490982055664
0.930067598819733 -3.59672355651855
0.939611911773682 -3.53193020820618
0.939513921737671 -3.53184747695923
0.939580857753754 -3.53196382522583
0.939570486545563 -3.5319447517395
0.953539907932282 -3.43814086914062
0.962105929851532 -3.37846565246582
0.962177157402039 -3.37871766090393
0.962179064750671 -3.378751039505
0.962078213691711 -3.37860655784607
0.977628469467163 -3.27712845802307
0.985377490520477 -3.2262020111084
0.985371649265289 -3.22631525993347
0.985364437103272 -3.22633957862854
0.985352277755737 -3.2263355255127
0.992749631404877 -3.22791337966919
0.99286150932312 -3.22771048545837
0.99283242225647 -3.22769975662231
0.992832362651825 -3.22771215438843
0.992458939552307 -3.2256977558136
0.959915816783905 -3.10095524787903
0.954242587089539 -3.07965874671936
0.954239904880524 -3.07967948913574
0.954240322113037 -3.07969379425049
0.952521741390228 -3.0732102394104
0.920040547847748 -2.94762468338013
0.915306866168976 -2.92917943000793
0.91527783870697 -2.92917490005493
0.915317177772522 -2.92919182777405
0.908129513263702 -2.90178275108337
0.87682443857193 -2.77980828285217
0.876642465591431 -2.77919173240662
0.876643240451813 -2.77918100357056
0.876637578010559 -2.77915382385254
0.867658019065857 -2.74433207511902
0.837917923927307 -2.62773036956787
0.838084578514099 -2.62836933135986
0.838104367256165 -2.62840986251831
0.838086128234863 -2.62841629981995
0.833968460559845 -2.627112865448
0.830382823944092 -2.62566947937012
0.83037918806076 -2.62569332122803
0.830375790596008 -2.62571620941162
0.830382227897644 -2.62572956085205
0.838374614715576 -2.57328391075134
0.853642165660858 -2.47235131263733
0.853498637676239 -2.47331714630127
0.853491425514221 -2.47334337234497
0.85348379611969 -2.47337293624878
0.858186721801758 -2.47388577461243
0.860511720180511 -2.47372341156006
0.860510408878326 -2.47375965118408
0.86052018404007 -2.47375893592834
0.860509693622589 -2.47375988960266
0.841382563114166 -2.40057587623596
0.821008622646332 -2.32418370246887
0.820988059043884 -2.32412981987
0.820971369743347 -2.32413911819458
0.820976972579956 -2.32413077354431
0.82097315788269 -2.32413339614868
0.82097864151001 -2.32411932945251
0.798000037670135 -2.23960447311401
0.780961513519287 -2.17509746551514
0.780957221984863 -2.1750910282135
0.780964851379395 -2.175124168396
0.780881226062775 -2.17511653900146
0.780890285968781 -2.17509055137634
0.780936360359192 -2.17516613006592
0.780962705612183 -2.17513418197632
0.773129820823669 -2.1730682849884
0.772999227046967 -2.17270994186401
0.77301162481308 -2.17274260520935
0.772987186908722 -2.17275857925415
0.773001909255981 -2.17277669906616
0.772987902164459 -2.17276644706726
0.773146212100983 -2.17130541801453
0.790648698806763 -2.04753184318542
0.794286668300629 -2.01998567581177
0.794253349304199 -2.02000451087952
0.794250249862671 -2.02003717422485
0.795146524906158 -2.02032232284546
0.80169540643692 -2.0212574005127
0.801554918289185 -2.02131962776184
0.801578938961029 -2.02133750915527
0.801581501960754 -2.0213475227356
0.800420999526978 -2.01642251014709
0.765845835208893 -1.88877642154694
0.761595964431763 -1.87249493598938
0.761613190174103 -1.87246549129486
0.761626243591309 -1.87249433994293
0.761628448963165 -1.87249290943146
0.761603832244873 -1.87248456478119
0.761625587940216 -1.87251830101013
0.761608123779297 -1.87249147891998
0.761608302593231 -1.87247633934021
0.761614620685577 -1.87250578403473
0.761614859104156 -1.87249660491943
0.761616706848145 -1.8724844455719
0.761619448661804 -1.87249827384949
0.761623203754425 -1.87250757217407
0.761621475219727 -1.8725152015686
0.761616826057434 -1.87249970436096
0.761622190475464 -1.8725152015686
0.761618971824646 -1.87253379821777
0.761645376682281 -1.87248551845551
0.761624276638031 -1.87253165245056
0.761644899845123 -1.87256574630737
0.761688113212585 -1.8725825548172
0.761705636978149 -1.87259685993195
0.761763870716095 -1.87252914905548
0.76176118850708 -1.87254977226257
0.761708676815033 -1.87256669998169
0.76169764995575 -1.87257599830627
0.76169365644455 -1.87254953384399
0.761708617210388 -1.87256979942322
0.761694192886353 -1.87255442142487
0.761716485023499 -1.87254917621613
0.761687040328979 -1.87255215644836
0.76167768239975 -1.87253797054291
0.761658430099487 -1.87253594398499
0.761651158332825 -1.87255346775055
0.761644065380096 -1.87253057956696
0.76165372133255 -1.8725528717041
0.761672139167786 -1.87254559993744
0.761686861515045 -1.87252795696259
0.761661648750305 -1.87254881858826
0.761683225631714 -1.87252390384674
0.761672675609589 -1.87253940105438
0.761672019958496 -1.87254285812378
0.761655151844025 -1.87256324291229
0.761668503284454 -1.87253248691559
0.761700570583344 -1.87251877784729
0.761658847332001 -1.87252914905548
0.761677145957947 -1.87251758575439
0.761679291725159 -1.87251460552216
0.761656880378723 -1.87253868579865
0.761669874191284 -1.87252235412598
0.76165759563446 -1.87254631519318
0.76163524389267 -1.87252676486969
0.76166844367981 -1.87253606319427
0.761629402637482 -1.87253892421722
0.76167219877243 -1.87253749370575
0.761670172214508 -1.8725163936615
0.761658549308777 -1.87254321575165
0.761648952960968 -1.87256717681885
0.761658847332001 -1.87256145477295
0.76166045665741 -1.87255454063416
0.761673152446747 -1.87254059314728
0.761675834655762 -1.87253379821777
0.761681079864502 -1.87252628803253
0.76166045665741 -1.87255811691284
0.761651396751404 -1.87257707118988
0.761683821678162 -1.87253308296204
0.761660695075989 -1.87257325649261
0.761665463447571 -1.87255299091339
0.761673510074615 -1.87255251407623
0.761666655540466 -1.87255346775055
0.761677801609039 -1.87254106998444
0.76167094707489 -1.87253654003143
0.761645913124084 -1.87250804901123
0.761675238609314 -1.87252998352051
0.761664271354675 -1.87252509593964
0.761678278446198 -1.87252473831177
0.761678576469421 -1.87251138687134
0.761671304702759 -1.87252986431122
0.76167905330658 -1.87252235412598
0.761671602725983 -1.87254083156586
0.761662602424622 -1.87251949310303
0.761675119400024 -1.87254047393799
0.761669278144836 -1.87255156040192
0.7616907954216 -1.87253248691559
0.761672973632812 -1.87249743938446
0.761703252792358 -1.87252187728882
0.761663317680359 -1.87250959873199
0.761670112609863 -1.87251591682434
0.761683106422424 -1.87254667282104
0.761679530143738 -1.87251806259155
0.761663854122162 -1.87255966663361
0.761684775352478 -1.87252652645111
0.761669337749481 -1.87255990505219
0.761692345142365 -1.87252402305603
0.761651992797852 -1.87257218360901
0.761658370494843 -1.87253892421722
0.76168817281723 -1.87250959873199
0.761693120002747 -1.8725049495697
0.761667549610138 -1.87253940105438
0.761685132980347 -1.87252509593964
0.761689126491547 -1.87251782417297
0.761666893959045 -1.87255096435547
0.761657655239105 -1.87256550788879
0.761699259281158 -1.87251818180084
0.751545965671539 -1.835768699646
0.75089147567749 -1.82169744968414
0.751071302890778 -1.8222113609314
0.751093893051147 -1.82218298912048
0.751074342727661 -1.82220551967621
};
\end{axis}

\end{tikzpicture}


==> graphs/3d_tello_path.tex <==



\begin{tikzpicture}
    \begin{axis}[
        view={40}{30},
        xmin=1,xmax=4,
        ymin=1,ymax=5,
        zmin=0,zmax=2,
        xlabel={X},
        ylabel={Y},
        zlabel={Z},
        grid=major,
        colorbar,       % Display color bar
        colormap/cool,
        % Colormap/viridis)
        colorbar style={ylabel=Classes}, % Label for color bar
    ]
    \addplot3[
        % line width=1pt,
        % color=blue,
        % colormap/viridis,
        scatter,
        only marks,
        mark=*,
        colormap/cool,
        % point meta=\thisrow{z},
        % colormap/spring,
        % colormap/winter,
        % colormap/inferno,
    ] table [
        x=x,
        y=y,
        z=z,
        % meta=class,
        col sep=comma,
    ] {data.csv};
    \end{axis}
\end{tikzpicture}

==> graphs/combined_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1223272}{RGB}{122,32,72}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{midnightblue303997}{RGB}{30,39,97}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue64142198}{RGB}{64,142,198}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=1 by 4}]
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
legend cell align={right},
legend style={
  fill opacity=0.6,
  draw opacity=0.8,
  text opacity=1,
  at={(0.65,1.2)},
  anchor=north east,
  scale=0.5, 
  font=\tiny,
  draw=lightgray204
},
axis background/.style={fill=white},
axis line style={white},
tick align=outside,
tick pos=left,  
tick align=outside,
% tick pos=both,
x grid style={white!90!black},
xmajorgrids,
xtick style={color=black},
y grid style={white!90!black},
ymajorgrids,
ytick style={color=black},
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
xlabel={Time (s)},
xmin=0, xmax=420,
% xtick style={color=black},
% y grid style={darkgray176},
ylabel={UWB node Range},
ymin=-0.1, ymax=7,
% ytick style={color=black}
]
\addplot [steelblue31119180]
table {%
0 1.50999999046326
0.523646354675293 1.54999995231628
1.04963612556458 1.6599999666214
1.58263826370239 1.52999997138977
2.11650133132935 1.61000001430511
2.64985871315002 1.57000005245209
3.18363928794861 1.50999999046326
3.71799516677856 1.62999999523163
4.25180077552795 1.61000001430511
4.78571963310242 1.5900000333786
5.31919956207275 1.5900000333786
5.85273003578186 1.57000005245209
6.38579535484314 1.54999995231628
6.91933512687683 1.57000005245209
7.45324206352234 1.46000003814697
7.98613905906677 1.54999995231628
8.51970982551575 1.52999997138977
9.05308413505554 1.50999999046326
9.5868124961853 1.5
10.1203284263611 1.5
10.6541459560394 1.48000001907349
11.1876320838928 1.48000001907349
11.7212624549866 1.50999999046326
12.2547445297241 1.48000001907349
12.7803339958191 1.5
13.3134965896606 1.54999995231628
13.8471939563751 1.5
14.3836631774902 1.46000003814697
14.9141006469727 1.5
15.4474325180054 1.50999999046326
15.9809210300446 1.54999995231628
16.5815343856812 1.52999997138977
17.1150922775269 1.52999997138977
17.6481621265411 1.48000001907349
18.1816654205322 1.46000003814697
18.7146701812744 1.5
19.2405471801758 1.44000005722046
19.7750205993652 1.48000001907349
20.3067862987518 1.5
20.8401203155518 1.5
21.3741962909698 1.48000001907349
21.9076471328735 1.50999999046326
22.440856218338 1.5
22.9742848873138 1.46000003814697
23.5082817077637 1.48000001907349
24.0416326522827 1.5
24.5753192901611 1.46000003814697
25.1119782924652 1.48000001907349
25.64253282547 1.50999999046326
26.1760718822479 1.44000005722046
26.7100982666016 1.46000003814697
27.2429406642914 1.46000003814697
27.776713848114 1.48000001907349
28.310494184494 1.5
28.8463475704193 1.50999999046326
29.3778231143951 1.5
29.9110174179077 1.48000001907349
30.4457058906555 1.5
30.9779427051544 1.46000003814697
31.5112924575806 1.5
32.0448181629181 1.48000001907349
32.5782589912415 1.52999997138977
33.1118814945221 1.46000003814697
33.6457278728485 1.46000003814697
34.1796319484711 1.48000001907349
34.7126982212067 1.50999999046326
35.2463772296906 1.5
35.7723827362061 1.48000001907349
36.3061993122101 1.50999999046326
36.8398623466492 1.46000003814697
37.3740096092224 1.5
37.9085009098053 1.5
38.4410161972046 1.48000001907349
38.9671268463135 1.5
39.4989309310913 1.48000001907349
40.0323996543884 1.46000003814697
40.5660784244537 1.44000005722046
41.0994408130646 1.46000003814697
41.6331844329834 1.52999997138977
42.1668655872345 1.48000001907349
42.700516462326 1.48000001907349
43.2341868877411 1.5
43.7676763534546 1.5
44.3013861179352 1.5
44.8348910808563 1.50999999046326
45.3689694404602 1.48000001907349
45.9016842842102 1.48000001907349
46.4352416992188 1.5
46.9686834812164 1.48000001907349
47.5025265216827 1.5
48.0354549884796 1.50999999046326
48.5691344738007 1.50999999046326
49.102632522583 1.50999999046326
49.6362762451172 1.48000001907349
50.1694314479828 1.5
50.7033100128174 1.52999997138977
51.2380578517914 1.48000001907349
51.7698228359222 1.48000001907349
52.303142786026 1.50999999046326
52.8367063999176 1.48000001907349
53.4387319087982 1.5
53.9725615978241 1.48000001907349
54.505722284317 1.5
55.0390427112579 1.48000001907349
55.5727481842041 1.48000001907349
56.106538772583 1.48000001907349
56.6400575637817 1.48000001907349
57.174224615097 1.50999999046326
57.7070260047913 1.5
58.2406158447266 1.5
58.7737102508545 1.46000003814697
59.3070936203003 1.5
59.8321259021759 1.48000001907349
60.3652341365814 1.46000003814697
60.8987936973572 1.46000003814697
61.4322907924652 1.5
61.9582939147949 1.48000001907349
62.4913301467896 1.48000001907349
63.0249829292297 1.50999999046326
63.5585412979126 1.50999999046326
64.0921313762665 1.5
64.6262171268463 1.48000001907349
65.1591651439667 1.48000001907349
65.6921904087067 1.5
66.2252542972565 1.48000001907349
66.7583055496216 1.48000001907349
67.2916219234467 1.46000003814697
67.8250617980957 1.48000001907349
68.3576757907867 1.46000003814697
68.891090631485 1.5
69.4244976043701 1.48000001907349
69.957674741745 1.48000001907349
70.4912090301514 1.44000005722046
71.0156154632568 1.5
71.5487225055695 1.50999999046326
72.0820758342743 1.5
72.6152889728546 1.52999997138977
73.1485919952393 1.48000001907349
73.681741476059 1.5
74.2149543762207 1.46000003814697
74.7480301856995 1.46000003814697
75.2815182209015 1.5
75.8145303726196 1.48000001907349
76.3476161956787 1.46000003814697
76.8804702758789 1.5
77.4139983654022 1.48000001907349
77.9470672607422 1.46000003814697
78.4807386398315 1.50999999046326
79.0133893489838 1.5
79.5463879108429 1.5
80.0792813301086 1.44000005722046
80.6126992702484 1.48000001907349
81.1455550193787 1.46000003814697
81.6784932613373 1.48000001907349
82.2117443084717 1.50999999046326
82.8123614788055 1.46000003814697
83.3458170890808 1.5
83.8792579174042 1.5
84.4127287864685 1.48000001907349
84.946103811264 1.64999997615814
85.4796442985535 1.92999994754791
86.0135760307312 1.9099999666214
86.5469777584076 1.95000004768372
87.0815467834473 1.98000001907349
87.6146166324615 1.9099999666214
88.1480150222778 1.9099999666214
88.6813600063324 1.96000003814697
89.2152483463287 1.28999996185303
89.7488379478455 1.75999999046326
90.2734043598175 1.48000001907349
90.8070468902588 1.54999995231628
91.3406276702881 1.57000005245209
91.8739078044891 1.52999997138977
92.4071092605591 1.57000005245209
92.942241191864 1.54999995231628
93.4743323326111 1.5900000333786
94.0076231956482 1.48000001907349
94.5413951873779 1.52999997138977
95.0745286941528 1.50999999046326
95.608119726181 1.52999997138977
96.1419615745544 6.90000009536743
96.6750078201294 1.5900000333786
97.2088158130646 1.5
97.7419707775116 1.52999997138977
98.2750957012176 1.48000001907349
98.8090307712555 1.61000001430511
99.3423781394958 1.5
99.8757936954498 1.50999999046326
100.409512519836 1.50999999046326
100.943172216415 1.5900000333786
101.479679346085 1.5
102.013723611832 6.88000011444092
102.547132492065 1.57000005245209
103.080947637558 1.50999999046326
103.614864110947 1.48000001907349
104.148028373718 1.57000005245209
104.681799411774 1.48000001907349
105.215694904327 1.52999997138977
105.749116659164 1.50999999046326
106.282642126083 1.50999999046326
106.815948009491 1.61000001430511
107.341983795166 1.48000001907349
107.875497102737 1.5
108.409339189529 1.52999997138977
108.942344427109 1.54999995231628
109.475637435913 1.50999999046326
110.009177684784 1.54999995231628
110.543013811111 1.54999995231628
111.068372488022 1.50999999046326
111.602296352386 1.50999999046326
112.136002540588 1.52999997138977
112.669535398483 1.5
113.203442335129 1.57000005245209
113.736228227615 1.52999997138977
114.27002286911 1.52999997138977
114.803849935532 1.50999999046326
115.337488412857 1.54999995231628
115.873555660248 1.48000001907349
116.407277345657 1.50999999046326
116.940294265747 1.5
117.47353386879 1.5
117.99795794487 1.41999995708466
118.531194210052 1.36000001430511
119.06472158432 1.44000005722046
119.60122179985 1.46000003814697
120.130712509155 1.37999999523163
120.663946866989 1.39999997615814
121.197326660156 1.37999999523163
121.731060266495 1.39999997615814
122.264530897141 1.37999999523163
122.79821562767 1.35000002384186
123.331713676453 1.36000001430511
123.86495423317 1.39999997615814
124.398209095001 1.35000002384186
124.93167424202 1.39999997615814
125.464673995972 1.36000001430511
125.99849486351 1.36000001430511
126.531432390213 1.35000002384186
127.064792633057 1.37999999523163
127.598389387131 1.30999994277954
128.13156580925 1.30999994277954
128.665031433105 1.36000001430511
129.198581457138 1.28999996185303
129.731878042221 1.30999994277954
130.265867233276 1.30999994277954
130.798471212387 1.33000004291534
131.331959009171 1.28999996185303
131.865372657776 1.26999998092651
132.39885187149 1.26999998092651
132.932145833969 1.30999994277954
133.465399503708 1.25
133.999022722244 1.23000001907349
134.532087087631 1.25
135.06507563591 1.21000003814697
135.598808050156 1.23000001907349
136.131742715836 1.21000003814697
136.665301799774 1.23000001907349
137.198475599289 1.33000004291534
137.731774568558 1.33000004291534
138.255819320679 1.25
138.78958940506 1.21000003814697
139.314028024673 1.25
139.847465991974 1.35000002384186
140.381147623062 1.33000004291534
140.914729595184 1.28999996185303
141.447808027267 1.33000004291534
141.980949401855 1.33000004291534
142.51455616951 1.33000004291534
143.048409700394 1.26999998092651
143.582774162292 1.30999994277954
144.114950895309 1.25
144.648270130157 1.33000004291534
145.182001829147 1.25
145.707547426224 1.21000003814697
146.241029262543 1.21000003814697
146.765556335449 1.30999994277954
147.298658132553 1.30999994277954
147.834221839905 1.26999998092651
148.365396022797 1.20000004768372
148.8986120224 1.23000001907349
149.431959629059 1.25
149.965660095215 1.33000004291534
150.499019861221 1.23000001907349
151.024867534637 1.30999994277954
151.558289289474 1.26999998092651
152.091502666473 1.28999996185303
152.625282049179 1.33000004291534
153.1585521698 1.33000004291534
153.691844463348 1.17999994754791
154.225256681442 1.28999996185303
154.758682966232 1.30999994277954
155.29226064682 1.26999998092651
155.825401306152 1.30999994277954
156.360698223114 1.33000004291534
156.891752243042 1.21000003814697
157.425479888916 1.39999997615814
157.959364175797 1.23000001907349
158.492061853409 1.33000004291534
159.025212526321 1.35000002384186
159.558833360672 1.30999994277954
160.091744184494 1.30999994277954
160.626039505005 1.30999994277954
161.158451318741 1.28999996185303
161.691323041916 1.33000004291534
162.224339008331 1.30999994277954
162.757542848587 1.35000002384186
163.291338920593 1.30999994277954
163.824323415756 1.33000004291534
164.357414960861 1.33000004291534
164.890723228455 1.33000004291534
165.424181938171 1.28999996185303
165.957341432571 1.35000002384186
166.490835666656 1.28999996185303
167.024334192276 1.25
167.557456254959 1.30999994277954
168.090590000153 1.30999994277954
168.627244472504 1.26999998092651
169.157309532166 1.30999994277954
169.690315961838 1.28999996185303
170.223633050919 1.25
170.757222652435 1.23000001907349
171.290543794632 1.30999994277954
171.823876619339 1.35000002384186
172.356659650803 1.33000004291534
172.889802455902 1.23000001907349
173.423151731491 1.26999998092651
173.957295656204 1.25
174.490543603897 1.30999994277954
175.024444580078 1.25
175.557754039764 1.25
176.090770244598 1.25
176.624536037445 1.21000003814697
177.158217430115 1.23000001907349
177.692406892776 1.26999998092651
178.225224018097 1.20000004768372
178.758801221848 1.21000003814697
179.29221701622 1.13999998569489
179.825439214706 1.1599999666214
180.358737707138 1.1599999666214
180.892077445984 1.1599999666214
181.42600774765 1.23000001907349
181.958470106125 1.25
182.491674661636 1.21000003814697
183.02528834343 1.36000001430511
183.55831193924 1.41999995708466
184.091650485992 1.37999999523163
184.625041007996 1.36000001430511
185.157814979553 1.52999997138977
185.691182851791 1.50999999046326
186.22447180748 1.88999998569489
186.75755739212 1.9099999666214
187.29209280014 1.96000003814697
187.824220180511 1.9099999666214
188.356997251511 1.96000003814697
188.890218019485 1.17999994754791
189.423390626907 1.9099999666214
189.956829547882 1.96000003814697
190.490280151367 1.98000001907349
191.023256063461 1.5
191.56325674057 1.98000001907349
192.090129613876 1.88999998569489
192.623522758484 1.95000004768372
193.156665563583 1.92999994754791
193.689833879471 1.57000005245209
194.223057985306 1.9099999666214
194.756329298019 1.9099999666214
195.289313316345 1.1599999666214
195.813718318939 1.1599999666214
196.347494125366 1.25
196.881222009659 1.5900000333786
197.413501262665 1.88999998569489
197.938911914825 1.9099999666214
198.472464561462 1.92999994754791
199.006039142609 1.85000002384186
199.539127826691 1.88999998569489
200.073235034943 1.88999998569489
200.606268167496 1.88999998569489
201.146223783493 1.88999998569489
201.672997713089 1.80999994277954
202.206526517868 1.70000004768372
202.740082740784 1.39999997615814
203.273401975632 1.41999995708466
203.806371927261 1.72000002861023
204.339540243149 1.75999999046326
204.873061418533 1.79999995231628
205.406428813934 1.9099999666214
205.940338134766 1.87000000476837
206.473204135895 1.83000004291534
207.00634431839 1.87000000476837
207.54018330574 1.83000004291534
208.072759628296 1.77999997138977
208.610562562943 1.83000004291534
209.139647245407 1.83000004291534
209.673417329788 1.88999998569489
210.19908118248 1.80999994277954
210.732721328735 1.87000000476837
211.266061782837 1.79999995231628
211.799056529999 1.80999994277954
212.332336187363 1.75999999046326
212.866155147552 1.80999994277954
213.399264335632 1.79999995231628
213.923567056656 1.80999994277954
214.457210063934 1.77999997138977
214.990286827087 1.87000000476837
215.523113965988 1.87000000476837
216.05619263649 1.83000004291534
216.59229016304 1.79999995231628
217.125605344772 1.79999995231628
217.658738136292 1.83000004291534
218.191848754883 1.83000004291534
218.724893093109 1.80999994277954
219.258738279343 1.79999995231628
219.791568994522 1.85000002384186
220.325162410736 1.87000000476837
220.857922792435 1.85000002384186
221.393682718277 1.77999997138977
221.924462080002 1.85000002384186
222.457584619522 1.80999994277954
222.990447759628 1.75999999046326
223.523714780807 1.77999997138977
224.060165882111 1.75999999046326
224.593638420105 1.83000004291534
225.126727104187 1.83000004291534
225.660275697708 1.79999995231628
226.193029642105 1.83000004291534
226.726036787033 1.83000004291534
227.259733200073 1.80999994277954
227.792402744293 1.80999994277954
228.326524019241 1.77999997138977
228.858664751053 1.79999995231628
229.392914533615 1.83000004291534
229.90701675415 1.75999999046326
230.440345525742 1.80999994277954
230.973554134369 1.85000002384186
231.507009267807 1.77999997138977
232.040310621262 1.80999994277954
232.640641927719 1.79999995231628
233.174746751785 1.79999995231628
233.707452297211 1.75999999046326
234.24054980278 1.79999995231628
234.773942470551 1.83000004291534
235.306578874588 1.77999997138977
235.840016126633 1.75999999046326
236.373080968857 1.77999997138977
236.906268119812 1.79999995231628
237.439647197723 1.80999994277954
237.973483562469 1.74000000953674
238.50788640976 1.77999997138977
239.04002904892 1.83000004291534
239.572782754898 1.83000004291534
240.107437133789 1.83000004291534
240.639400005341 1.75999999046326
241.172642469406 1.79999995231628
241.697200298309 1.80999994277954
242.230399131775 1.75999999046326
242.763680934906 1.77999997138977
243.29741358757 1.77999997138977
243.831046581268 1.80999994277954
244.364243030548 1.74000000953674
244.897903680801 1.74000000953674
245.431152582169 1.80999994277954
245.964507818222 1.75999999046326
246.498081922531 1.75999999046326
247.03146147728 1.75999999046326
247.564945936203 1.80999994277954
248.09956741333 1.75999999046326
248.632501125336 1.77999997138977
249.165722370148 1.75999999046326
249.699378967285 1.79999995231628
250.232517242432 1.77999997138977
250.765641212463 1.85000002384186
251.29918551445 1.79999995231628
251.832730054855 1.79999995231628
252.365957260132 1.80999994277954
252.899487733841 1.80999994277954
253.416097164154 1.79999995231628
253.940692424774 1.79999995231628
254.474167585373 1.75999999046326
255.006991386414 1.77999997138977
255.540121793747 1.79999995231628
256.074310064316 1.74000000953674
256.606819629669 1.79999995231628
257.13974905014 1.79999995231628
257.673774719238 1.77999997138977
258.206481456757 1.79999995231628
258.739953041077 1.75999999046326
259.273713827133 1.80999994277954
259.806562185287 1.80999994277954
260.339899539948 1.75999999046326
260.873636245728 1.80999994277954
261.407464265823 1.80999994277954
261.940285205841 1.80999994277954
262.474083662033 1.79999995231628
263.007853269577 1.79999995231628
263.54075717926 1.77999997138977
264.074179887772 1.83000004291534
264.607581138611 1.79999995231628
265.141236543655 1.79999995231628
265.674760103226 1.79999995231628
266.207700014114 1.79999995231628
266.742202281952 1.79999995231628
267.275856971741 1.83000004291534
267.808696985245 1.83000004291534
268.341878414154 1.83000004291534
268.87592458725 1.75999999046326
269.409206867218 1.79999995231628
269.94239783287 1.83000004291534
270.476016759872 1.72000002861023
271.009276628494 1.79999995231628
271.542824983597 1.79999995231628
272.076224565506 1.77999997138977
272.609580755234 1.79999995231628
273.142418384552 1.80999994277954
273.67605638504 1.83000004291534
274.209614753723 1.79999995231628
274.742675065994 1.79999995231628
275.277323246002 1.83000004291534
275.809341907501 1.83000004291534
276.343080759048 1.75999999046326
276.876691579819 1.75999999046326
277.410280704498 1.74000000953674
277.943446159363 1.75999999046326
278.476900815964 1.77999997138977
279.010346651077 1.80999994277954
279.543736457825 1.80999994277954
280.078213691711 1.85000002384186
280.610282182693 1.77999997138977
281.144408464432 1.77999997138977
281.669303417206 1.79999995231628
282.202456474304 1.79999995231628
282.736944437027 1.77999997138977
283.26898932457 1.79999995231628
283.80256819725 1.80999994277954
284.337410926819 1.79999995231628
284.869772195816 1.75999999046326
285.402493000031 1.77999997138977
285.936656713486 1.95000004768372
286.469970941544 1.13999998569489
287.003066539764 1.08000004291534
287.536528348923 1.12000000476837
288.062224388123 1.12000000476837
288.595361471176 1.12000000476837
289.128181934357 1.10000002384186
289.66122341156 1.05999994277954
290.195345163345 1.12000000476837
290.728354454041 1.10000002384186
291.261014461517 1.10000002384186
291.794136762619 1.12000000476837
292.32784318924 1.08000004291534
292.860892534256 1.10000002384186
293.393548250198 1.00999999046326
293.926873922348 1.08000004291534
294.460317134857 1.08000004291534
294.98472571373 1.12000000476837
295.521494150162 1.12000000476837
296.041530847549 1.08000004291534
296.574990987778 1.10000002384186
297.108150720596 1.08000004291534
297.641086339951 1.10000002384186
298.17581319809 1.12000000476837
298.708113670349 1.10000002384186
299.240835905075 1.13999998569489
299.773864030838 1.12000000476837
300.307103157043 1.12000000476837
300.840339660645 1.10000002384186
301.373235702515 1.08000004291534
301.906211853027 1.20000004768372
302.439725875854 1.1599999666214
302.97292971611 1.13999998569489
303.505849123001 1.10000002384186
304.04309296608 1.17999994754791
304.575023651123 1.13999998569489
305.108827114105 1.17999994754791
305.63361954689 1.13999998569489
306.166985273361 1.21000003814697
306.702116012573 1.12000000476837
307.233651399612 1.13999998569489
307.766351938248 1.12000000476837
308.299745321274 1.13999998569489
308.825510501862 1.10000002384186
309.35843873024 1.10000002384186
309.891666889191 1.10000002384186
310.417175769806 1.10000002384186
310.950665950775 1.13999998569489
311.483938217163 1.08000004291534
312.017228126526 1.13999998569489
312.550664424896 1.10000002384186
313.084144830704 1.1599999666214
313.617630720138 1.12000000476837
314.150827169418 1.10000002384186
314.684161424637 1.1599999666214
315.217129230499 1.12000000476837
315.75038933754 1.13999998569489
316.284057617188 1.1599999666214
316.81692814827 1.12000000476837
317.3414311409 1.12000000476837
317.874557256699 1.10000002384186
318.407453298569 1.10000002384186
318.940733671188 1.10000002384186
319.473968982697 1.10000002384186
320.007160902023 1.13999998569489
320.531766414642 1.1599999666214
321.065301895142 1.08000004291534
321.598117113113 1.1599999666214
322.131544113159 1.12000000476837
322.732182741165 1.12000000476837
323.266289710999 1.10000002384186
323.799015522003 1.13999998569489
324.332318305969 1.13999998569489
324.865610361099 1.1599999666214
325.398720026016 1.1599999666214
325.93168592453 1.1599999666214
326.45743393898 1.13999998569489
326.990757226944 1.17999994754791
327.523827314377 1.17999994754791
328.057238340378 1.17999994754791
328.591024637222 1.1599999666214
329.124404430389 1.1599999666214
329.658010482788 1.20000004768372
330.191577196121 1.1599999666214
330.724945545197 1.20000004768372
331.258467197418 1.20000004768372
331.782720327377 1.17999994754791
332.315936326981 1.17999994754791
332.849040985107 1.12000000476837
333.382479667664 1.20000004768372
333.915728330612 1.13999998569489
334.449328422546 1.23000001907349
334.983004331589 1.25
335.516274929047 1.20000004768372
336.049540519714 1.1599999666214
336.574202060699 1.13999998569489
337.107301712036 1.17999994754791
337.640465497971 1.28999996185303
338.174122571945 1.28999996185303
338.707414150238 1.20000004768372
339.241016626358 1.1599999666214
339.773875236511 1.20000004768372
340.310141324997 1.17999994754791
340.843699932098 1.1599999666214
341.377206087112 1.20000004768372
341.910607337952 1.1599999666214
342.444205760956 1.20000004768372
342.977421045303 1.20000004768372
343.510732412338 1.17999994754791
344.044191598892 1.20000004768372
344.57804942131 1.1599999666214
345.110755205154 1.23000001907349
345.64378786087 1.20000004768372
346.176797866821 1.20000004768372
346.710367202759 1.20000004768372
347.244348049164 1.1599999666214
347.776749849319 1.17999994754791
348.310302257538 1.10000002384186
348.843390464783 1.12000000476837
349.376728057861 1.1599999666214
349.909704685211 1.17999994754791
350.443146705627 1.41999995708466
350.9767973423 1.5
351.510094165802 1.48000001907349
352.043302297592 1.5
352.567741155624 1.50999999046326
353.101189613342 1.48000001907349
353.634499311447 1.52999997138977
354.168034791946 1.48000001907349
354.692144870758 1.5
355.225916385651 1.46000003814697
355.759168386459 1.5
356.293103933334 1.5
356.825738668442 1.54999995231628
357.358852863312 1.5
357.89258813858 1.52999997138977
358.425888299942 1.62999999523163
358.959018230438 1.52999997138977
359.484764575958 1.57000005245209
360.017902135849 1.54999995231628
360.554331302643 1.52999997138977
361.087872028351 1.57000005245209
361.621099948883 1.62999999523163
362.154379606247 1.5900000333786
362.688529968262 1.46000003814697
363.221484899521 1.87000000476837
363.754641771317 1.70000004768372
364.288411617279 1.85000002384186
364.821390867233 1.75999999046326
365.354244709015 1.67999994754791
365.888045310974 1.85000002384186
366.405084371567 1.88999998569489
366.938558101654 1.79999995231628
367.473144292831 1.96000003814697
368.005362033844 1.96000003814697
368.541830062866 1.85000002384186
369.13444852829 1.6599999666214
369.667758464813 1.77999997138977
370.192333698273 1.80999994277954
370.725377559662 1.85000002384186
371.260256290436 1.72000002861023
371.791485786438 1.85000002384186
372.324884653091 1.75999999046326
372.858251571655 1.75999999046326
373.391615390778 1.85000002384186
373.92488360405 1.85000002384186
374.458269119263 1.75999999046326
374.991703271866 1.92999994754791
375.524947404862 1.80999994277954
376.058573722839 1.85000002384186
376.591243982315 1.88999998569489
377.124913454056 1.88999998569489
377.658004760742 1.88999998569489
378.191103935242 1.46000003814697
378.724253416061 1.46000003814697
379.257425785065 1.44000005722046
379.790785312653 1.74000000953674
380.324107408524 1.74000000953674
380.857281923294 1.75999999046326
381.390564441681 1.75999999046326
381.924200296402 1.80999994277954
382.457545757294 1.80999994277954
382.990275859833 1.79999995231628
383.523434877396 1.79999995231628
384.05683350563 1.74000000953674
384.593003034592 1.74000000953674
385.126163721085 1.74000000953674
385.65945649147 1.95000004768372
386.192905187607 1.70000004768372
386.725738048554 1.95000004768372
387.258697032928 1.70000004768372
387.791818857193 1.95000004768372
388.324752807617 1.72000004768372
388.858024120331 1.72000004768372
389.390858650208 1.92000004768372
389.924177885056 2.01999998092651
390.457402229309 1.99000004768372
390.99048614502 2
391.523805856705 2
392.057114601135 2.05999994277954
392.590501070023 2.05999994277954
393.123728752136 1.39999997615814
393.657115697861 1.30999994277954
394.192469358444 1.28999996185303
394.725497484207 1.25
395.25676202774 1.23000001907349
395.789943218231 1.23000001907349
396.314502954483 1.23000001907349
396.847323417664 1.25
397.372970104218 1.30999994277954
397.906470060349 1.25
398.439432144165 1.25
398.972691774368 1.26999998092651
399.506847381592 1.25
400.038914442062 1.28999996185303
400.572117328644 1.20000004768372
401.105176687241 1.23000001907349
401.638675689697 1.21000003814697
402.162555456161 1.21000003814697
402.695968151092 1.23000001907349
403.229250669479 1.25
403.762430429459 1.21000003814697
404.29610824585 1.1599999666214
404.829221487045 1.25
405.362245321274 1.25
405.895400762558 1.26999998092651
406.428586244583 1.30999994277954
406.962000131607 1.33000004291534
407.495435237885 1.28999996185303
408.028094768524 1.33000004291534
408.561714410782 1.26999998092651
409.094670295715 1.35000002384186
409.627928733826 1.33000004291534
410.161860227585 1.30999994277954
410.69474363327 1.28999996185303
411.228147268295 1.28999996185303
411.761246919632 1.33000004291534
412.286973953247 1.30999994277954
412.820663690567 1.25
413.353545188904 1.33000004291534
413.887009620667 1.30999994277954
414.420342922211 1.30999994277954
414.954209089279 1.28999996185303
415.48735332489 1.35000002384186
416.020645856857 1.30999994277954
416.553710460663 1.26999998092651
417.086949586868 1.30999994277954
417.622015714645 1.26999998092651
418.154130220413 1.25
418.687332630158 1.26999998092651
419.220571517944 1.26999998092651
419.754221439362 1.28999996185303
420.286846160889 1.41999995708466
420.820820569992 1.17999994754791
};
\addlegendentry{uwb/tof/n$\_$2/n$\_$5/distance}
\addplot [darkorange25512714]
table {%
0 0.280000001192093
0.510095834732056 0.259999990463257
1.03615307807922 0.259999990463257
1.56934356689453 0.310000002384186
2.10312652587891 0.300000011920929
2.63647174835205 0.310000002384186
3.17024993896484 0.310000002384186
3.70418691635132 0.280000001192093
4.23884963989258 0.280000001192093
4.77232789993286 0.300000011920929
5.30597591400146 0.239999994635582
5.83937120437622 0.310000002384186
6.37251996994019 0.310000002384186
6.90617442131042 0.280000001192093
7.43965983390808 0.300000011920929
7.97278785705566 0.259999990463257
8.5062403678894 0.259999990463257
9.04013705253601 0.300000011920929
9.57350659370422 0.300000011920929
10.1074995994568 0.239999994635582
10.6407897472382 0.219999998807907
11.1744322776794 0.219999998807907
11.7079629898071 0.259999990463257
12.2427566051483 0.219999998807907
12.7675943374634 0.259999990463257
13.3002531528473 0.259999990463257
13.8341925144196 0.219999998807907
14.3674273490906 0.200000002980232
14.9009354114532 0.200000002980232
15.4341316223145 0.259999990463257
15.9675495624542 0.239999994635582
16.5680606365204 0.219999998807907
17.1061668395996 0.239999994635582
17.6354379653931 0.200000002980232
18.1680777072906 0.239999994635582
18.701596736908 0.239999994635582
19.2272200584412 0.200000002980232
19.760559797287 0.239999994635582
20.2943103313446 0.239999994635582
20.8270030021667 0.280000001192093
21.3608312606812 0.219999998807907
21.8943088054657 0.259999990463257
22.4274547100067 0.239999994635582
22.9609332084656 0.259999990463257
23.4945621490479 0.239999994635582
24.0280840396881 0.219999998807907
24.5617978572845 0.239999994635582
25.0954229831696 0.259999990463257
25.6293351650238 0.239999994635582
26.1624174118042 0.200000002980232
26.6961758136749 0.219999998807907
27.2299320697784 0.300000011920929
27.7633950710297 0.219999998807907
28.29696393013 0.259999990463257
28.8304269313812 0.239999994635582
29.3640170097351 0.219999998807907
29.8976006507874 0.259999990463257
30.4314873218536 0.259999990463257
30.9648859500885 0.200000002980232
31.4982352256775 0.239999994635582
32.0318467617035 0.239999994635582
32.5649969577789 0.239999994635582
33.0984630584717 0.219999998807907
33.6325304508209 0.239999994635582
34.1658210754395 0.219999998807907
34.6993725299835 0.239999994635582
35.2330434322357 0.219999998807907
35.7594311237335 0.239999994635582
36.2929759025574 0.239999994635582
36.8264577388763 0.259999990463257
37.3601861000061 0.219999998807907
37.8937890529633 0.259999990463257
38.4273908138275 0.200000002980232
38.9515016078949 0.259999990463257
39.4852774143219 0.219999998807907
40.0186982154846 0.239999994635582
40.5526876449585 0.180000007152557
41.0861358642578 0.219999998807907
41.6196691989899 0.219999998807907
42.1534199714661 0.200000002980232
42.6870913505554 0.219999998807907
43.2206881046295 0.239999994635582
43.7543416023254 0.219999998807907
44.2882263660431 0.219999998807907
44.821836233139 0.219999998807907
45.3554749488831 0.200000002980232
45.8883571624756 0.219999998807907
46.4217200279236 0.219999998807907
46.9553298950195 0.219999998807907
47.4889843463898 0.219999998807907
48.0222942829132 0.219999998807907
48.5557608604431 0.200000002980232
49.0890252590179 0.259999990463257
49.6230478286743 0.219999998807907
50.1566591262817 0.239999994635582
50.6899390220642 0.239999994635582
51.2233250141144 0.239999994635582
51.756534576416 0.239999994635582
52.2902183532715 0.259999990463257
52.8236093521118 0.239999994635582
53.4256458282471 0.239999994635582
53.9594924449921 0.239999994635582
54.4923231601715 0.219999998807907
55.0261051654816 0.239999994635582
55.5595519542694 0.219999998807907
56.0932309627533 0.239999994635582
56.6264743804932 0.200000002980232
57.1601800918579 0.200000002980232
57.6935410499573 0.239999994635582
58.2271802425385 0.239999994635582
58.7606966495514 0.219999998807907
59.2938945293427 0.259999990463257
59.8185107707977 0.200000002980232
60.3518481254578 0.219999998807907
60.8853859901428 0.259999990463257
61.4188137054443 0.239999994635582
61.9447424411774 0.219999998807907
62.4779496192932 0.219999998807907
63.011786699295 0.200000002980232
63.5453355312347 0.219999998807907
64.0787584781647 0.219999998807907
64.612140417099 0.239999994635582
65.1454901695251 0.219999998807907
65.6787452697754 0.219999998807907
66.2116148471832 0.200000002980232
66.7449386119843 0.219999998807907
67.2781217098236 0.219999998807907
67.8112380504608 0.239999994635582
68.3480892181396 0.200000002980232
68.8779761791229 0.219999998807907
69.4109518527985 0.200000002980232
69.9440393447876 0.219999998807907
70.4777400493622 0.219999998807907
71.0020742416382 0.219999998807907
71.5354232788086 0.200000002980232
72.068719625473 0.219999998807907
72.6019196510315 0.259999990463257
73.1358509063721 0.259999990463257
73.66863489151 0.180000007152557
74.203186750412 0.200000002980232
74.7357773780823 0.219999998807907
75.2683193683624 0.219999998807907
75.8014514446259 0.219999998807907
76.3342652320862 0.219999998807907
76.8672261238098 0.200000002980232
77.4005417823792 0.239999994635582
77.933620929718 0.219999998807907
78.46701836586 0.239999994635582
78.999972820282 0.259999990463257
79.5328993797302 0.239999994635582
80.0658025741577 0.219999998807907
80.5990915298462 0.219999998807907
81.132331609726 0.219999998807907
81.6653838157654 0.239999994635582
82.1983907222748 0.219999998807907
82.731897354126 0.239999994635582
83.2561655044556 0.219999998807907
83.7897455692291 0.259999990463257
84.323349237442 0.219999998807907
84.8563911914825 0.5
85.3903567790985 0.910000026226044
85.9239249229431 0.879999995231628
86.4591588973999 0.930000007152557
86.9909546375275 0.949999988079071
87.5248124599457 0.930000007152557
88.0585000514984 0.930000007152557
88.5918736457825 0.910000026226044
89.1255524158478 0.779999971389771
89.6591598987579 0.330000013113022
90.1837782859802 0.280000001192093
90.7174544334412 0.259999990463257
91.2521820068359 0.310000002384186
91.7850098609924 0.280000001192093
92.3180527687073 0.280000001192093
92.8512923717499 0.300000011920929
93.3846380710602 0.219999998807907
93.9203889369965 0.310000002384186
94.4516749382019 0.200000002980232
94.9860708713532 0.300000011920929
95.5185544490814 0.310000002384186
96.0523862838745 0.280000001192093
96.5857031345367 0.259999990463257
97.1189892292023 0.300000011920929
97.6526801586151 0.200000002980232
98.1861021518707 0.310000002384186
98.7190237045288 0.310000002384186
99.2524869441986 0.280000001192093
99.7861337661743 0.280000001192093
100.319881916046 0.280000001192093
100.853715896606 0.300000011920929
101.394545793533 0.310000002384186
101.924236059189 0.300000011920929
102.457695960999 0.239999994635582
102.991449356079 0.239999994635582
103.525040864944 0.300000011920929
104.058455944061 0.310000002384186
104.592512130737 0.280000001192093
105.12592625618 0.259999990463257
105.659522294998 0.280000001192093
106.192839622498 0.280000001192093
106.726444482803 0.300000011920929
107.252190351486 0.280000001192093
107.785899400711 0.280000001192093
108.319866418839 0.280000001192093
108.852910757065 0.259999990463257
109.386013031006 0.300000011920929
109.919670820236 0.300000011920929
110.453085660934 0.300000011920929
111.055014848709 0.280000001192093
111.589012861252 0.300000011920929
112.123428344727 0.280000001192093
112.656166791916 0.300000011920929
113.189761161804 0.280000001192093
113.723175764084 0.280000001192093
114.256953954697 0.300000011920929
114.790902376175 0.239999994635582
115.323970556259 0.300000011920929
115.857102632523 0.280000001192093
116.394007444382 0.280000001192093
116.92677116394 0.239999994635582
117.460917234421 0.280000001192093
117.984662055969 0.349999994039536
118.518007516861 0.819999992847443
119.051507472992 0.930000007152557
119.58443403244 1.1599999666214
120.117696762085 0.629999995231628
120.650794029236 0.579999983310699
121.184244632721 0.600000023841858
121.717648506165 0.560000002384186
122.251275062561 0.519999980926514
122.784634113312 0.540000021457672
123.318531274796 0.579999983310699
123.851627111435 0.5
124.384755849838 0.579999983310699
124.918882369995 0.560000002384186
125.452360153198 0.46000000834465
125.985140562057 0.579999983310699
126.518525362015 0.540000021457672
127.051885843277 0.560000002384186
127.585521936417 0.519999980926514
128.118445158005 0.600000023841858
128.651706933975 0.579999983310699
129.185027599335 0.5
129.719004869461 0.860000014305115
130.252205133438 0.860000014305115
130.785545349121 0.389999985694885
131.318792104721 0.479999989271164
131.852179527283 0.560000002384186
132.385742425919 0.560000002384186
132.91884970665 0.479999989271164
133.452423095703 0.800000011920929
133.985289812088 0.839999973773956
134.518884181976 0.449999988079071
135.051894664764 0.879999995231628
135.585896253586 0.819999992847443
136.11838722229 0.910000026226044
136.652538537979 1.1599999666214
137.185719251633 1.20000004768372
137.718475580215 0.46000000834465
138.242751836777 1.20000004768372
138.776909589767 1.17999994754791
139.301361083984 0.389999985694885
139.834041118622 0.800000011920929
140.367751836777 0.46000000834465
140.901247501373 0.479999989271164
141.434400320053 0.46000000834465
141.967713356018 0.46000000834465
142.501133203506 0.449999988079071
143.03459405899 0.46000000834465
143.568384170532 0.479999989271164
144.101589202881 0.860000014305115
144.635987997055 0.449999988079071
145.169021606445 0.430000007152557
145.694284439087 0.479999989271164
146.228082895279 0.449999988079071
146.752181053162 0.46000000834465
147.285641431808 0.479999989271164
147.818739175797 0.839999973773956
148.352159261703 0.519999980926514
148.885733604431 0.46000000834465
149.418689489365 0.46000000834465
149.952398538589 0.5
150.485837697983 0.519999980926514
151.011296272278 0.519999980926514
151.544918298721 0.479999989271164
152.078235626221 0.519999980926514
152.611953735352 0.5
153.14489531517 0.479999989271164
153.678377151489 0.519999980926514
154.21241736412 0.5
154.745622873306 0.5
155.27911400795 0.479999989271164
155.811835765839 0.519999980926514
156.345492601395 0.46000000834465
156.878823280334 0.479999989271164
157.412703275681 0.479999989271164
157.945114850998 0.839999973773956
158.478653430939 0.5
159.011920213699 0.560000002384186
159.545174360275 0.519999980926514
160.080615282059 0.540000021457672
160.611607313156 0.839999973773956
161.145013332367 0.479999989271164
161.677928447723 0.46000000834465
162.21124625206 0.540000021457672
162.744889736176 0.560000002384186
163.278480052948 0.540000021457672
163.810803413391 0.46000000834465
164.344746828079 0.479999989271164
164.877589464188 0.519999980926514
165.41098856926 0.479999989271164
165.944323778152 0.479999989271164
166.478054285049 0.449999988079071
167.011685371399 0.560000002384186
167.544275760651 0.5
168.077498197556 0.560000002384186
168.610641717911 0.579999983310699
169.144645690918 0.540000021457672
169.678282022476 0.540000021457672
170.210645675659 0.5
170.744222402573 0.479999989271164
171.277374982834 0.519999980926514
171.81046962738 0.610000014305115
172.343923091888 0.930000007152557
172.876913785934 0.610000014305115
173.409697294235 0.540000021457672
173.943486690521 0.629999995231628
174.477101802826 1.17999994754791
175.011117935181 1.17999994754791
175.54484295845 0.479999989271164
176.078247308731 1.20000004768372
176.6112408638 1.17999994754791
177.145035505295 1.21000003814697
177.678218364716 0.899999976158142
178.21212387085 1.13999998569489
178.745737552643 1.13999998569489
179.279378175735 1.1599999666214
179.812612771988 1.12000000476837
180.345775604248 1.1599999666214
180.87864780426 0.839999973773956
181.412849903107 1.13999998569489
181.945085048676 1.17999994754791
182.478577852249 1.1599999666214
183.011833906174 1.20000004768372
183.544768571854 0.910000026226044
184.07802438736 0.600000023841858
184.611527919769 1.20000004768372
185.145169496536 1.13999998569489
185.679022312164 1.13999998569489
186.210826396942 1.1599999666214
186.744560241699 1.13999998569489
187.278178215027 1.12000000476837
187.810522794724 1.04999995231628
188.343595504761 1.08000004291534
188.876923322678 1.13999998569489
189.409920930862 1.08000004291534
189.943561553955 1.04999995231628
190.477240085602 1.05999994277954
191.010365486145 1.08000004291534
191.543572425842 1.12000000476837
192.077195644379 1.12000000476837
192.610188961029 1.05999994277954
193.143503427505 1.10000002384186
193.676461219788 1.04999995231628
194.209739685059 1.10000002384186
194.742962598801 1.12000000476837
195.276090145111 1.13999998569489
195.800383806229 1.02999997138977
196.333602428436 1.10000002384186
196.866731643677 1.13999998569489
197.400458812714 1.10000002384186
197.925665378571 1.13999998569489
198.459680080414 1.05999994277954
198.992563009262 1.13999998569489
199.526161909103 1.10000002384186
200.060019493103 1.00999999046326
200.593415975571 1.08000004291534
201.127016305923 1.08000004291534
201.659755945206 1.10000002384186
202.193552732468 1.10000002384186
202.72657084465 1.05999994277954
203.259973049164 0.75
203.793340682983 0.819999992847443
204.326211929321 1.21000003814697
204.859596967697 0.910000026226044
205.393279314041 0.879999995231628
205.926991939545 0.910000026226044
206.459902048111 0.910000026226044
206.992916107178 0.899999976158142
207.526294469833 0.910000026226044
208.059993982315 0.879999995231628
208.593428134918 0.910000026226044
209.126281499863 0.899999976158142
209.660183429718 0.910000026226044
210.18590426445 0.879999995231628
210.719534158707 0.910000026226044
211.252552509308 0.899999976158142
211.786105155945 0.910000026226044
212.319630384445 0.910000026226044
212.85253071785 0.879999995231628
213.385981082916 0.930000007152557
213.910219192505 0.839999973773956
214.443662405014 0.879999995231628
214.977535963058 0.910000026226044
215.509821653366 0.910000026226044
216.042842388153 0.899999976158142
216.579031229019 0.879999995231628
217.112175941467 0.899999976158142
217.645354032516 0.899999976158142
218.178578138351 0.899999976158142
218.711832046509 0.899999976158142
219.244818925858 0.899999976158142
219.778779506683 0.879999995231628
220.311948537827 0.879999995231628
220.844559192657 0.899999976158142
221.378935813904 0.910000026226044
221.911332845688 0.899999976158142
222.444220304489 0.879999995231628
222.977890014648 0.879999995231628
223.510584592819 0.910000026226044
224.046747207642 0.899999976158142
224.581230640411 0.899999976158142
225.113307714462 0.879999995231628
225.646557569504 0.879999995231628
226.179689645767 0.860000014305115
226.71345281601 0.879999995231628
227.246068239212 0.879999995231628
227.779135942459 0.910000026226044
228.312339544296 0.899999976158142
228.845824241638 0.899999976158142
229.378854036331 0.899999976158142
229.893806695938 0.879999995231628
230.426954746246 0.879999995231628
230.960473299026 0.879999995231628
231.49399805069 0.899999976158142
232.02748298645 0.879999995231628
232.627613306046 0.899999976158142
233.160830020905 0.860000014305115
233.69408249855 0.930000007152557
234.227327346802 0.910000026226044
234.76055765152 0.879999995231628
235.294764995575 0.910000026226044
235.826694011688 0.879999995231628
236.359681367874 0.899999976158142
236.892899990082 0.860000014305115
237.426374673843 0.879999995231628
237.959959506989 0.899999976158142
238.493590831757 0.860000014305115
239.026613473892 0.819999992847443
239.559915304184 0.879999995231628
240.093354940414 0.860000014305115
240.626457929611 0.899999976158142
241.159618616104 0.879999995231628
241.683671712875 0.860000014305115
242.217890977859 0.899999976158142
242.750770807266 0.879999995231628
243.284666776657 0.879999995231628
243.81786108017 0.860000014305115
244.350862979889 0.839999973773956
244.884351015091 0.899999976158142
245.417936563492 0.879999995231628
245.951333999634 0.879999995231628
246.484514951706 0.860000014305115
247.018347501755 0.860000014305115
247.551997661591 0.879999995231628
248.086250305176 0.839999973773956
248.618763446808 0.899999976158142
249.152826309204 0.899999976158142
249.686078310013 0.879999995231628
250.219285488129 0.879999995231628
250.752989768982 0.860000014305115
251.286328077316 0.839999973773956
251.819599866867 0.899999976158142
252.352734327316 0.860000014305115
252.886391878128 0.879999995231628
253.402740240097 0.860000014305115
253.927421808243 0.899999976158142
254.460650920868 0.879999995231628
254.994242191315 0.839999973773956
255.527415990829 0.879999995231628
256.062074899673 0.879999995231628
256.593181371689 0.879999995231628
257.126586437225 0.879999995231628
257.659873723984 0.860000014305115
258.193908929825 0.879999995231628
258.726929426193 0.839999973773956
259.259750843048 0.860000014305115
259.793164491653 0.879999995231628
260.327051401138 0.860000014305115
260.860332965851 0.800000011920929
261.393884181976 0.839999973773956
261.926933526993 0.819999992847443
262.460537433624 0.819999992847443
262.994121313095 0.839999973773956
263.526956319809 0.879999995231628
264.060920476913 0.800000011920929
264.594581604004 0.819999992847443
265.127789735794 0.860000014305115
265.661086082458 0.899999976158142
266.194533586502 0.860000014305115
266.7291264534 0.860000014305115
267.262340545654 0.839999973773956
267.795235395432 0.839999973773956
268.328574895859 0.839999973773956
268.862275838852 0.800000011920929
269.396234989166 0.800000011920929
269.929415464401 0.860000014305115
270.462628126144 0.860000014305115
270.99614405632 0.879999995231628
271.529351711273 0.819999992847443
272.062898397446 0.839999973773956
272.59602689743 0.819999992847443
273.129796981812 0.860000014305115
273.662820577621 0.800000011920929
274.196875095367 0.879999995231628
274.729751348495 0.860000014305115
275.263776779175 0.839999973773956
275.796046972275 0.879999995231628
276.329820394516 0.860000014305115
276.863385677338 0.839999973773956
277.39670753479 0.800000011920929
277.93016576767 0.819999992847443
278.463734388351 0.860000014305115
278.997635364532 0.860000014305115
279.530328512192 0.879999995231628
280.063690423965 0.800000011920929
280.5970287323 0.800000011920929
281.13050532341 0.860000014305115
281.656967878342 0.860000014305115
282.189049482346 0.860000014305115
282.7226126194 0.800000011920929
283.256204605103 0.860000014305115
283.789145708084 0.839999973773956
284.322967767715 0.860000014305115
284.855916976929 0.899999976158142
285.389120578766 0.800000011920929
285.922591209412 0.910000026226044
286.4560110569 0.389999985694885
286.990869760513 0.389999985694885
287.523135662079 0.349999994039536
288.04850769043 0.349999994039536
288.581635475159 0.370000004768372
289.115134954453 0.330000013113022
289.64849281311 0.349999994039536
290.181226730347 0.310000002384186
290.714480161667 0.370000004768372
291.248031139374 0.330000013113022
291.78121638298 0.370000004768372
292.314315080643 0.349999994039536
292.847549200058 0.349999994039536
293.380304813385 0.349999994039536
293.913390874863 0.370000004768372
294.446717739105 0.349999994039536
294.970862150192 0.349999994039536
295.504274368286 0.310000002384186
296.030331611633 0.349999994039536
296.561723232269 0.349999994039536
297.094648838043 0.370000004768372
297.627759933472 0.330000013113022
298.160941362381 0.370000004768372
298.694157123566 0.349999994039536
299.227524757385 0.349999994039536
299.760550498962 0.330000013113022
300.294173955917 0.370000004768372
300.827057361603 0.370000004768372
301.359935283661 0.370000004768372
301.893498659134 0.370000004768372
302.426338911057 0.349999994039536
302.96013379097 0.389999985694885
303.493204832077 0.370000004768372
304.029672384262 0.389999985694885
304.562128067017 0.389999985694885
305.095125436783 0.370000004768372
305.620605945587 0.430000007152557
306.157919406891 0.389999985694885
306.686882734299 0.349999994039536
307.219978570938 0.409999996423721
307.753027200699 0.370000004768372
308.286663770676 0.389999985694885
308.812680721283 0.409999996423721
309.346378564835 0.430000007152557
309.878310203552 0.389999985694885
310.403879165649 0.409999996423721
310.937769412994 0.349999994039536
311.470580101013 0.430000007152557
312.004273891449 0.409999996423721
312.538115501404 0.430000007152557
313.071261882782 0.389999985694885
313.604598283768 0.409999996423721
314.138206005096 0.409999996423721
314.671286582947 0.409999996423721
315.203597784042 0.409999996423721
315.737048625946 0.409999996423721
316.270516395569 0.370000004768372
316.803661584854 0.389999985694885
317.32768535614 0.430000007152557
317.861393690109 0.409999996423721
318.394170284271 0.409999996423721
318.927556753159 0.430000007152557
319.460737705231 0.409999996423721
319.994048833847 0.430000007152557
320.51842212677 0.449999988079071
321.05195069313 0.430000007152557
321.585208415985 0.349999994039536
322.118261575699 0.389999985694885
322.718991518021 0.409999996423721
323.252554416656 0.409999996423721
323.785624027252 0.370000004768372
324.319163799286 0.370000004768372
324.852248191833 0.409999996423721
325.38556098938 0.370000004768372
325.918378353119 0.389999985694885
326.444100141525 0.449999988079071
326.977616071701 0.370000004768372
327.510526418686 0.349999994039536
328.043890714645 0.389999985694885
328.577799320221 0.370000004768372
329.111121177673 0.370000004768372
329.64467048645 0.370000004768372
330.17822933197 0.389999985694885
330.711696863174 0.409999996423721
331.245149374008 0.409999996423721
331.769415855408 0.389999985694885
332.302556753159 0.389999985694885
332.83677983284 0.349999994039536
333.369128465652 0.389999985694885
333.902450561523 0.370000004768372
334.436106920242 0.430000007152557
334.969374656677 0.409999996423721
335.502936601639 0.389999985694885
336.036365270615 0.389999985694885
336.560748338699 0.389999985694885
337.094064950943 0.409999996423721
337.627785682678 0.389999985694885
338.160793781281 0.370000004768372
338.694160699844 0.409999996423721
339.227735280991 0.430000007152557
339.760661125183 0.389999985694885
340.296877861023 0.389999985694885
340.830434799194 0.389999985694885
341.36378288269 0.409999996423721
341.898609638214 0.330000013113022
342.431250810623 0.389999985694885
342.964724779129 0.409999996423721
343.497557163239 0.370000004768372
344.03095459938 0.409999996423721
344.5644967556 0.370000004768372
345.097366809845 0.389999985694885
345.630332946777 0.389999985694885
346.163501977921 0.389999985694885
346.696874141693 0.349999994039536
347.230266332626 0.449999988079071
347.763582706451 0.449999988079071
348.296678781509 0.389999985694885
348.830325603485 0.370000004768372
349.363872051239 0.409999996423721
349.896456003189 0.389999985694885
350.429683446884 0.330000013113022
350.96367430687 0.330000013113022
351.49663233757 0.330000013113022
352.03048992157 0.349999994039536
352.554517507553 0.310000002384186
353.087861299515 0.370000004768372
353.621541500092 0.330000013113022
354.154625177383 0.370000004768372
354.679223537445 0.370000004768372
355.212835788727 0.389999985694885
355.745803833008 0.370000004768372
356.27997469902 0.389999985694885
356.813130378723 0.370000004768372
357.345748662949 0.300000011920929
357.879377365112 0.370000004768372
358.412538528442 0.310000002384186
358.945743560791 0.349999994039536
359.471326828003 0.330000013113022
360.004615068436 0.310000002384186
360.540996789932 0.389999985694885
361.074254274368 0.310000002384186
361.607583522797 0.370000004768372
362.140937328339 0.389999985694885
362.674638986588 0.330000013113022
363.207839012146 0.899999976158142
363.741239309311 0.839999973773956
364.274933338165 0.860000014305115
364.807848215103 0.899999976158142
365.340980529785 0.860000014305115
365.874500274658 0.879999995231628
366.391495704651 0.879999995231628
366.925053119659 0.899999976158142
367.458503961563 0.879999995231628
367.992144823074 0.879999995231628
368.528798818588 0.879999995231628
369.121361255646 0.879999995231628
369.655446052551 0.879999995231628
370.1787545681 0.879999995231628
370.711891889572 0.910000026226044
371.245178937912 0.899999976158142
371.778202295303 0.930000007152557
372.311409950256 0.899999976158142
372.846334934235 0.879999995231628
373.37815952301 0.879999995231628
373.91171169281 0.879999995231628
374.445233821869 0.879999995231628
374.978315830231 0.899999976158142
375.511625051498 0.879999995231628
376.044916391373 0.860000014305115
376.578114509583 0.879999995231628
377.111336231232 0.879999995231628
377.644482374191 0.899999976158142
378.179105043411 0.899999976158142
378.710817337036 0.899999976158142
379.244141101837 0.899999976158142
379.777433395386 0.899999976158142
380.310713768005 0.860000014305115
380.843873023987 0.899999976158142
381.377460479736 0.899999976158142
381.910787582398 0.860000014305115
382.443866729736 0.860000014305115
382.97710609436 0.949999988079071
383.510304689407 0.949999988079071
384.043406486511 0.949999988079071
384.579750299454 0.879999995231628
385.112839698792 0.879999995231628
385.646290779114 0.879999995231628
386.180048704147 0.879999995231628
386.712425708771 0.879999995231628
387.245465517044 0.899999976158142
387.778444290161 0.899999976158142
388.31151175499 0.879999995231628
388.844655752182 0.899999976158142
389.377497911453 0.879999995231628
389.911094903946 0.899999976158142
390.444076538086 0.879999995231628
390.977430582047 0.879999995231628
391.510356426239 0.899999976158142
392.043698072433 0.899999976158142
392.577213764191 0.879999995231628
393.110466241837 0.610000014305115
393.643803596497 0.5
394.177085638046 0.5
394.710205316544 0.479999989271164
395.243698835373 0.479999989271164
395.776716709137 0.479999989271164
396.30227637291 0.5
396.835291385651 0.5
397.359732151031 0.479999989271164
397.893280029297 0.519999980926514
398.426199674606 0.5
398.959322929382 0.430000007152557
399.492730855942 0.5
400.025543689728 0.479999989271164
400.558893680572 0.5
401.091893434524 0.479999989271164
401.625143527985 0.46000000834465
402.149297237396 0.5
402.682757854462 0.479999989271164
403.215910434723 0.479999989271164
403.749071598053 0.479999989271164
404.282724380493 0.46000000834465
404.81578373909 0.5
405.348850488663 0.5
405.882124423981 0.46000000834465
406.415079832077 0.479999989271164
406.948398590088 0.5
407.481529474258 0.46000000834465
408.014810562134 0.5
408.548099994659 0.479999989271164
409.081177473068 0.5
409.615065097809 0.479999989271164
410.148066282272 0.479999989271164
410.681327104568 0.5
411.214737653732 0.479999989271164
411.74791097641 0.46000000834465
412.273669958115 0.46000000834465
412.807191848755 0.46000000834465
413.342641115189 0.5
413.87394118309 0.5
414.407096147537 0.540000021457672
414.940640211105 0.479999989271164
415.473948001862 0.449999988079071
416.007600545883 0.479999989271164
416.540422916412 0.479999989271164
417.073707342148 0.5
417.607199907303 0.46000000834465
418.140784025192 0.5
418.675135612488 0.519999980926514
419.207397937775 0.479999989271164
419.740420103073 0.519999980926514
420.27357506752 0.479999989271164
420.806473255158 0.5
};
\addlegendentry{uwb/tof/n$\_$2/n$\_$6/distance}
\addplot [forestgreen4416044]
table {%
0 0.300000011920929
0.526799917221069 0.349999994039536
1.05280923843384 0.370000004768372
1.58566117286682 0.280000001192093
2.11958980560303 0.330000013113022
2.66227698326111 0.280000001192093
3.18665885925293 0.259999990463257
3.72097444534302 0.280000001192093
4.25521349906921 0.310000002384186
4.78894281387329 0.280000001192093
5.32244467735291 0.349999994039536
5.8559558391571 0.310000002384186
6.38924908638 0.370000004768372
6.92262721061707 0.310000002384186
7.455970287323 0.330000013113022
7.98992729187012 0.389999985694885
8.52265501022339 0.259999990463257
9.05615091323852 0.409999996423721
9.58998608589172 1.04999995231628
10.1235616207123 1.10000002384186
10.6582131385803 1.1599999666214
11.1906790733337 1.21000003814697
11.7246789932251 1.37999999523163
12.2578401565552 1.67999994754791
12.7834632396698 0.879999995231628
13.3171026706696 0.97000002861023
13.8502473831177 1.17999994754791
14.3836905956268 1.5
14.9173448085785 1.54999995231628
15.4505455493927 1.57000005245209
15.9841208457947 1.52999997138977
16.5845897197723 1.52999997138977
17.1176309585571 1.54999995231628
17.6511571407318 1.54999995231628
18.184645652771 1.52999997138977
18.7176513671875 1.57000005245209
19.2502012252808 1.57000005245209
19.7767925262451 1.5900000333786
20.3098270893097 1.5900000333786
20.8431899547577 1.61000001430511
21.3772509098053 1.5900000333786
21.9104795455933 1.54999995231628
22.4440007209778 1.50999999046326
22.9820775985718 1.57000005245209
23.5110726356506 1.57000005245209
24.0446383953094 1.52999997138977
24.578293800354 1.57000005245209
25.1153564453125 1.52999997138977
25.6456310749054 1.23000001907349
26.1787965297699 1.36000001430511
26.7124898433685 1.44000005722046
27.246134519577 1.41999995708466
27.7796096801758 1.39999997615814
28.3130276203156 1.44000005722046
28.8465671539307 1.41999995708466
29.3806138038635 1.37999999523163
29.9141855239868 1.44000005722046
30.4476709365845 1.46000003814697
30.981901884079 1.44000005722046
31.5147650241852 1.37999999523163
32.0479805469513 1.39999997615814
32.5816256999969 1.35000002384186
33.1150314807892 1.30999994277954
33.6487078666687 1.30999994277954
34.1827523708344 1.28999996185303
34.7160179615021 1.30999994277954
35.2496316432953 1.30999994277954
35.7760255336761 1.30999994277954
36.3093791007996 1.35000002384186
36.8429665565491 1.36000001430511
37.3768618106842 1.36000001430511
37.9104046821594 1.35000002384186
38.4437699317932 1.37999999523163
38.9676773548126 1.37999999523163
39.5017838478088 1.36000001430511
40.0353453159332 1.36000001430511
40.5690455436707 1.37999999523163
41.1025023460388 1.37999999523163
41.6362216472626 1.36000001430511
42.1697242259979 1.36000001430511
42.7035481929779 1.37999999523163
43.2370946407318 1.36000001430511
43.7709164619446 1.30999994277954
44.30615234375 1.36000001430511
44.8379745483398 1.37999999523163
45.371490240097 1.36000001430511
45.904855966568 1.37999999523163
46.4382009506226 1.37999999523163
46.9717156887054 1.39999997615814
47.5050325393677 1.39999997615814
48.0387494564056 1.41999995708466
48.5720529556274 1.41999995708466
49.105607509613 1.41999995708466
49.6396858692169 1.46000003814697
50.1731514930725 1.50999999046326
50.7059834003448 1.48000001907349
51.2391850948334 1.44000005722046
51.7729680538177 1.50999999046326
52.3063495159149 1.48000001907349
52.8398604393005 1.5
53.4417893886566 1.41999995708466
53.9763162136078 0.97000002861023
54.5090661048889 0.990000009536743
55.0425894260406 1.00999999046326
55.5765027999878 0.990000009536743
56.1094191074371 1.00999999046326
56.6431641578674 1.00999999046326
57.1766736507416 0.930000007152557
57.7099983692169 0.990000009536743
58.2439098358154 0.949999988079071
58.7772872447968 0.97000002861023
59.3101091384888 0.97000002861023
59.835378408432 0.949999988079071
60.3682518005371 0.97000002861023
60.9019403457642 0.990000009536743
61.4354236125946 0.930000007152557
61.9610252380371 0.990000009536743
62.4944107532501 0.949999988079071
63.027952671051 0.949999988079071
63.5643737316132 0.97000002861023
64.0952751636505 0.97000002861023
64.6288344860077 0.949999988079071
65.161899805069 0.97000002861023
65.6950507164001 0.990000009536743
66.2281837463379 0.990000009536743
66.7613141536713 0.97000002861023
67.2944512367249 0.990000009536743
67.8275554180145 1.04999995231628
68.3606691360474 1.02999997138977
68.8939864635468 1.02999997138977
69.4274075031281 1.00999999046326
69.9607002735138 1.04999995231628
70.494081735611 1.02999997138977
71.0188703536987 1.04999995231628
71.5517597198486 1.04999995231628
72.0851602554321 0.97000002861023
72.6184275150299 1.00999999046326
73.1519591808319 1.04999995231628
73.6849014759064 1.05999994277954
74.2180418968201 1.04999995231628
74.7512969970703 1.04999995231628
75.2844800949097 1.05999994277954
75.8177404403687 1.04999995231628
76.3509364128113 1.05999994277954
76.8837161064148 1.08000004291534
77.4171016216278 1.08000004291534
77.9502158164978 1.00999999046326
78.483579158783 1.05999994277954
79.0167729854584 1.05999994277954
79.549379825592 1.05999994277954
80.0823805332184 1.04999995231628
80.6157531738281 1.04999995231628
81.1486835479736 1.02999997138977
81.6817276477814 1.02999997138977
82.2154040336609 1.05999994277954
82.8155291080475 1.04999995231628
83.3486888408661 1.04999995231628
83.8822886943817 1.04999995231628
84.4158320426941 1.02999997138977
84.9492030143738 1.36000001430511
85.4828894138336 4.92999982833862
86.0166435241699 1.85000002384186
86.5501551628113 1.9099999666214
87.0837872028351 1.85000002384186
87.6178748607635 1.95000004768372
88.1519865989685 1.88999998569489
88.6845471858978 1.85000002384186
89.2181625366211 1.25
89.7521455287933 1.26999998092651
90.2766871452332 1.10000002384186
90.8099610805512 1.1599999666214
91.3434271812439 1.04999995231628
91.8767457008362 1.12000000476837
92.4101541042328 1.1599999666214
92.9440996646881 1.08000004291534
93.4823803901672 1.1599999666214
94.0107395648956 1.1599999666214
94.5445742607117 1.12000000476837
95.0775797367096 1.17999994754791
95.6110846996307 1.1599999666214
96.144907951355 1.12000000476837
96.6779026985168 1.12000000476837
97.2114150524139 1.13999998569489
97.7449171543121 1.13999998569489
98.2781488895416 1.08000004291534
98.8117921352386 1.12000000476837
99.3454866409302 1.13999998569489
99.8786470890045 1.12000000476837
100.412834882736 1.20000004768372
100.946202993393 1.08000004291534
101.482713222504 1.13999998569489
102.016628980637 1.12000000476837
102.550389766693 1.13999998569489
103.083976984024 1.12000000476837
103.621434211731 1.12000000476837
104.151986598969 1.1599999666214
104.684891939163 1.13999998569489
105.218754529953 1.12000000476837
105.752238035202 1.1599999666214
106.285335540771 1.13999998569489
106.819538354874 1.13999998569489
107.344775438309 1.13999998569489
107.878524065018 1.12000000476837
108.411950111389 1.10000002384186
108.945715665817 1.12000000476837
109.478505134583 1.08000004291534
110.012204647064 1.10000002384186
110.545660018921 1.10000002384186
111.071649551392 1.10000002384186
111.605395078659 1.10000002384186
112.138860702515 1.12000000476837
112.672572135925 1.10000002384186
113.207457304001 1.13999998569489
113.739392280579 1.1599999666214
114.279738903046 1.12000000476837
114.81396317482 1.13999998569489
115.340383291245 1.17999994754791
115.877099990845 1.13999998569489
116.41019821167 1.13999998569489
116.94340968132 1.08000004291534
117.476799488068 1.08000004291534
118.001271724701 1.23000001907349
118.534233808517 1.17999994754791
119.068447828293 1.08000004291534
119.600937843323 1.00999999046326
120.133759975433 0.910000026226044
120.667052984238 0.910000026226044
121.200539112091 0.930000007152557
121.735300302505 0.930000007152557
122.267523288727 0.899999976158142
122.801035165787 0.949999988079071
123.334364652634 0.930000007152557
123.867841005325 0.930000007152557
124.401224374771 0.990000009536743
124.935271501541 0.910000026226044
125.468180179596 0.899999976158142
126.001652479172 0.879999995231628
126.534990549088 0.930000007152557
127.068627595901 0.949999988079071
127.601975440979 0.949999988079071
128.134833335876 0.930000007152557
128.668021440506 0.930000007152557
129.202054977417 0.910000026226044
129.735159158707 0.910000026226044
130.26832818985 0.930000007152557
130.80180811882 1.04999995231628
131.335442781448 0.990000009536743
131.86839389801 0.97000002861023
132.402637243271 0.949999988079071
132.935334682465 0.910000026226044
133.468681812286 0.949999988079071
134.001895189285 0.910000026226044
134.535151004791 0.97000002861023
135.068070888519 0.97000002861023
135.601882457733 1.00999999046326
136.13484287262 0.930000007152557
136.668679952621 0.930000007152557
137.201465606689 0.949999988079071
137.73498415947 1.00999999046326
138.259042263031 0.990000009536743
138.793089866638 0.990000009536743
139.317110061646 0.949999988079071
139.850589036942 1.00999999046326
140.384482860565 1.02999997138977
140.917848110199 0.990000009536743
141.450796842575 0.97000002861023
141.984039306641 1.00999999046326
142.517874002457 0.990000009536743
143.050853967667 0.97000002861023
143.584523916245 0.949999988079071
144.117967605591 1.00999999046326
144.65131855011 1.00999999046326
145.18504357338 0.930000007152557
145.710705757141 0.97000002861023
146.244057416916 0.990000009536743
146.768566608429 0.990000009536743
147.301860570908 1.00999999046326
147.834969997406 0.990000009536743
148.368612766266 1.00999999046326
148.902096748352 0.990000009536743
149.435229301453 1.02999997138977
149.968650102615 1.00999999046326
150.502042770386 1.02999997138977
151.028030633926 0.949999988079071
151.561220407486 0.949999988079071
152.09471988678 0.97000002861023
152.628417253494 0.949999988079071
153.161416530609 0.990000009536743
153.694798946381 0.97000002861023
154.22825884819 0.990000009536743
154.7616751194 0.949999988079071
155.295065402985 1.00999999046326
155.82818198204 0.930000007152557
156.361529111862 0.949999988079071
156.894844532013 0.990000009536743
157.428350687027 1.00999999046326
157.961535692215 1.00999999046326
158.495467185974 1.00999999046326
159.028171062469 0.97000002861023
159.561583042145 0.949999988079071
160.094947338104 0.97000002861023
160.628003358841 0.949999988079071
161.161198139191 0.949999988079071
161.694393157959 0.949999988079071
162.227524757385 1.00999999046326
162.760861873627 0.97000002861023
163.293787240982 1.02999997138977
163.827566623688 1.00999999046326
164.36065030098 1.00999999046326
164.893703699112 0.990000009536743
165.427191019058 1.00999999046326
165.960787057877 0.990000009536743
166.493884563446 0.990000009536743
167.027117490768 0.990000009536743
167.56077170372 0.990000009536743
168.09565448761 0.97000002861023
168.627078533173 1.00999999046326
169.160573959351 0.97000002861023
169.693709850311 0.97000002861023
170.228119134903 0.990000009536743
170.760529756546 0.930000007152557
171.293405294418 0.97000002861023
171.827251911163 0.910000026226044
172.360393285751 0.97000002861023
172.89294219017 0.930000007152557
173.426465272903 0.97000002861023
173.959992647171 0.97000002861023
174.49393248558 0.949999988079071
175.027036905289 0.930000007152557
175.56073141098 0.949999988079071
176.093743562698 0.97000002861023
176.627576828003 0.97000002861023
177.161071062088 0.930000007152557
177.695358276367 0.949999988079071
178.228174448013 0.910000026226044
178.761573553085 0.97000002861023
179.295258522034 0.930000007152557
179.828513383865 0.930000007152557
180.362767934799 0.930000007152557
180.895081043243 1.00999999046326
181.428408384323 0.97000002861023
181.961637735367 0.97000002861023
182.494788169861 0.990000009536743
183.028157234192 0.930000007152557
183.561728954315 1.00999999046326
184.094608545303 0.97000002861023
184.627537488937 0.97000002861023
185.16096830368 0.930000007152557
185.694438934326 0.949999988079071
186.227408647537 0.910000026226044
186.760843515396 0.879999995231628
187.295644521713 0.990000009536743
187.829262733459 0.949999988079071
188.360084295273 0.949999988079071
188.89331817627 0.949999988079071
189.426547288895 0.990000009536743
189.959914684296 0.949999988079071
190.493802785873 0.949999988079071
191.027450799942 0.949999988079071
191.562403917313 0.949999988079071
192.093798875809 0.949999988079071
192.626584291458 0.899999976158142
193.160463809967 0.930000007152557
193.693423986435 0.910000026226044
194.229024171829 0.949999988079071
194.759252548218 0.949999988079071
195.292433261871 0.930000007152557
195.816816806793 0.949999988079071
196.350547075272 0.949999988079071
196.88303899765 0.97000002861023
197.416721105576 0.930000007152557
197.942098617554 0.949999988079071
198.475745916367 0.97000002861023
199.009130716324 0.949999988079071
199.544053792953 0.949999988079071
200.075915813446 0.949999988079071
200.609305381775 0.949999988079071
201.145393848419 0.949999988079071
201.676791667938 0.97000002861023
202.20953130722 1.00999999046326
202.743196487427 1.02999997138977
203.276140451431 1.92999994754791
203.809334278107 1.37999999523163
204.342541456223 1.33000004291534
204.876195430756 1.26999998092651
205.409545660019 1.28999996185303
205.942994117737 1.28999996185303
206.476402044296 1.25
207.009504079819 1.25
207.5426197052 1.28999996185303
208.07585978508 1.26999998092651
208.610090732574 1.28999996185303
209.142621278763 1.28999996185303
209.676298618317 1.26999998092651
210.203590631485 1.28999996185303
210.736139059067 1.28999996185303
211.27502322197 1.28999996185303
211.802387714386 1.26999998092651
212.335962057114 1.26999998092651
212.869432449341 1.30999994277954
213.402794122696 1.28999996185303
213.926755189896 1.26999998092651
214.460569381714 1.26999998092651
214.993180990219 1.26999998092651
215.526189088821 1.26999998092651
216.059450864792 1.28999996185303
216.595269203186 1.28999996185303
217.128604412079 1.26999998092651
217.661741018295 1.23000001907349
218.1947889328 1.30999994277954
218.72785282135 1.28999996185303
219.26131606102 1.26999998092651
219.795119524002 1.30999994277954
220.3282995224 1.28999996185303
220.861147165298 1.28999996185303
221.394738674164 1.26999998092651
221.927495718002 1.26999998092651
222.460561037064 1.28999996185303
222.993592500687 1.26999998092651
223.527003765106 1.28999996185303
224.063204526901 1.26999998092651
224.596363306046 1.28999996185303
225.13006567955 1.26999998092651
225.662984848022 1.30999994277954
226.196241855621 1.30999994277954
226.729136943817 1.26999998092651
227.262464046478 1.26999998092651
227.79550909996 1.28999996185303
228.329326152802 1.25
228.861696720123 1.25
229.3948969841 1.28999996185303
229.910143136978 1.26999998092651
230.443347215652 1.25
230.97657752037 1.28999996185303
231.510164260864 1.26999998092651
232.044300794601 1.25
232.643661737442 1.25
233.177014112473 1.30999994277954
233.711195468903 1.33000004291534
234.243626356125 1.30999994277954
234.776929140091 1.23000001907349
235.309844255447 1.26999998092651
235.845061779022 1.26999998092651
236.376244306564 1.26999998092651
236.909275054932 1.26999998092651
237.443202257156 1.25
237.976426124573 1.33000004291534
238.509794235229 1.30999994277954
239.043084859848 1.28999996185303
239.57581281662 1.28999996185303
240.109302997589 1.28999996185303
240.643119335175 1.26999998092651
241.176422595978 1.30999994277954
241.70109462738 1.26999998092651
242.233631134033 1.28999996185303
242.770129203796 1.28999996185303
243.305144548416 1.28999996185303
243.834007740021 1.30999994277954
244.367523908615 1.30999994277954
244.900946855545 1.30999994277954
245.434515953064 1.25
245.967682123184 1.25
246.501085996628 1.28999996185303
247.034630060196 1.28999996185303
247.568700551987 1.28999996185303
248.101703166962 1.30999994277954
248.641008377075 1.30999994277954
249.168781757355 1.33000004291534
249.70342707634 1.28999996185303
250.235368967056 1.30999994277954
250.768908500671 1.30999994277954
251.302507638931 1.30999994277954
251.836338758469 1.28999996185303
252.369077444077 1.28999996185303
252.903800964355 1.26999998092651
253.41938495636 1.28999996185303
253.94349360466 1.25
254.476960420608 1.25
255.01090502739 1.25
255.544177532196 1.28999996185303
256.076342582703 1.26999998092651
256.609661817551 1.33000004291534
257.143548727036 1.26999998092651
257.676475763321 1.23000001907349
258.209423065186 1.20000004768372
258.743448495865 1.25
259.276906013489 1.21000003814697
259.810410499573 1.21000003814697
260.342948913574 1.26999998092651
260.876841068268 1.25
261.410423994064 1.23000001907349
261.943428277969 1.26999998092651
262.476709604263 1.23000001907349
263.01022362709 1.26999998092651
263.543415307999 1.26999998092651
264.077309370041 1.33000004291534
264.610522270203 1.26999998092651
265.144090175629 1.21000003814697
265.677604198456 1.21000003814697
266.210948705673 1.23000001907349
266.74441576004 1.25
267.278683662414 1.28999996185303
267.811537504196 1.28999996185303
268.344992160797 1.25
268.878779888153 1.25
269.412175655365 1.30999994277954
269.945587158203 1.23000001907349
270.481487751007 1.25
271.012182712555 1.21000003814697
271.54573225975 1.23000001907349
272.078962564468 1.23000001907349
272.612395048141 1.23000001907349
273.14546585083 1.21000003814697
273.683043241501 1.21000003814697
274.212316513062 1.23000001907349
274.745840787888 1.23000001907349
275.279214382172 1.28999996185303
275.812457084656 1.21000003814697
276.34617638588 1.23000001907349
276.879720211029 1.23000001907349
277.413125038147 1.28999996185303
277.946577310562 1.21000003814697
278.47986125946 1.21000003814697
279.013253688812 1.23000001907349
279.546862125397 1.21000003814697
280.079920768738 1.25
280.613532781601 1.25
281.147057294846 1.23000001907349
281.672462940216 1.25
282.205432653427 1.21000003814697
282.738836526871 1.21000003814697
283.272611379623 1.23000001907349
283.805289506912 1.23000001907349
284.341544389725 1.21000003814697
284.872313261032 1.23000001907349
285.405654430389 1.25
285.938924789429 1.21000003814697
286.472552776337 0.560000002384186
287.006136417389 0.449999988079071
287.539476633072 0.479999989271164
288.065479755402 0.449999988079071
288.598318338394 0.409999996423721
289.131264448166 0.449999988079071
289.664205551147 0.449999988079071
290.198002815247 0.430000007152557
290.730842590332 0.409999996423721
291.263967752457 0.46000000834465
291.79721903801 0.46000000834465
292.331600189209 0.430000007152557
292.863678693771 0.430000007152557
293.396794557571 0.449999988079071
293.929809808731 0.46000000834465
294.463163375854 0.5
294.98761343956 0.449999988079071
295.521446943283 0.409999996423721
296.04465174675 0.449999988079071
296.578345298767 0.409999996423721
297.111149311066 0.479999989271164
297.644356012344 0.46000000834465
298.177297830582 0.430000007152557
298.710672140121 0.409999996423721
299.243800401688 0.449999988079071
299.777030706406 0.430000007152557
300.310123682022 0.430000007152557
300.843487262726 0.449999988079071
301.376591920853 0.5
301.909630775452 0.46000000834465
302.442787647247 0.46000000834465
302.976228237152 0.46000000834465
303.509125232697 0.479999989271164
304.045833349228 0.430000007152557
304.578148603439 0.5
305.111387968063 0.479999989271164
305.637065410614 0.519999980926514
306.17036318779 0.5
306.703216791153 0.519999980926514
307.236760139465 0.449999988079071
307.769471168518 0.430000007152557
308.302936315536 0.5
308.828791856766 0.560000002384186
309.361761569977 0.449999988079071
309.894868612289 0.46000000834465
310.420313835144 0.5
310.954033374786 0.430000007152557
311.486930370331 0.519999980926514
312.020403862 0.430000007152557
312.553681135178 0.479999989271164
313.087398767471 0.46000000834465
313.62057185173 0.5
314.153518676758 0.519999980926514
314.687350511551 0.46000000834465
315.220047950745 0.479999989271164
315.753346920013 0.479999989271164
316.28693318367 0.46000000834465
316.820068836212 0.479999989271164
317.344544410706 0.519999980926514
317.877599954605 0.46000000834465
318.410705566406 0.449999988079071
318.944060087204 0.479999989271164
319.477115392685 0.449999988079071
320.011428833008 0.46000000834465
320.534806728363 0.449999988079071
321.068497180939 0.449999988079071
321.601767778397 0.540000021457672
322.134484529495 0.46000000834465
322.65939617157 0.5
323.192584514618 0.46000000834465
323.725578308105 0.449999988079071
324.2592253685 0.560000002384186
324.792491197586 0.46000000834465
325.325741529465 0.449999988079071
325.858794927597 0.430000007152557
326.384375095367 0.479999989271164
326.917759895325 0.519999980926514
327.45074224472 0.479999989271164
327.984264135361 0.479999989271164
328.518052577972 0.540000021457672
329.051322460175 0.479999989271164
329.584806442261 0.449999988079071
330.118814468384 0.540000021457672
330.652423620224 0.449999988079071
331.185371398926 0.479999989271164
331.709571361542 0.449999988079071
332.243056058884 0.46000000834465
332.776314258575 0.46000000834465
333.309563398361 0.449999988079071
333.843881368637 0.5
334.376364946365 0.540000021457672
334.909789085388 0.5
335.443587779999 0.5
335.976670980453 0.479999989271164
336.500982046127 0.479999989271164
337.034116744995 0.479999989271164
337.567459106445 0.449999988079071
338.100922346115 0.519999980926514
338.634278059006 0.5
339.16788482666 0.479999989271164
339.700781345367 0.449999988079071
340.237302064896 0.519999980926514
340.770601272583 0.370000004768372
341.303811073303 0.430000007152557
341.837454319 0.46000000834465
342.371160030365 0.449999988079071
342.904481649399 0.409999996423721
343.438056707382 0.5
343.971045970917 0.430000007152557
344.504716396332 0.5
345.037553787231 0.449999988079071
345.5710978508 0.5
346.103734254837 0.449999988079071
346.637367725372 0.479999989271164
347.170620441437 0.479999989271164
347.703857898712 0.479999989271164
348.237193346024 0.479999989271164
348.770409107208 0.519999980926514
349.303553581238 0.46000000834465
349.836583375931 0.46000000834465
350.369750738144 0.600000023841858
350.903625965118 0.310000002384186
351.436941623688 0.349999994039536
351.970454931259 0.300000011920929
352.494756698608 0.370000004768372
353.02822470665 0.389999985694885
353.561522483826 0.349999994039536
354.095844507217 0.349999994039536
354.69558262825 0.349999994039536
355.228989124298 0.370000004768372
355.762459278107 0.370000004768372
356.295822143555 0.330000013113022
356.82905459404 0.330000013113022
357.362286806107 0.330000013113022
357.89590382576 0.370000004768372
358.428888559341 0.300000011920929
358.962382555008 0.310000002384186
359.487739801407 0.280000001192093
360.020843744278 0.310000002384186
360.557285785675 0.330000013113022
361.090660572052 0.310000002384186
361.624046087265 0.330000013113022
362.157248973846 0.330000013113022
362.691002607346 0.310000002384186
363.224476575851 1.80999994277954
363.757601261139 1.80999994277954
364.291731834412 1.77999997138977
364.824368476868 1.80999994277954
365.357669115066 1.77999997138977
365.891182899475 1.85000002384186
366.40776181221 1.85000002384186
366.941697597504 1.83000004291534
367.47558426857 1.85000002384186
368.009099245071 1.80999994277954
368.55140542984 1.85000002384186
369.137585163116 1.79999995231628
369.670705318451 1.77999997138977
370.195258378983 1.79999995231628
370.728275060654 1.77999997138977
371.261509180069 1.79999995231628
371.794641256332 1.80999994277954
372.327981233597 1.79999995231628
372.861520528793 1.83000004291534
373.395171165466 1.79999995231628
373.928082704544 1.79999995231628
374.461377382278 1.80999994277954
374.994794845581 1.83000004291534
375.528120994568 1.83000004291534
376.061259269714 1.77999997138977
376.594567298889 1.80999994277954
377.127827882767 1.75999999046326
377.661037921906 1.83000004291534
378.194453239441 1.80999994277954
378.727297782898 1.83000004291534
379.260673999786 1.77999997138977
379.793926477432 1.85000002384186
380.327116966248 1.79999995231628
380.86043047905 1.80999994277954
381.393866300583 1.80999994277954
381.929978132248 1.75999999046326
382.460685253143 1.80999994277954
382.994287729263 1.80999994277954
383.526593923569 1.75999999046326
384.059948205948 1.75999999046326
384.596386194229 1.83000004291534
385.129310131073 1.77999997138977
385.662476301193 1.75999999046326
386.19593167305 1.75999999046326
386.72898888588 1.83000004291534
387.261999607086 1.83000004291534
387.794938087463 1.77999997138977
388.328177690506 1.77999997138977
388.861241340637 1.77999997138977
389.394029378891 1.77999997138977
389.927284479141 1.77999997138977
390.460579156876 1.74000000953674
390.993816614151 1.74000000953674
391.52698469162 1.74000000953674
392.060225248337 1.83000004291534
392.593621015549 1.83000004291534
393.12698841095 1.35000002384186
393.660114049911 1.08000004291534
394.193301916122 1.12000000476837
394.726691961288 1.10000002384186
395.25988483429 1.12000000476837
395.793244600296 1.08000004291534
396.317182779312 1.05999994277954
396.850545167923 1.04999995231628
397.376050949097 1.10000002384186
397.909690141678 1.12000000476837
398.442700147629 1.10000002384186
398.976182699204 1.12000000476837
399.5091817379 1.08000004291534
400.041856765747 1.05999994277954
400.574949264526 1.08000004291534
401.108134508133 1.10000002384186
401.641830444336 1.10000002384186
402.165623426437 1.05999994277954
402.698949337006 1.08000004291534
403.232545375824 1.04999995231628
403.765443563461 1.08000004291534
404.299143314362 1.04999995231628
404.832595586777 1.05999994277954
405.365350008011 1.10000002384186
405.898459672928 1.05999994277954
406.431635379791 1.04999995231628
406.964925289154 1.05999994277954
407.498146533966 1.10000002384186
408.031183242798 1.05999994277954
408.564709424972 1.08000004291534
409.097745418549 1.05999994277954
409.630923271179 1.08000004291534
410.164371490478 1.05999994277954
410.697842121124 1.02999997138977
411.231187343597 1.10000002384186
411.764400482178 1.05999994277954
412.29084444046 1.05999994277954
412.823643922806 1.05999994277954
413.356599569321 1.08000004291534
413.890751600266 1.05999994277954
414.42346906662 1.05999994277954
414.957383871078 1.04999995231628
415.490336418152 1.04999995231628
416.023823738098 1.04999995231628
416.556928873062 1.05999994277954
417.090096235275 1.05999994277954
417.623780727386 1.05999994277954
418.157277345657 1.08000004291534
418.690486431122 1.08000004291534
419.223657369614 1.08000004291534
419.756814718246 0.949999988079071
420.289881229401 0.949999988079071
420.822985172272 0.949999988079071
};
\addlegendentry{uwb/tof/n$\_$3/n$\_$2/distance}
\addplot [crimson2143940]
table {%
0 1.62999999523163
0.568457126617432 1.67999994754791
1.0947253704071 1.64999997615814
1.62798452377319 1.64999997615814
2.16146230697632 1.61000001430511
2.6950306892395 1.54999995231628
3.22857213020325 1.54999995231628
3.76270174980164 1.5900000333786
4.29686498641968 1.5
4.83044528961182 1.5900000333786
5.36425542831421 1.5900000333786
5.89861488342285 1.5
6.43107104301453 1.62999999523163
6.96487188339233 1.61000001430511
7.49777913093567 1.62999999523163
8.03602170944214 1.62999999523163
8.56482601165771 1.61000001430511
9.09855937957764 1.67999994754791
9.63196516036987 1.92999994754791
10.1658442020416 2.01999998092651
10.6992564201355 1.88999998569489
11.2330896854401 1.85000002384186
11.766589641571 1.83000004291534
12.3001804351807 1.88999998569489
12.8262021541595 1.83000004291534
13.3585743904114 1.88999998569489
13.8922276496887 1.87000000476837
14.4256777763367 1.88999998569489
14.9593884944916 1.87000000476837
15.4928078651428 1.87000000476837
16.0259654521942 1.85000002384186
16.6264400482178 1.83000004291534
17.1606552600861 1.96000003814697
17.693018913269 1.88999998569489
18.2263004779816 1.87000000476837
18.7595221996307 1.95000004768372
19.2856197357178 1.80999994277954
19.8189051151276 1.88999998569489
20.3520376682281 1.80999994277954
20.8853826522827 1.85000002384186
21.4194700717926 1.88999998569489
21.9528949260712 1.9099999666214
22.4859054088593 1.85000002384186
23.0193901062012 1.85000002384186
23.5550537109375 1.9099999666214
24.0867607593536 1.88999998569489
24.6204898357391 1.87000000476837
25.1538963317871 1.85000002384186
25.6880495548248 1.9099999666214
26.2209987640381 1.87000000476837
26.7547438144684 1.85000002384186
27.2885086536407 1.87000000476837
27.82151055336 1.9099999666214
28.3551523685455 1.9099999666214
28.8890526294708 1.87000000476837
29.4227356910706 1.87000000476837
29.9563617706299 1.88999998569489
30.4898705482483 1.80999994277954
31.0233108997345 1.88999998569489
31.5565757751465 1.87000000476837
32.0900774002075 1.85000002384186
32.6238658428192 1.92999994754791
33.1570885181427 1.9099999666214
33.6909275054932 1.87000000476837
34.2243506908417 1.87000000476837
34.7580552101135 1.88999998569489
35.2920892238617 1.87000000476837
35.8172883987427 1.88999998569489
36.3512251377106 1.80999994277954
36.8850207328796 1.83000004291534
37.4187386035919 1.9099999666214
37.952225446701 1.88999998569489
38.4858794212341 1.80999994277954
39.0100345611572 1.80999994277954
39.544025182724 1.87000000476837
40.0772588253021 1.87000000476837
40.6112377643585 1.87000000476837
41.1448028087616 1.85000002384186
41.6782169342041 1.87000000476837
42.2124979496002 1.83000004291534
42.7461099624634 1.83000004291534
43.2793915271759 1.79999995231628
43.8130848407745 1.88999998569489
44.3468759059906 1.83000004291534
44.8805601596832 1.85000002384186
45.4143266677856 1.87000000476837
45.9470376968384 1.83000004291534
46.4809420108795 1.87000000476837
47.0135135650635 1.87000000476837
47.5473718643188 1.85000002384186
48.0805957317352 1.9099999666214
48.6141602993011 1.88999998569489
49.1475868225098 1.87000000476837
49.6813316345215 1.88999998569489
50.2149751186371 1.83000004291534
50.7483899593353 1.80999994277954
51.2814211845398 1.80999994277954
51.8149428367615 1.9099999666214
52.3488583564758 1.83000004291534
52.8820729255676 1.87000000476837
53.4839451313019 1.85000002384186
54.0177450180054 1.85000002384186
54.5507295131683 1.83000004291534
55.0846014022827 1.83000004291534
55.6178965568542 1.87000000476837
56.1515514850616 1.83000004291534
56.6855647563934 1.85000002384186
57.2184891700745 1.85000002384186
57.7519083023071 1.87000000476837
58.2856779098511 1.88999998569489
58.8192639350891 1.85000002384186
59.352311372757 1.9099999666214
59.876654624939 1.87000000476837
60.4103724956512 1.87000000476837
60.9441549777985 1.85000002384186
61.4772925376892 1.87000000476837
62.0031306743622 1.87000000476837
62.5363857746124 1.9099999666214
63.0701377391815 1.88999998569489
63.6034471988678 1.87000000476837
64.1371297836304 1.85000002384186
64.6726233959198 1.85000002384186
65.2100558280945 1.83000004291534
65.7370471954346 1.85000002384186
66.2700946331024 1.87000000476837
66.803493976593 1.85000002384186
67.3364124298096 1.85000002384186
67.8694405555725 1.87000000476837
68.4025790691376 1.87000000476837
68.935938835144 1.85000002384186
69.4721207618713 1.85000002384186
70.0028057098389 1.88999998569489
70.536080121994 1.88999998569489
71.0604298114777 1.85000002384186
71.5980899333954 1.87000000476837
72.127096414566 1.88999998569489
72.6601493358612 1.85000002384186
73.1934852600098 1.87000000476837
73.7268788814545 1.88999998569489
74.2595400810242 1.87000000476837
74.7933235168457 1.85000002384186
75.3263428211212 1.85000002384186
75.859477519989 1.88999998569489
76.3927164077759 1.87000000476837
76.9259359836578 1.88999998569489
77.4589161872864 1.92999994754791
77.9922277927399 1.87000000476837
78.5258071422577 1.85000002384186
79.0591194629669 1.88999998569489
79.5927567481995 1.83000004291534
80.1244425773621 1.83000004291534
80.6574199199677 1.83000004291534
81.1905772686005 1.87000000476837
81.7236752510071 1.85000002384186
82.2572312355042 1.85000002384186
82.8577344417572 1.85000002384186
83.3908407688141 1.87000000476837
83.9244441986084 1.85000002384186
84.4578816890717 1.87000000476837
84.9911766052246 1.80999994277954
85.5249760150909 1.85000002384186
86.0585749149323 1.85000002384186
86.5920705795288 1.87000000476837
87.1261024475098 1.83000004291534
87.659458398819 1.87000000476837
88.1937863826752 1.9099999666214
88.7266602516174 1.83000004291534
89.25998878479 1.39999997615814
89.7946124076843 1.57000005245209
90.3194780349731 1.87000000476837
90.8518512248993 1.85000002384186
91.3854703903198 1.9099999666214
91.9189999103546 1.87000000476837
92.4523484706879 1.88999998569489
92.9857439994812 1.9099999666214
93.5193643569946 1.83000004291534
94.0528788566589 1.83000004291534
94.5862123966217 1.87000000476837
95.1194276809692 1.87000000476837
95.6529836654663 1.87000000476837
96.1862235069275 1.87000000476837
96.7199006080627 1.85000002384186
97.2533257007599 1.87000000476837
97.7867150306702 1.87000000476837
98.3200252056122 1.85000002384186
98.8537969589233 1.85000002384186
99.3878967761993 1.87000000476837
99.9206557273865 1.83000004291534
100.454773664474 1.83000004291534
100.988307714462 1.87000000476837
101.524935483932 1.83000004291534
102.064349651337 1.85000002384186
102.592166185379 1.85000002384186
103.126202106476 1.85000002384186
103.659797668457 1.87000000476837
104.193419456482 1.85000002384186
104.726722240448 1.85000002384186
105.260478258133 1.85000002384186
105.794159412384 1.88999998569489
106.327339410782 1.87000000476837
106.929194688797 1.87000000476837
107.462840557098 1.88999998569489
107.996703386307 1.85000002384186
108.533542394638 1.88999998569489
109.063273906708 1.88999998569489
109.596875667572 1.87000000476837
110.132721185684 1.83000004291534
110.663842439651 1.80999994277954
111.190026044846 1.85000002384186
111.723926544189 1.85000002384186
112.257441282272 1.80999994277954
112.790868997574 1.85000002384186
113.326142787933 1.83000004291534
113.857898712158 1.85000002384186
114.391635894775 1.85000002384186
114.92521572113 1.83000004291534
115.458409786224 1.85000002384186
116.00031042099 1.88999998569489
116.528202772141 1.83000004291534
117.061252593994 1.9099999666214
117.595365047455 1.85000002384186
118.11914896965 1.5900000333786
118.652379274368 1.23000001907349
119.185503721237 1.62999999523163
119.718566894531 1.54999995231628
120.251884698868 1.5
120.785061836243 1.39999997615814
121.319467306137 1.41999995708466
121.852424383163 1.44000005722046
122.385468959808 1.39999997615814
122.919152021408 1.46000003814697
123.452531337738 1.37999999523163
123.986467599869 1.44000005722046
124.519633769989 1.44000005722046
125.052696704865 1.46000003814697
125.586097955704 1.41999995708466
126.11943769455 1.44000005722046
126.652784347534 1.44000005722046
127.186220884323 1.41999995708466
127.71941614151 1.44000005722046
128.252558469772 1.39999997615814
128.786036968231 1.41999995708466
129.319753408432 1.39999997615814
129.853119850159 1.44000005722046
130.386310338974 1.44000005722046
130.919737100601 1.39999997615814
131.453019618988 1.48000001907349
131.986367464066 1.37999999523163
132.519770145416 1.48000001907349
133.05323767662 1.41999995708466
133.586396932602 1.41999995708466
134.119718790054 1.44000005722046
134.6528673172 1.44000005722046
135.186284542084 1.37999999523163
135.719540119171 1.44000005722046
136.25373506546 1.39999997615814
136.786110401154 1.41999995708466
137.319506406784 1.37999999523163
137.853067159653 1.39999997615814
138.377414226532 1.37999999523163
138.910934925079 1.39999997615814
139.435166358948 1.37999999523163
139.968969345093 1.37999999523163
140.502282857895 1.35000002384186
141.036544561386 1.37999999523163
141.569053411484 1.33000004291534
142.102145671844 1.36000001430511
142.635725736618 1.33000004291534
143.169568777084 1.39999997615814
143.702496051788 1.35000002384186
144.236424922943 1.39999997615814
144.769509792328 1.35000002384186
145.295657873154 1.35000002384186
145.828764438629 1.36000001430511
146.362112522125 1.33000004291534
146.886352777481 1.37999999523163
147.419656038284 1.36000001430511
147.953687906265 1.39999997615814
148.486610889435 1.44000005722046
149.01992225647 1.37999999523163
149.553468465805 1.37999999523163
150.086764097214 1.37999999523163
150.620915651321 1.36000001430511
151.146067142487 1.36000001430511
151.679318189621 1.37999999523163
152.212884664536 1.37999999523163
152.746777057648 1.39999997615814
153.279585838318 1.41999995708466
153.812826156616 1.35000002384186
154.346380233765 1.36000001430511
154.879750490189 1.37999999523163
155.41322016716 1.36000001430511
155.946217298508 1.35000002384186
156.479650497437 1.39999997615814
157.013056993484 1.39999997615814
157.546921253204 1.37999999523163
158.079602003098 1.39999997615814
158.613228797913 1.39999997615814
159.146285295486 1.46000003814697
159.679755687714 1.41999995708466
160.212967157364 1.36000001430511
160.746336936951 1.35000002384186
161.279412984848 1.37999999523163
161.81250834465 1.41999995708466
162.345498800278 1.35000002384186
162.878613948822 1.41999995708466
163.411887168884 1.33000004291534
163.945276737213 1.36000001430511
164.478370189667 1.37999999523163
165.01180267334 1.36000001430511
165.545192480087 1.35000002384186
166.078680515289 1.33000004291534
166.61216545105 1.35000002384186
167.145219802856 1.36000001430511
167.678493022919 1.36000001430511
168.211536169052 1.36000001430511
168.745223522186 1.36000001430511
169.278270721436 1.35000002384186
169.811460494995 1.36000001430511
170.344865083694 1.37999999523163
170.87805557251 1.36000001430511
171.411556720734 1.36000001430511
171.944432735443 1.30999994277954
172.477837324142 1.39999997615814
173.011030673981 1.41999995708466
173.54437661171 1.35000002384186
174.077935934067 1.36000001430511
174.611380338669 1.30999994277954
175.145279407501 1.37999999523163
175.678598880768 1.37999999523163
176.212112426758 1.33000004291534
176.745578289032 1.39999997615814
177.279435396194 1.33000004291534
177.813298225403 1.37999999523163
178.346390724182 1.37999999523163
178.879744768143 1.33000004291534
179.413331031799 1.37999999523163
179.947194099426 1.37999999523163
180.480091094971 1.36000001430511
181.013501882553 1.35000002384186
181.546832084656 1.35000002384186
182.079402685165 1.30999994277954
182.612941980362 1.41999995708466
183.146751880646 1.37999999523163
183.679523706436 1.36000001430511
184.212962865829 1.36000001430511
184.746026515961 1.39999997615814
185.279085874557 1.36000001430511
185.812592506409 1.36000001430511
186.345589876175 1.37999999523163
186.878616571426 1.37999999523163
187.412142038345 1.36000001430511
187.945490121841 1.33000004291534
188.478290319443 1.41999995708466
189.01243019104 1.36000001430511
189.544896364212 1.39999997615814
190.077861785889 1.35000002384186
190.611374616623 1.36000001430511
191.144891262054 1.30999994277954
191.677978992462 1.36000001430511
192.211287021637 1.39999997615814
192.744685173035 1.39999997615814
193.27800655365 1.35000002384186
193.810977458954 1.30999994277954
194.344478368759 1.39999997615814
194.877306222916 1.37999999523163
195.410849332809 1.35000002384186
195.934870004654 1.41999995708466
196.469130516052 1.37999999523163
197.001414060593 1.37999999523163
197.534635543823 1.39999997615814
198.060386896133 1.41999995708466
198.594071388245 1.37999999523163
199.130806446075 1.36000001430511
199.660544872284 1.33000004291534
200.194446325302 1.36000001430511
200.727283000946 1.36000001430511
201.261064529419 1.41999995708466
201.794660329819 1.36000001430511
202.327862977982 1.46000003814697
202.861193656921 1.57000005245209
203.394330024719 1.77999997138977
203.928594827652 1.77999997138977
204.460958480835 1.79999995231628
204.994243144989 1.80999994277954
205.527974367142 1.75999999046326
206.061166763306 1.75999999046326
206.59447145462 1.79999995231628
207.128137350082 1.75999999046326
207.660813331604 1.77999997138977
208.194892644882 1.79999995231628
208.72762131691 1.75999999046326
209.260991811752 1.72000002861023
209.863255977631 1.75999999046326
210.396495103836 1.75999999046326
210.930569171906 1.75999999046326
211.463369131088 1.74000000953674
211.996432304382 1.77999997138977
212.529800415039 1.74000000953674
213.063371181488 1.75999999046326
213.596698522568 1.77999997138977
214.120878696442 1.75999999046326
214.654168844223 1.79999995231628
215.187898159027 1.75999999046326
215.720460653305 1.75999999046326
216.253720521927 1.75999999046326
216.789936304092 1.79999995231628
217.323268413544 1.75999999046326
217.856174468994 1.77999997138977
218.389009475708 1.79999995231628
218.922343015671 1.80999994277954
219.455351829529 1.75999999046326
219.989499092102 1.77999997138977
220.522348403931 1.83000004291534
221.055703401566 1.75999999046326
221.589020729065 1.79999995231628
222.121631622314 1.77999997138977
222.654788732529 1.85000002384186
223.188024759293 1.75999999046326
223.72122168541 1.75999999046326
224.257939577103 1.75999999046326
224.790978908539 1.83000004291534
225.324577331543 1.83000004291534
225.857270717621 1.79999995231628
226.390547275543 1.80999994277954
226.923524618149 1.77999997138977
227.457085847855 1.79999995231628
227.990399360657 1.80999994277954
228.523052692413 1.77999997138977
229.05606842041 1.79999995231628
229.589806556702 1.77999997138977
230.10485291481 1.79999995231628
230.637374639511 1.75999999046326
231.170781373978 1.80999994277954
231.704298019409 1.74000000953674
232.23780298233 1.75999999046326
232.761926412582 1.77999997138977
233.295380830765 1.83000004291534
233.82856631279 1.83000004291534
234.361804246902 1.75999999046326
234.894936084747 1.74000000953674
235.427859783173 1.88999998569489
235.961136341095 1.75999999046326
236.494328975677 1.72000002861023
237.027706861496 1.79999995231628
237.56111907959 1.79999995231628
238.094566345215 1.80999994277954
238.627829551697 1.75999999046326
239.160887241364 1.72000002861023
239.694076776504 1.77999997138977
240.227791309357 1.75999999046326
240.761034250259 1.74000000953674
241.293956041336 1.80999994277954
241.818282842636 1.75999999046326
242.351896762848 1.75999999046326
242.885205984116 1.85000002384186
243.419187068939 1.75999999046326
243.952267885208 1.75999999046326
244.486033678055 1.74000000953674
245.019126176834 1.74000000953674
245.552832603455 1.75999999046326
246.088653802872 1.87000000476837
246.619439125061 1.75999999046326
247.15309548378 1.83000004291534
247.685960531235 1.75999999046326
248.219819784164 1.74000000953674
248.753294706345 1.83000004291534
249.286754608154 1.77999997138977
249.820150375366 1.77999997138977
250.353585720062 1.75999999046326
250.886839389801 1.79999995231628
251.420473814011 1.77999997138977
251.953979253769 1.77999997138977
252.487437486649 1.74000000953674
253.020642757416 1.80999994277954
253.528239488602 1.74000000953674
254.061516523361 1.87000000476837
254.595161437988 1.75999999046326
255.128213882446 1.79999995231628
255.661468505859 1.77999997138977
256.194723367691 1.85000002384186
256.727848768234 1.75999999046326
257.261091947556 1.77999997138977
257.794621229172 1.75999999046326
258.327715873718 1.77999997138977
258.861532688141 1.75999999046326
259.394443750381 1.77999997138977
259.92734503746 1.75999999046326
260.461268186569 1.79999995231628
260.994770526886 1.79999995231628
261.528244256973 1.85000002384186
262.0620033741 1.74000000953674
262.595230817795 1.77999997138977
263.129114151001 1.74000000953674
263.661615848541 1.74000000953674
264.195369005203 1.77999997138977
264.72861456871 1.83000004291534
265.262130022049 1.79999995231628
265.795960187912 1.79999995231628
266.336434841156 1.83000004291534
266.86270403862 1.79999995231628
267.396784305573 1.79999995231628
267.929807662964 1.75999999046326
268.464400291443 1.79999995231628
268.996922016144 1.77999997138977
269.530855894089 1.79999995231628
270.063695669174 1.79999995231628
270.597555160522 1.77999997138977
271.130494117737 1.75999999046326
271.66431593895 1.74000000953674
272.197774648666 1.79999995231628
272.730416059494 1.77999997138977
273.263761758804 1.75999999046326
273.797465324402 1.85000002384186
274.330412387848 1.74000000953674
274.864066123962 1.79999995231628
275.397891521454 1.80999994277954
275.930877923965 1.75999999046326
276.470206022263 1.75999999046326
276.998241424561 1.74000000953674
277.531229496002 1.79999995231628
278.064679861069 1.75999999046326
278.598050355911 1.74000000953674
279.131545782089 1.77999997138977
279.66499710083 1.80999994277954
280.198186159134 1.72000002861023
280.731332302094 1.77999997138977
281.264712333679 1.80999994277954
281.790323495865 1.74000000953674
282.323539733887 1.72000002861023
282.856617689133 1.67999994754791
283.390238285065 1.77999997138977
283.923600435257 1.72000002861023
284.457246303558 1.77999997138977
284.990406751633 1.80999994277954
285.524029970169 1.83000004291534
286.057416677475 1.6599999666214
286.590695858002 1.80999994277954
287.124049901962 1.41999995708466
287.657799482346 1.36000001430511
288.18700838089 1.23000001907349
288.716514110565 1.44000005722046
289.249434709549 1.39999997615814
289.782476425171 1.44000005722046
290.315515995026 1.41999995708466
290.848930835724 1.46000003814697
291.382433891296 1.48000001907349
291.915350198746 1.48000001907349
292.448853969574 1.46000003814697
292.981969594955 1.48000001907349
293.515066623688 1.46000003814697
294.048061132431 1.5
294.649147033691 1.5
295.181572198868 1.5
295.714953422546 1.5
296.239037752151 1.5
296.772088766098 1.50999999046326
297.306642055511 1.50999999046326
297.838489532471 1.52999997138977
298.371569395065 1.50999999046326
298.904962539673 1.52999997138977
299.438059329987 1.50999999046326
299.97095990181 1.50999999046326
300.504428625107 1.46000003814697
301.037830114365 1.61000001430511
301.571339607239 1.62999999523163
302.103470087051 1.61000001430511
302.636955499649 1.62999999523163
303.170410394669 1.5900000333786
303.703453540802 1.62999999523163
304.239242076874 1.61000001430511
304.772776842117 1.62999999523163
305.305611848831 1.62999999523163
305.830936670303 1.61000001430511
306.364176988602 1.64999997615814
306.897614240646 1.62999999523163
307.430506706238 1.61000001430511
307.963676929474 1.62999999523163
308.49706196785 1.61000001430511
309.022677659988 1.61000001430511
309.555702447891 1.62999999523163
310.081375598907 1.61000001430511
310.614624977112 1.62999999523163
311.147924423218 1.57000005245209
311.681172370911 1.61000001430511
312.214728593826 1.62999999523163
312.748091936111 1.62999999523163
313.28138589859 1.5900000333786
313.814728975296 1.62999999523163
314.349108695984 1.61000001430511
314.881217002869 1.5900000333786
315.416476249695 1.57000005245209
315.947594404221 1.61000001430511
316.48116850853 1.57000005245209
317.014570474625 1.62999999523163
317.538568496704 1.62999999523163
318.071650743484 1.62999999523163
318.604729413986 1.62999999523163
319.137946128845 1.61000001430511
319.671455860138 1.61000001430511
320.204827070236 1.5900000333786
320.729000091553 1.61000001430511
321.262330532074 1.62999999523163
321.795621395111 1.54999995231628
322.328905105591 1.62999999523163
322.853714704514 1.52999997138977
323.387105941772 1.57000005245209
323.92061662674 1.5900000333786
324.453610181808 1.54999995231628
324.986824035645 1.54999995231628
325.520874977112 1.54999995231628
326.053088903427 1.57000005245209
326.578818798065 1.54999995231628
327.112061977386 1.5
327.645047903061 1.52999997138977
328.178941011429 1.54999995231628
328.71216917038 1.50999999046326
329.245810508728 1.48000001907349
329.779175519943 1.57000005245209
330.312816858292 1.5
330.846302032471 1.54999995231628
331.447162866592 1.54999995231628
331.984066963196 1.5
332.516505718231 1.54999995231628
333.048476934433 1.52999997138977
333.579866886139 1.62999999523163
334.113378286362 1.64999997615814
334.646800518036 1.50999999046326
335.18065738678 1.61000001430511
335.713956832886 1.6599999666214
336.238049983978 1.62999999523163
336.772483348846 0.97000002861023
337.304835319519 1.6599999666214
337.838181257248 1.6599999666214
338.37138915062 1.64999997615814
338.905250787735 1.54999995231628
339.43807554245 1.5900000333786
339.971252441406 1.57000005245209
340.507753372192 1.52999997138977
341.042143583298 1.67999994754791
341.575214147568 1.57000005245209
342.108682870865 1.57000005245209
342.641773939133 1.5900000333786
343.175272703171 1.57000005245209
343.70839548111 1.57000005245209
344.241708993912 1.61000001430511
344.775570869446 1.52999997138977
345.30814576149 1.52999997138977
345.841094732285 1.5
346.374233961105 1.5900000333786
346.908002614975 1.57000005245209
347.441041707992 1.50999999046326
347.974567890167 1.54999995231628
348.507565259933 1.54999995231628
349.040942430496 1.50999999046326
349.574033021927 1.57000005245209
350.107510566711 1.48000001907349
350.640460014343 1.54999995231628
351.174511909485 1.61000001430511
351.708129405975 1.64999997615814
352.241411209106 1.5900000333786
352.765426158905 1.57000005245209
353.298723459244 1.5900000333786
353.832304000854 1.61000001430511
354.365473270416 1.62999999523163
354.889620542526 1.5900000333786
355.423216104507 1.61000001430511
355.957071781158 1.5900000333786
356.490131378174 1.62999999523163
357.023137331009 1.64999997615814
357.557012081146 1.5900000333786
358.090871810913 1.61000001430511
358.623360395432 1.70000004768372
359.225131034851 1.6599999666214
359.758372068405 1.61000001430511
360.291576623917 1.64999997615814
360.828454732895 1.6599999666214
361.362150192261 1.62999999523163
361.895097970963 1.50999999046326
362.428456544876 1.85000002384186
362.962067842484 1.75999999046326
363.495111942291 1.75999999046326
364.028444766998 1.72000002861023
364.561964988708 1.67999994754791
365.094895362854 1.70000004768372
365.632628440857 1.72000002861023
366.154169559479 1.79999995231628
366.678625583649 1.87000000476837
367.212783336639 1.88999998569489
367.745633602142 1.9099999666214
368.279065847397 1.80999994277954
368.807598352432 1.85000002384186
369.332023620606 1.9099999666214
369.856384277344 1.87000000476837
370.389521598816 1.79999995231628
370.922550439835 1.85000002384186
371.455888032913 1.85000002384186
371.989071846008 1.85000002384186
372.522619009018 1.75999999046326
373.055554628372 1.87000000476837
373.589191913605 1.92999994754791
374.12276339531 1.79999995231628
374.656229019165 1.85000002384186
375.18993139267 1.83000004291534
375.722413539886 1.77999997138977
376.255734205246 1.79999995231628
376.788711071014 1.83000004291534
377.322647571564 1.70000004768372
377.855481147766 1.83000004291534
378.388424634934 1.80999994277954
378.921406269074 1.79999995231628
379.454854488373 1.80999994277954
379.988272666931 1.9099999666214
380.521224498749 1.9099999666214
381.055017232895 1.9099999666214
381.588036060333 1.87000000476837
382.121282815933 1.87000000476837
382.654374361038 1.87000000476837
383.187824249268 1.98000001907349
383.720757007599 1.95000004768372
384.25406742096 1.95000004768372
384.790687561035 1.88999998569489
385.32377243042 1.83000004291534
385.861315011978 1.88999998569489
386.391082525253 1.80999994277954
386.923168420792 1.88999998569489
387.456153392792 1.83000004291534
387.989036798477 1.88999998569489
388.522081375122 1.80999994277954
389.055166006088 1.88999998569489
389.588667154312 1.80999994277954
390.121964454651 1.83000004291534
390.655116558075 1.6599999666214
391.187833547592 1.83000004291534
391.721302270889 1.6599999666214
392.254592418671 1.6599999666214
392.787863969803 1.52999997138977
393.321199655533 1.20000004768372
393.855409860611 1.12000000476837
394.387857913971 1.13999998569489
394.921476840973 1.12000000476837
395.454205513 1.12000000476837
395.978568792343 1.20000004768372
396.512403488159 1.12000000476837
397.044836521149 1.1599999666214
397.570656061172 1.13999998569489
398.104875326157 1.1599999666214
398.636848688126 1.1599999666214
399.170167922974 1.20000004768372
399.703480005264 1.12000000476837
400.236404180527 1.12000000476837
400.769757509232 1.13999998569489
401.303225755692 1.10000002384186
401.835961580276 1.1599999666214
402.360273838043 1.12000000476837
402.893604040146 1.20000004768372
403.426858901978 1.12000000476837
403.960370540619 1.17999994754791
404.493725538254 1.13999998569489
405.02681851387 1.1599999666214
405.55961227417 1.13999998569489
406.09300327301 1.10000002384186
406.626340866089 1.13999998569489
407.159247875214 1.1599999666214
407.692377090454 1.12000000476837
408.225762367248 1.12000000476837
408.758963823318 1.1599999666214
409.292090892792 1.13999998569489
409.825360536575 1.20000004768372
410.35869550705 1.20000004768372
410.892338991165 1.12000000476837
411.425133705139 1.13999998569489
411.951674461365 1.12000000476837
412.484469175339 1.10000002384186
413.01810669899 1.1599999666214
413.551621437073 1.17999994754791
414.084583282471 1.13999998569489
414.61775302887 1.12000000476837
415.151330709457 1.13999998569489
415.684820652008 1.12000000476837
416.218552112579 1.12000000476837
416.751544952393 1.12000000476837
417.284950733185 1.13999998569489
417.818342685699 1.1599999666214
418.351693630219 1.17999994754791
418.885085821152 1.12000000476837
419.418035984039 1.1599999666214
419.951219081879 1.21000003814697
420.484441518784 1.37999999523163
};
\addlegendentry{uwb/tof/n$\_$3/n$\_$5/distance}
\addplot [mediumpurple148103189]
table {%
0 1.64999997615814
0.51276683807373 1.70000004768372
1.03903675079346 1.62999999523163
1.57232689857483 1.64999997615814
2.10696721076965 1.67999994754791
2.63941645622253 1.72000002861023
3.17317652702332 1.74000000953674
3.70678758621216 1.72000002861023
4.24166941642761 1.72000002861023
4.77480912208557 1.72000002861023
5.30872535705566 1.72000002861023
5.84184527397156 1.6599999666214
6.37545704841614 1.72000002861023
6.90887522697449 1.72000002861023
7.442134141922 1.74000000953674
7.97559785842896 1.72000002861023
8.50963759422302 1.70000004768372
9.04265689849854 1.70000004768372
9.57745981216431 1.46000003814697
10.1102237701416 1.6599999666214
10.6437835693359 1.25
11.1773414611816 1.77999997138977
11.710636138916 2.17000007629395
12.2446603775024 2.11999988555908
12.7699811458588 2.11999988555908
13.3028888702393 2.09999990463257
13.8413107395172 2.19000005722046
14.3702912330627 2.26999998092651
14.9038479328156 2.25
15.4368803501129 2.29999995231628
15.9705245494843 2.13000011444092
16.5709059238434 2.19000005722046
17.1053369045258 2.27999997138977
17.6374816894531 2.25
18.1711580753326 2.23000001907349
18.704071521759 2.11999988555908
19.2300012111664 2.17000007629395
19.7678363323212 2.21000003814697
20.2962553501129 2.25
20.8297746181488 2.15000009536743
21.3638317584991 2.23000001907349
21.8970992565155 2.35999989509583
22.4303109645844 1.83000004291534
22.9638645648956 2.38000011444092
23.4973435401917 2.27999997138977
24.0310316085815 2.29999995231628
24.5646998882294 1.85000002384186
25.0980999469757 2.33999991416931
25.6319551467896 1.85000002384186
26.1651623249054 2.25
26.6995947360992 2.21000003814697
27.2323458194733 2.27999997138977
27.7660984992981 2.33999991416931
28.2994089126587 2.29999995231628
28.8328182697296 2.26999998092651
29.366578578949 2.21000003814697
29.9004573822021 2.26999998092651
30.4341523647308 2.29999995231628
30.9676218032837 2.27999997138977
31.5013470649719 2.21000003814697
32.0342395305634 2.21000003814697
32.5676381587982 2.26999998092651
33.101410150528 2.26999998092651
33.6348917484283 2.3199999332428
34.1683895587921 2.27999997138977
34.7020857334137 2.29999995231628
35.2357444763184 2.21000003814697
35.7618200778961 2.26999998092651
36.2956266403198 2.3199999332428
36.8290266990662 1.25
37.3632376194 2.29999995231628
37.8966090679169 2.29999995231628
38.4302468299866 2.29999995231628
38.9556238651276 2.3199999332428
39.4878997802734 2.29999995231628
40.0218045711517 2.29999995231628
40.5556862354279 2.19000005722046
41.0889847278595 2.27999997138977
41.6226077079773 1.75999999046326
42.1561543941498 1.77999997138977
42.6898910999298 2.17000007629395
43.2234737873077 2.25
43.7570333480835 2.23000001907349
44.290679693222 2.25
44.8243517875671 2.25
45.3580808639526 2.19000005722046
45.8912527561188 2.23000001907349
46.4248077869415 2.15000009536743
46.958164691925 2.19000005722046
47.4923694133759 2.17000007629395
48.0291378498077 2.23000001907349
48.5585405826569 2.17000007629395
49.0919935703278 2.25
49.6254258155823 2.17000007629395
50.1602776050568 2.07999992370605
50.6922726631165 2.23000001907349
51.2256433963776 2.17000007629395
51.7592744827271 2.23000001907349
52.2925822734833 2.13000011444092
52.8262512683868 2.21000003814697
53.4282538890839 2.11999988555908
53.9623024463654 2.13000011444092
54.4950571060181 1.92999994754791
55.0293593406677 2.21000003814697
55.56196808815 2.13000011444092
56.0958988666534 2.17000007629395
56.6292757987976 2.11999988555908
57.1628391742706 2.13000011444092
57.6961789131165 2.19000005722046
58.2303519248962 2.15000009536743
58.7633843421936 2.09999990463257
59.2966394424438 2.05999994277954
59.8211348056793 2.13000011444092
60.354590177536 2.11999988555908
60.8881449699402 1.96000003814697
61.4217524528503 2
61.9474768638611 2.11999988555908
62.480619430542 2.07999992370605
63.0143585205078 2.15000009536743
63.548175573349 2.05999994277954
64.0814228057861 1.95000004768372
64.6151204109192 2.05999994277954
65.1482717990875 2.05999994277954
65.6813530921936 2.01999998092651
66.2145192623138 1.9099999666214
66.7476696968079 2.05999994277954
67.2809295654297 2.07999992370605
67.8148393630981 2.05999994277954
68.347204208374 1.92999994754791
68.8803207874298 2.01999998092651
69.4138839244843 2.05999994277954
69.9467492103577 2.09999990463257
70.4805343151093 1.96000003814697
71.0049524307251 2.03999996185303
71.5382628440857 2
72.0716536045074 2.01999998092651
72.6045677661896 1.96000003814697
73.1384525299072 1.9099999666214
73.6710119247437 1.96000003814697
74.2040579319 2
74.7374365329742 1.98000001907349
75.2707431316376 1.92999994754791
75.8038883209229 1.74000000953674
76.3369810581207 1.98000001907349
76.8698468208313 1.98000001907349
77.4031612873077 1.95000004768372
77.9366760253906 2.05999994277954
78.469838142395 2.05999994277954
79.002726316452 1.92999994754791
79.5358986854553 1.96000003814697
80.0685935020447 2.09999990463257
80.6018509864807 2.07999992370605
81.1349823474884 2.05999994277954
81.6680378913879 2.01999998092651
82.2012515068054 1.96000003814697
82.8017575740814 1.96000003814697
83.3350224494934 1.88999998569489
83.8685693740845 1.95000004768372
84.4020638465881 2.07999992370605
84.9354271888733 1.28999996185303
85.4689726829529 1.67999994754791
86.0032658576965 1.6599999666214
86.5362572669983 1.67999994754791
87.0700340270996 1.70000004768372
87.6039154529572 1.67999994754791
88.1371765136719 1.64999997615814
88.6708068847656 1.70000004768372
89.2044599056244 1.21000003814697
89.7384502887726 1.33000004291534
90.2626347541809 1.9099999666214
90.7961940765381 1.88999998569489
91.3308770656586 1.48000001907349
91.8639516830444 1.5
92.3977103233337 1.54999995231628
92.9305047988892 1.96000003814697
93.4635262489319 1.46000003814697
93.9969930648804 1.5
94.5307478904724 1.5
95.0640511512756 1.52999997138977
95.5983438491821 1.57000005245209
96.1306884288788 1.5900000333786
96.6642982959747 1.54999995231628
97.1979448795319 1.57000005245209
97.7310664653778 1.61000001430511
98.2643423080444 1.54999995231628
98.7979829311371 1.5
99.33172082901 2.47000002861023
99.8650124073029 2
100.39878320694 1.54999995231628
100.932568788528 1.54999995231628
101.469128370285 1.54999995231628
102.002875328064 1.5900000333786
102.536530971527 1.57000005245209
103.070291996002 1.57000005245209
103.604154586792 1.50999999046326
104.137503385544 1.54999995231628
104.671006202698 1.52999997138977
105.205060005188 1.61000001430511
105.738210916519 1.52999997138977
106.271778106689 1.52999997138977
106.805087089539 1.57000005245209
107.330909252167 1.5900000333786
107.864627361298 1.54999995231628
108.398149251938 1.54999995231628
108.931416988373 1.52999997138977
109.464841842651 1.54999995231628
109.998284339905 1.52999997138977
110.53195643425 1.5
111.057760238647 1.52999997138977
111.591984510422 1.50999999046326
112.12571310997 1.54999995231628
112.659305334091 1.52999997138977
113.192593336105 1.52999997138977
113.725692272186 1.41999995708466
114.259617805481 1.50999999046326
114.793365001678 1.52999997138977
115.326900005341 1.54999995231628
115.859811067581 1.50999999046326
116.396738767624 1.5
116.929484367371 1.54999995231628
117.462980985641 1.50999999046326
117.98724937439 1.57000005245209
118.520655632019 1.25
119.054216146469 1.08000004291534
119.586818695068 1.35000002384186
120.120013475418 1.39999997615814
120.653354644775 1.44000005722046
121.187937259674 1.41999995708466
121.720591306686 1.39999997615814
122.253997325897 1.28999996185303
122.787302970886 1.20000004768372
123.320573091507 1.28999996185303
123.854490756989 1.28999996185303
124.387494087219 1.23000001907349
124.920869350433 1.28999996185303
125.454499483109 1.28999996185303
125.988060951233 1.30999994277954
126.520695924759 1.33000004291534
127.054387331009 1.26999998092651
127.58801317215 1.30999994277954
128.121143102646 1.30999994277954
128.654379844666 1.35000002384186
129.187843561172 1.26999998092651
129.721407651901 1.13999998569489
130.254791259766 1.1599999666214
130.788075208664 1.20000004768372
131.321545362473 1.20000004768372
131.854562282562 1.21000003814697
132.388263702393 1.20000004768372
132.921497344971 1.17999994754791
133.454763889313 1.20000004768372
133.987873077393 1.17999994754791
134.521197319031 1.1599999666214
135.054500341415 1.1599999666214
135.587940216064 1.17999994754791
136.120966911316 1.17999994754791
136.654648303986 1.20000004768372
137.187767744064 1.12000000476837
137.72091794014 1.21000003814697
138.245110750198 1.20000004768372
138.779233455658 1.20000004768372
139.30365228653 1.13999998569489
139.837027311325 1.23000001907349
140.370505094528 1.21000003814697
140.904069423676 1.20000004768372
141.437125682831 1.25
141.970334529877 1.21000003814697
142.504371881485 1.23000001907349
143.0371966362 1.17999994754791
143.570665836334 1.21000003814697
144.104655981064 1.20000004768372
144.637723922729 1.17999994754791
145.171249866486 1.21000003814697
145.696767807007 1.21000003814697
146.230468273163 1.23000001907349
146.754664897919 1.23000001907349
147.28826212883 1.25
147.82143163681 1.23000001907349
148.354820251465 1.25
148.888126850128 1.33000004291534
149.421434164047 1.33000004291534
149.955137729645 1.35000002384186
150.489378929138 1.28999996185303
151.014391183853 1.25
151.547523498535 1.26999998092651
152.082651615143 1.28999996185303
152.614626646042 1.26999998092651
153.147727489471 1.25
153.681135654449 1.25
154.214362382889 1.25
154.748359680176 1.26999998092651
155.281350851059 1.26999998092651
155.814482927322 1.25
156.347805500031 1.23000001907349
156.881066083908 1.28999996185303
157.414984226227 1.25
157.947940349579 1.20000004768372
158.481669187546 1.21000003814697
159.0152592659 1.25
159.548065900803 1.23000001907349
160.081121683121 1.23000001907349
160.614751577377 1.25
161.14745259285 1.21000003814697
161.680868148804 1.21000003814697
162.213758945465 1.23000001907349
162.746824502945 1.20000004768372
163.279876232147 1.21000003814697
163.813495635986 1.25
164.346770048141 1.20000004768372
164.880228996277 1.25
165.41330742836 1.23000001907349
165.946711301804 1.21000003814697
166.480127811432 1.21000003814697
167.013814687729 1.25
167.546680450439 1.26999998092651
168.080085039139 1.25
168.613194704056 1.21000003814697
169.146400213242 1.26999998092651
169.67945432663 1.21000003814697
170.213227272034 1.25
170.74619603157 1.26999998092651
171.279998064041 1.20000004768372
171.812680482864 1.17999994754791
172.346603393555 1.17999994754791
172.879383325577 1.17999994754791
173.412569522858 1.21000003814697
173.946139097214 1.1599999666214
174.480039358139 1.13999998569489
175.014082193375 1.23000001907349
175.546946763992 1.1599999666214
176.080161809921 1.17999994754791
176.614241838455 1.17999994754791
177.147392034531 1.1599999666214
177.681049346924 1.1599999666214
178.214655160904 1.20000004768372
178.748302221298 1.20000004768372
179.281785011292 1.13999998569489
179.815232515335 1.1599999666214
180.348156929016 1.17999994754791
180.88143157959 1.12000000476837
181.415041923523 1.17999994754791
181.947882652283 1.20000004768372
182.481106758118 1.1599999666214
183.014794588089 1.23000001907349
183.547661781311 1.25
184.081029891968 1.21000003814697
184.614142894745 1.21000003814697
185.147430419922 1.21000003814697
185.680189609528 1.1599999666214
186.213690042496 1.17999994754791
186.746946334839 1.17999994754791
187.280244588852 1.1599999666214
187.813126564026 1.1599999666214
188.34628367424 1.17999994754791
188.879724740982 1.1599999666214
189.412909507751 1.23000001907349
189.946152687073 1.21000003814697
190.479389190674 1.13999998569489
191.012642860413 1.1599999666214
191.546081542969 1.17999994754791
192.079826593399 1.13999998569489
192.612820148468 1.13999998569489
193.14608502388 1.20000004768372
193.679349184036 1.1599999666214
194.212546825409 1.17999994754791
194.745595216751 1.17999994754791
195.27868270874 1.1599999666214
195.803004026413 1.17999994754791
196.336265802383 1.17999994754791
196.869520664215 1.21000003814697
197.402472019196 1.1599999666214
197.928249835968 1.17999994754791
198.461817026138 1.12000000476837
198.995346546173 1.20000004768372
199.528481721878 1.21000003814697
200.0624563694 1.21000003814697
200.595591068268 1.20000004768372
201.128978013992 1.17999994754791
201.662398338318 1.1599999666214
202.195904970169 1.1599999666214
202.729434013367 1.20000004768372
203.262477636337 1.20000004768372
203.796179533005 1.41999995708466
204.328997612 1.64999997615814
204.862317323685 1.80999994277954
205.396280527115 1.77999997138977
205.929480075836 1.75999999046326
206.462579965591 1.77999997138977
206.99567937851 1.77999997138977
207.528991937637 1.77999997138977
208.062142848969 1.77999997138977
208.595562934875 1.77999997138977
209.128959417343 1.77999997138977
209.663106679916 1.74000000953674
210.188569307327 1.77999997138977
210.722241640091 1.79999995231628
211.255221128464 1.77999997138977
211.788709402084 1.74000000953674
212.321866989136 1.77999997138977
212.855287075043 1.79999995231628
213.388775348663 1.75999999046326
213.912959098816 1.79999995231628
214.446323394775 1.77999997138977
214.979520082474 1.83000004291534
215.516434192657 1.75999999046326
216.045624256134 1.74000000953674
216.58157658577 1.80999994277954
217.114823818207 1.74000000953674
217.6483066082 1.75999999046326
218.181246995926 1.74000000953674
218.714167833328 1.75999999046326
219.247290611267 1.74000000953674
219.781445980072 1.80999994277954
220.314252138138 1.75999999046326
220.847344875336 1.74000000953674
221.380969047546 1.75999999046326
221.914091110229 1.75999999046326
222.447121620178 1.75999999046326
222.979936122894 1.83000004291534
223.515949487686 1.72000002861023
224.04988026619 1.74000000953674
224.582766771317 1.79999995231628
225.116031885147 1.80999994277954
225.649487257004 1.79999995231628
226.182349681854 1.77999997138977
226.716121912003 1.77999997138977
227.249263286591 1.74000000953674
227.781867742538 1.77999997138977
228.315054655075 1.74000000953674
228.848771333694 1.75999999046326
229.381388902664 1.74000000953674
229.896473884582 1.74000000953674
230.429608106613 1.75999999046326
230.962743282318 1.72000002861023
231.496610403061 1.77999997138977
232.029570579529 1.74000000953674
232.629902839661 1.75999999046326
233.16356420517 1.74000000953674
233.69699048996 1.72000002861023
234.230060100555 1.75999999046326
234.763381481171 1.70000004768372
235.295945644379 1.67999994754791
235.829495429993 1.67999994754791
236.362448692322 1.70000004768372
236.895542860031 1.74000000953674
237.428982257843 1.75999999046326
237.962589263916 1.74000000953674
238.495935201645 1.72000002861023
239.029528617859 1.74000000953674
239.562177419662 1.72000002861023
240.095712184906 1.75999999046326
240.628651857376 1.75999999046326
241.16255402565 1.74000000953674
241.686456680298 1.72000002861023
242.220237493515 1.75999999046326
242.753385066986 1.79999995231628
243.286745548248 1.75999999046326
243.820204734802 1.75999999046326
244.353606939316 1.75999999046326
244.887018442154 1.75999999046326
245.420953512192 1.75999999046326
245.954123258591 1.75999999046326
246.492070674896 1.77999997138977
247.020710229874 1.74000000953674
247.554404258728 1.75999999046326
248.08797287941 1.77999997138977
248.622019052505 1.75999999046326
249.155732870102 1.72000002861023
249.688210964203 1.67999994754791
250.221502304077 1.74000000953674
250.755134105682 1.74000000953674
251.288870334625 1.67999994754791
251.822086334228 1.72000002861023
252.355360746384 1.67999994754791
252.888884782791 1.64999997615814
253.40548491478 1.67999994754791
253.930214643478 1.70000004768372
254.463182687759 1.74000000953674
254.996624231339 1.70000004768372
255.529486894608 1.70000004768372
256.062729597092 1.72000002861023
256.596118211746 1.72000002861023
257.12913608551 1.72000002861023
257.662496805191 1.6599999666214
258.195888757706 1.72000002861023
258.729171276093 1.64999997615814
259.262433767319 1.64999997615814
259.795882463455 1.70000004768372
260.329656600952 1.72000002861023
260.863045215607 1.6599999666214
261.396599769592 1.6599999666214
261.930034160614 1.6599999666214
262.462998390198 1.67999994754791
262.996275663376 1.64999997615814
263.529812097549 1.67999994754791
264.063327074051 1.6599999666214
264.596789121628 1.61000001430511
265.130766868591 1.70000004768372
265.664061069489 1.67999994754791
266.197279930115 1.67999994754791
266.731038570404 1.70000004768372
267.264642715454 1.6599999666214
267.797936916351 1.67999994754791
268.333365440369 1.6599999666214
268.865100860596 1.67999994754791
269.398421287537 1.64999997615814
269.93868970871 1.62999999523163
270.465309858322 1.62999999523163
270.998552560806 1.67999994754791
271.532367706299 1.67999994754791
272.06537604332 1.61000001430511
272.598338603973 1.61000001430511
273.132109165192 1.61000001430511
273.665266752243 1.61000001430511
274.198640108109 1.62999999523163
274.731981515884 1.62999999523163
275.265576601028 1.62999999523163
275.798770666122 1.61000001430511
276.332748651505 1.61000001430511
276.866648197174 1.61000001430511
277.399495601654 1.61000001430511
277.933028459549 1.57000005245209
278.466120481491 1.64999997615814
278.999688625336 1.61000001430511
279.533249378204 1.62999999523163
280.066381692886 1.62999999523163
280.599828958511 1.5900000333786
281.13293170929 1.54999995231628
281.658715963364 1.64999997615814
282.191871643066 1.62999999523163
282.725365400314 1.5900000333786
283.25850725174 1.57000005245209
283.79177904129 1.5900000333786
284.325675964355 1.62999999523163
284.858995676041 1.50999999046326
285.391860246658 1.5900000333786
285.925564289093 1.5900000333786
286.458764076233 0.899999976158142
286.992367506027 1.33000004291534
287.525889873505 1.30999994277954
288.051717281342 1.25
288.584575414658 1.37999999523163
289.117621421814 1.39999997615814
289.650628805161 1.5
290.184011459351 1.41999995708466
290.717366695404 1.46000003814697
291.25028347969 1.50999999046326
291.78328037262 1.46000003814697
292.316923856735 1.46000003814697
292.850346565247 1.52999997138977
293.383112430573 1.46000003814697
293.916362762451 1.41999995708466
294.449419260025 1.5
294.973926305771 1.61000001430511
295.506824016571 1.48000001907349
296.030904769897 1.57000005245209
296.564540863037 1.57000005245209
297.097411394119 1.57000005245209
297.63053393364 1.52999997138977
298.163794994354 1.50999999046326
298.696866035461 1.52999997138977
299.230154752731 1.57000005245209
299.763308525085 1.54999995231628
300.296658277512 1.48000001907349
300.830144166946 1.5
301.362551450729 1.35000002384186
301.895685911179 1.41999995708466
302.428918123245 1.35000002384186
302.962257146835 1.23000001907349
303.495601654053 1.26999998092651
304.031498670578 1.28999996185303
304.564260482788 1.21000003814697
305.097803592682 1.20000004768372
305.623246192932 1.21000003814697
306.156610250473 1.26999998092651
306.689603567123 1.20000004768372
307.222622394562 1.30999994277954
307.755632638931 1.30999994277954
308.289314985275 1.35000002384186
308.814885616302 1.26999998092651
309.347725868225 1.28999996185303
309.881119251251 1.33000004291534
310.406573295593 1.30999994277954
310.939916610718 1.33000004291534
311.473196983337 1.30999994277954
312.00683259964 1.39999997615814
312.540712833405 1.36000001430511
313.073436975479 1.37999999523163
313.607160329819 1.39999997615814
314.140285491943 1.41999995708466
314.67423915863 1.44000005722046
315.206464290619 1.44000005722046
315.741290807724 1.41999995708466
316.273051738739 1.48000001907349
316.806328296661 1.44000005722046
317.330366134644 1.44000005722046
317.863969802856 1.39999997615814
318.396925210953 1.41999995708466
318.93011879921 1.46000003814697
319.463346004486 1.46000003814697
319.996903419495 1.44000005722046
320.521156549454 1.44000005722046
321.054584741592 1.44000005722046
321.588058948517 1.52999997138977
322.120716571808 1.30999994277954
322.722112417221 1.39999997615814
323.255357265472 1.44000005722046
323.788429021835 1.46000003814697
324.321749210358 1.48000001907349
324.854931354523 1.50999999046326
325.388276100159 1.50999999046326
325.921220064163 1.5
326.446952819824 1.5
326.98037481308 1.5
327.51319026947 1.5
328.046650409698 1.48000001907349
328.580355882645 1.50999999046326
329.113663911819 1.46000003814697
329.647371768951 1.48000001907349
330.180933713913 1.5
330.714211940765 1.5
331.248319864273 1.5
331.772143363953 1.5
332.305257797241 1.54999995231628
332.838486671448 1.54999995231628
333.371883392334 1.5
333.905204534531 1.52999997138977
334.439762592316 1.50999999046326
334.972185134888 1.52999997138977
335.505842208862 1.5900000333786
336.039015054703 1.50999999046326
336.563539266586 1.54999995231628
337.096795558929 1.50999999046326
337.629957914352 1.39999997615814
338.163396596909 1.52999997138977
338.696930408478 1.41999995708466
339.230223417282 1.36000001430511
339.763289690018 1.48000001907349
340.299519062042 1.36000001430511
340.833115816116 1.50999999046326
341.366585969925 1.5
341.900169372559 1.52999997138977
342.433537006378 1.46000003814697
342.967050790787 1.50999999046326
343.500175714493 1.50999999046326
344.033559322357 1.5
344.567436695099 1.48000001907349
345.100125312805 1.5900000333786
345.633090257645 1.50999999046326
346.166184425354 1.64999997615814
346.700273513794 1.5
347.233155727386 1.5
347.766243219376 1.57000005245209
348.299717903137 1.52999997138977
348.832933664322 1.52999997138977
349.366087675095 1.52999997138977
349.899159431458 1.52999997138977
350.432470798492 1.80999994277954
350.966103076935 4.23999977111816
351.499446392059 1.50999999046326
352.032871484756 1.5
352.557151317596 1.5900000333786
353.095181465149 1.57000005245209
353.623960256577 1.57000005245209
354.157226085663 1.61000001430511
354.681356906891 1.62999999523163
355.215478181839 4.25
355.748519182205 4.26999998092651
356.282334566116 1.5900000333786
356.815452337265 1.57000005245209
357.348259925842 1.61000001430511
357.88325381279 1.5900000333786
358.415243864059 1.62999999523163
358.948367357254 1.57000005245209
359.47426700592 1.61000001430511
360.007170438766 1.64999997615814
360.54402256012 1.64999997615814
361.077098608017 1.61000001430511
361.610358476639 1.5900000333786
362.143890857696 1.5900000333786
362.677998065948 1.5900000333786
363.210642814636 1.87000000476837
363.743866682053 1.9099999666214
364.27840590477 1.85000002384186
364.811123371124 1.95000004768372
365.343892097473 1.87000000476837
365.877284049988 1.85000002384186
366.394182682037 1.88999998569489
366.928060531616 1.88999998569489
367.461622476578 1.9099999666214
367.994645357132 1.88999998569489
368.531044244766 1.9099999666214
369.123932361603 1.88999998569489
369.658003807068 1.87000000476837
370.184298276901 1.92999994754791
370.71463394165 1.87000000476837
371.247829914093 1.88999998569489
371.780939102173 1.88999998569489
372.314306259155 1.85000002384186
372.84756731987 1.88999998569489
373.380863189697 1.79999995231628
373.914373397827 1.88999998569489
374.447821855545 1.85000002384186
374.980927705765 1.87000000476837
375.514227151871 1.83000004291534
376.047596931458 1.83000004291534
376.580672740936 1.9099999666214
377.114079475403 1.9099999666214
377.647282838821 1.9099999666214
378.182002544403 1.87000000476837
378.713717699051 1.87000000476837
379.248861312866 1.83000004291534
379.780204534531 1.85000002384186
380.313406944275 1.83000004291534
380.846529722214 1.85000002384186
381.380022764206 1.83000004291534
381.913777112961 1.85000002384186
382.446622371674 1.83000004291534
382.979711532593 1.85000002384186
383.512917041779 1.85000002384186
384.04625415802 1.83000004291534
384.582364320755 1.83000004291534
385.115745067596 1.83000004291534
385.64887714386 1.83000004291534
386.182418107987 1.83000004291534
386.715135812759 1.87000000476837
387.248039007187 1.87000000476837
387.781205654144 1.87000000476837
388.314389228821 1.87000000476837
388.847836256027 1.87000000476837
389.380248308182 1.6599999666214
389.913494348526 1.6599999666214
390.446835756302 1.6599999666214
390.979949474335 1.6599999666214
391.513200759888 1.6599999666214
392.046451568604 1.1599999666214
392.579941511154 1.1599999666214
393.113199472427 1.08000004291534
393.646559476852 1.08000004291534
394.179595470428 1.08000004291534
394.71303319931 1.08000004291534
395.246555328369 1.05999994277954
395.779555082321 1.08000004291534
396.303548574448 1.10000002384186
396.837039232254 1.08000004291534
397.362453222275 1.10000002384186
397.895860910416 1.10000002384186
398.431475162506 1.13999998569489
398.961901664734 1.08000004291534
399.495943784714 1.08000004291534
400.028455018997 1.10000002384186
400.561568498611 1.05999994277954
401.094595193863 1.05999994277954
401.62829375267 1.04999995231628
402.15202331543 1.08000004291534
402.686128854752 1.10000002384186
403.218695402145 1.10000002384186
403.751832485199 1.10000002384186
404.285728931427 1.08000004291534
404.818682670593 1.08000004291534
405.351584434509 1.12000000476837
405.886305093765 1.10000002384186
406.417964935303 1.05999994277954
406.951909065247 1.10000002384186
407.484283208847 1.08000004291534
408.017563581467 1.10000002384186
408.551096200943 1.12000000476837
409.083943128586 1.13999998569489
409.617346048355 1.10000002384186
410.150736570358 1.10000002384186
410.684248447418 1.08000004291534
411.217391014099 1.08000004291534
411.750666856766 1.08000004291534
412.276417970657 1.04999995231628
412.809886455536 1.08000004291534
413.342889308929 1.10000002384186
413.876528024674 1.10000002384186
414.414351463318 1.05999994277954
414.944027423859 1.05999994277954
415.476953029633 1.08000004291534
416.01012969017 1.08000004291534
416.543185949326 1.04999995231628
417.076505899429 1.04999995231628
417.61021900177 1.04999995231628
418.14395070076 1.05999994277954
418.678186416626 1.02999997138977
419.210032701492 1.04999995231628
419.743372440338 1.08000004291534
420.276132583618 1.20000004768372
420.809328794479 0.97000002861023
};
\addlegendentry{uwb/tof/n$\_$4/n$\_$2/distance}
\addplot [sienna1408675]
table {%
0 1.70000004768372
0.546373844146729 1.6599999666214
1.07238006591797 1.70000004768372
1.60586810112 1.6599999666214
2.13967061042786 1.67999994754791
2.67388916015625 1.70000004768372
3.2076313495636 1.70000004768372
3.74027442932129 1.67999994754791
4.27455949783325 1.67999994754791
4.80824041366577 1.67999994754791
5.34246373176575 1.64999997615814
5.87574934959412 1.67999994754791
6.40867877006531 1.6599999666214
6.94242405891418 1.64999997615814
7.47649502754211 1.74000000953674
8.00917768478394 1.70000004768372
8.54251313209534 1.70000004768372
9.07597064971924 1.6599999666214
9.60990953445435 1.95000004768372
10.1432869434357 2.13000011444092
10.6770257949829 2.15000009536743
11.2108011245728 2.23000001907349
11.7444081306458 2.23000001907349
12.2778725624084 2.21000003814697
12.8031852245331 2.17000007629395
13.336373090744 2.19000005722046
13.8700206279755 2.21000003814697
14.4033844470978 2.21000003814697
14.9369730949402 2.19000005722046
15.4705753326416 2.17000007629395
16.0037920475006 2.19000005722046
16.6041741371155 2.26999998092651
17.139505147934 2.19000005722046
17.6711082458496 2.19000005722046
18.2042384147644 2.26999998092651
18.7374589443207 2.23000001907349
19.2632253170013 2.23000001907349
19.7967998981476 2.23000001907349
20.3298416137695 2.29999995231628
20.8650236129761 2.25
21.3970365524292 2.25
21.9307703971863 2.29999995231628
22.463787317276 2.29999995231628
22.9975483417511 2.27999997138977
23.5307714939117 2.27999997138977
24.064430475235 2.27999997138977
24.5981645584106 2.29999995231628
25.1326160430908 2.27999997138977
25.6654272079468 2.26999998092651
26.1988377571106 2.33999991416931
26.7324225902557 2.3199999332428
27.2656745910645 2.3199999332428
27.7993388175964 2.3199999332428
28.3328211307526 2.33999991416931
28.8665022850037 2.35999989509583
29.4001801013947 2.27999997138977
29.933914899826 2.27999997138977
30.4676244258881 2.3199999332428
31.0010378360748 2.33999991416931
31.5342333316803 2.35999989509583
32.0678193569183 2.27999997138977
32.6011426448822 2.3199999332428
33.1347942352295 2.3199999332428
33.6683328151703 2.33999991416931
34.2018311023712 2.3199999332428
34.7355017662048 2.3199999332428
35.2692840099335 2.29999995231628
35.7952318191528 2.33999991416931
36.3289842605591 2.29999995231628
36.8626847267151 2.25
37.3967018127441 2.25
37.9300408363342 2.27999997138977
38.4634425640106 2.27999997138977
38.9879903793335 2.27999997138977
39.5212600231171 2.29999995231628
40.0551359653473 2.29999995231628
40.5890183448792 2.29999995231628
41.122385263443 2.29999995231628
41.6585626602173 2.3199999332428
42.1896905899048 2.33999991416931
42.7235577106476 2.29999995231628
43.2602138519287 2.29999995231628
43.7909419536591 2.29999995231628
44.324200630188 2.29999995231628
44.8576967716217 2.33999991416931
45.3930568695068 2.33999991416931
45.9245660305023 1.96000003814697
46.4580135345459 2.35999989509583
46.9916131496429 2.35999989509583
47.5250658988953 2.38000011444092
48.0585122108459 2
48.5917134284973 1.5900000333786
49.1253275871277 1.62999999523163
49.6591904163361 2.03999996185303
50.192390203476 2.03999996185303
50.7256951332092 2.03999996185303
51.25923371315 1.67999994754791
51.7927408218384 1.70000004768372
52.3261706829071 2.09999990463257
52.8596580028534 1.6599999666214
53.4616448879242 2
53.9956171512604 2.01999998092651
54.5285003185272 1.98000001907349
55.0644731521606 2.01999998092651
55.5956177711487 1.98000001907349
56.1316757202149 1.98000001907349
56.6626191139221 2.03999996185303
57.2019636631012 1.98000001907349
57.7299375534058 1.98000001907349
58.2640027999878 1.95000004768372
58.7998099327087 2.01999998092651
59.3300476074219 2.01999998092651
59.8546781539917 2.01999998092651
60.3883230686188 2.09999990463257
60.921567440033 1.96000003814697
61.4555435180664 1.96000003814697
61.9808497428894 1.98000001907349
62.5141603946686 2
63.0478389263153 2
63.5814044475555 1.98000001907349
64.114887714386 2.05999994277954
64.6484868526459 1.98000001907349
65.1817970275879 2
65.7149472236633 2
66.2480709552765 1.98000001907349
66.7810690402985 1.98000001907349
67.3143138885498 1.96000003814697
67.8474192619324 1.98000001907349
68.380439043045 1.98000001907349
68.9139907360077 1.98000001907349
69.4473655223846 1.98000001907349
69.98020362854 2.01999998092651
70.5139133930206 2
71.0385699272156 2
71.5836818218231 1.98000001907349
72.1049180030823 1.95000004768372
72.6384086608887 2
73.1716291904449 2
73.7043993473053 1.96000003814697
74.2382428646088 2
74.7708139419556 1.98000001907349
75.3041961193085 1.98000001907349
75.8372616767883 1.95000004768372
76.3728036880493 1.96000003814697
76.9034202098846 1.95000004768372
77.4366102218628 1.95000004768372
77.97234582901 1.98000001907349
78.5033311843872 1.96000003814697
79.0362732410431 1.96000003814697
79.5690863132477 1.98000001907349
80.1079099178314 1.9099999666214
80.6352934837341 1.96000003814697
81.1685242652893 1.96000003814697
81.7019107341766 2.01999998092651
82.2346498966217 1.96000003814697
82.8351194858551 1.96000003814697
83.3683850765228 1.98000001907349
83.9019536972046 1.92999994754791
84.435720205307 1.96000003814697
84.9688143730164 1.62999999523163
85.502608537674 2.11999988555908
86.0370342731476 2.23000001907349
86.5698912143707 2.23000001907349
87.1036517620087 2.3199999332428
87.6372349262238 1.77999997138977
88.1712734699249 1.80999994277954
88.7044208049774 1.77999997138977
89.2379755973816 1.44000005722046
89.7718970775604 1.9099999666214
90.2959568500519 1.79999995231628
90.8301992416382 1.95000004768372
91.3635244369507 2.03999996185303
91.8966376781464 2.01999998092651
92.4301927089691 2.01999998092651
92.9639413356781 2.07999992370605
93.4985105991364 2.01999998092651
94.0307996273041 2
94.5663342475891 1.98000001907349
95.0978043079376 1.98000001907349
95.6312372684479 2.01999998092651
96.1643416881561 2
96.6981151103973 2.01999998092651
97.2316157817841 2
97.7673709392548 2
98.2979171276092 2
98.8316159248352 1.96000003814697
99.3653860092163 2.01999998092651
99.8985986709595 2.03999996185303
100.432395458221 1.98000001907349
100.966420888901 2.01999998092651
101.502717018127 2
102.036647081375 2.01999998092651
102.571568727493 1.9099999666214
103.103801965714 2.01999998092651
103.637481689453 1.96000003814697
104.17116689682 1.92999994754791
104.704628229141 2.07999992370605
105.238317489624 1.95000004768372
105.771788358688 1.96000003814697
106.305189371109 2
106.838755130768 1.96000003814697
107.364376306534 2.05999994277954
107.898121118546 1.98000001907349
108.431862354279 1.92999994754791
108.965585231781 1.98000001907349
109.498583316803 1.95000004768372
110.031823396683 1.98000001907349
110.56530880928 2
111.091380596161 1.98000001907349
111.625450372696 2
112.158800125122 1.92999994754791
112.692556381226 1.96000003814697
113.225882768631 1.95000004768372
113.758992433548 1.96000003814697
114.292801141739 1.88999998569489
114.827138900757 1.92999994754791
115.360024452209 1.92999994754791
115.896616220474 1.92999994754791
116.42978477478 1.95000004768372
116.963416099548 1.95000004768372
117.49636721611 1.85000002384186
118.020558595657 2.05999994277954
118.553980827332 1.57000005245209
119.087219715118 1.44000005722046
119.620402812958 1.33000004291534
120.153686523438 1.28999996185303
120.686803817749 1.35000002384186
121.220679283142 1.25
121.753757953644 1.28999996185303
122.287100553513 1.33000004291534
122.820648431778 1.37999999523163
123.354251146317 1.37999999523163
123.887353420258 1.39999997615814
124.421128988266 1.62999999523163
124.954532146454 1.5900000333786
125.487716913223 1.48000001907349
126.021163225174 1.46000003814697
126.554154396057 1.48000001907349
127.087442398071 1.5
127.620968818665 1.57000005245209
128.154229640961 1.54999995231628
128.687580823898 1.50999999046326
129.221021175385 1.39999997615814
129.75473856926 1.26999998092651
130.287981033325 1.30999994277954
130.821601629257 1.20000004768372
131.35461306572 1.25
131.888099193573 1.26999998092651
132.421543121338 1.25
132.955225229263 1.26999998092651
133.488347530365 1.33000004291534
134.021334409714 1.28999996185303
134.55442070961 1.26999998092651
135.087702274323 1.30999994277954
135.621289014816 1.30999994277954
136.154545068741 1.30999994277954
136.68799996376 1.37999999523163
137.221092700958 1.35000002384186
137.754357099533 1.39999997615814
138.278627872467 1.5
138.812474727631 1.48000001907349
139.336796045303 1.44000005722046
139.87052154541 1.5
140.404011249542 1.46000003814697
140.937532424927 1.52999997138977
141.47082901001 1.57000005245209
142.004100799561 1.50999999046326
142.537586688995 1.50999999046326
143.070665597916 1.5
143.604020118713 1.62999999523163
144.137671709061 1.64999997615814
144.67102766037 1.57000005245209
145.273854494095 1.50999999046326
145.806604385376 1.54999995231628
146.340036392212 1.64999997615814
146.864192247391 1.61000001430511
147.397465229034 1.57000005245209
147.931029081345 1.50999999046326
148.464360952377 1.57000005245209
148.997734069824 1.57000005245209
149.531455993652 1.61000001430511
150.064621686935 1.50999999046326
150.59814786911 1.54999995231628
151.123873472214 1.61000001430511
151.657438278198 1.61000001430511
152.190675020218 1.57000005245209
152.724281549454 1.50999999046326
153.257389307022 1.57000005245209
153.790586233139 1.5900000333786
154.324049472809 1.5900000333786
154.858700037003 1.57000005245209
155.392506361008 1.61000001430511
155.924196720123 1.57000005245209
156.457558393478 1.67999994754791
156.990921258926 1.62999999523163
157.524348020554 1.62999999523163
158.057577848434 1.5900000333786
158.59082198143 1.62999999523163
159.124114990234 1.70000004768372
159.657465457916 1.54999995231628
160.191157817841 1.5900000333786
160.724002838135 1.5900000333786
161.257315397263 1.70000004768372
161.790317058563 1.67999994754791
162.323746442795 1.5900000333786
162.856414556503 1.54999995231628
163.38959479332 1.57000005245209
163.923132181168 1.62999999523163
164.456097602844 1.61000001430511
164.989989519119 1.61000001430511
165.523204565048 1.62999999523163
166.056473255157 1.6599999666214
166.589791297913 1.67999994754791
167.123152971268 1.70000004768372
167.662251234055 1.64999997615814
168.189172029495 1.5900000333786
168.722574949265 1.62999999523163
169.25617146492 1.52999997138977
169.789267539978 1.64999997615814
170.322588682175 1.28999996185303
170.855938196182 1.6599999666214
171.389121055603 1.61000001430511
171.922462463379 1.5900000333786
172.455628395081 1.5900000333786
172.988823890686 1.5900000333786
173.522430896759 1.64999997615814
174.055853366852 1.57000005245209
174.589248657227 1.5900000333786
175.122954368591 1.57000005245209
175.656464338303 1.61000001430511
176.189718484879 1.57000005245209
176.723501682281 1.5900000333786
177.261370182037 1.52999997138977
177.790566921234 1.64999997615814
178.324140071869 1.54999995231628
178.857822418213 1.50999999046326
179.392307281494 1.50999999046326
179.924491405487 1.5
180.458166122436 1.52999997138977
180.991051197052 1.54999995231628
181.524176120758 1.50999999046326
182.057597875595 1.48000001907349
182.590645074844 1.50999999046326
183.123985052109 1.57000005245209
183.657091379166 1.41999995708466
184.190674304962 1.50999999046326
184.723428249359 1.57000005245209
185.256759643555 1.54999995231628
185.79004240036 1.50999999046326
186.323377132416 1.54999995231628
186.856449604034 1.57000005245209
187.390231609344 1.57000005245209
187.924126625061 1.57000005245209
188.456167221069 1.52999997138977
188.989049196243 1.52999997138977
189.522258520126 1.57000005245209
190.055792331696 1.57000005245209
190.588938236237 1.52999997138977
191.122281074524 1.57000005245209
191.655641555786 1.61000001430511
192.189291238785 1.50999999046326
192.722487211227 1.50999999046326
193.255640506744 1.54999995231628
193.788772583008 1.57000005245209
194.322148799896 1.5900000333786
194.855044841766 1.54999995231628
195.388161897659 1.50999999046326
195.91254067421 1.52999997138977
196.446160554886 1.52999997138977
196.979080677032 1.52999997138977
197.512325525284 1.5
198.038016319275 1.50999999046326
198.571382045746 1.50999999046326
199.104832172394 1.5900000333786
199.638318061829 1.52999997138977
200.172095537186 1.52999997138977
200.705175161362 1.50999999046326
201.243448734283 1.54999995231628
201.771941900253 1.64999997615814
202.305438518524 1.67999994754791
202.839000701904 1.30999994277954
203.372088432312 1.98000001907349
203.905231714249 1.70000004768372
204.438737630844 1.72000002861023
204.973068475723 1.75999999046326
205.505615711212 1.77999997138977
206.038957118988 1.87000000476837
206.572295665741 1.85000002384186
207.105449676514 1.85000002384186
207.638427019119 1.80999994277954
208.171870946884 1.92999994754791
208.70525765419 1.85000002384186
209.238688230515 1.83000004291534
209.772122383118 1.80999994277954
210.298032999039 1.80999994277954
210.831540584564 1.80999994277954
211.364669084549 1.87000000476837
211.898059368134 1.9099999666214
212.431363105774 1.87000000476837
212.967412233353 1.87000000476837
213.498596429825 1.79999995231628
214.022817134857 1.87000000476837
214.556014299393 1.85000002384186
215.089115381241 1.83000004291534
215.62220454216 1.85000002384186
216.155988693237 1.87000000476837
216.691291809082 1.85000002384186
217.224434137344 1.85000002384186
217.757407665253 1.87000000476837
218.290678501129 1.92999994754791
218.82365489006 1.9099999666214
219.35689663887 1.85000002384186
219.890903949738 1.79999995231628
220.424092531204 1.87000000476837
220.957761049271 1.9099999666214
221.490479469299 1.9099999666214
222.023192882538 1.92999994754791
222.556374549866 1.87000000476837
223.090492486954 1.92999994754791
223.622940778732 1.88999998569489
224.15901684761 1.87000000476837
224.692514896393 1.88999998569489
225.22604060173 1.87000000476837
225.758935928345 1.85000002384186
226.292035341263 1.85000002384186
226.825357198715 1.80999994277954
227.359117746353 1.80999994277954
227.891569137573 1.77999997138977
228.424445390701 1.83000004291534
228.958520650864 1.75999999046326
229.490937232971 1.79999995231628
230.006185770035 1.79999995231628
230.539275169373 1.77999997138977
231.072520971298 1.74000000953674
231.606194257736 1.72000002861023
232.139303207397 1.80999994277954
232.663714885712 1.83000004291534
233.197011232376 1.72000002861023
233.730450868607 1.79999995231628
234.263438463211 1.75999999046326
234.796508789062 1.74000000953674
235.329942941666 1.74000000953674
235.86291384697 1.75999999046326
236.395761013031 1.77999997138977
236.929146528244 1.75999999046326
237.46243929863 1.75999999046326
237.996034145355 1.77999997138977
238.529540300369 1.72000002861023
239.065087080002 1.74000000953674
239.595587015152 1.75999999046326
240.128926515579 1.74000000953674
240.662072181702 1.75999999046326
241.195329189301 1.72000002861023
241.719790697098 1.79999995231628
242.253315925598 1.75999999046326
242.786757230759 1.75999999046326
243.320081710815 1.75999999046326
243.853603363037 1.72000002861023
244.387154579163 1.77999997138977
244.920438528061 1.79999995231628
245.454040765762 1.74000000953674
245.987403154373 1.75999999046326
246.52085351944 1.72000002861023
247.054312944412 1.74000000953674
247.587567806244 1.75999999046326
248.121431112289 1.75999999046326
248.655123710632 1.75999999046326
249.188405275345 1.79999995231628
249.721751928329 1.80999994277954
250.255136966705 1.75999999046326
250.788609743118 1.74000000953674
251.322060585022 1.75999999046326
251.855469226837 1.70000004768372
252.388890028 1.72000002861023
252.922757863998 1.72000002861023
253.506110906601 1.72000002861023
254.039360761642 1.77999997138977
254.572640180588 1.72000002861023
255.106100082397 1.75999999046326
255.639430522919 1.74000000953674
256.172250747681 1.74000000953674
256.705801486969 1.75999999046326
257.238853216171 1.70000004768372
257.772660017014 1.67999994754791
258.305837154388 1.64999997615814
258.839017629623 1.70000004768372
259.372138261795 1.70000004768372
259.905305862427 2.4300000667572
260.439472675323 1.72000002861023
260.973583459854 1.64999997615814
261.506338357925 1.64999997615814
262.039390325546 2.07999992370605
262.57416176796 1.5900000333786
263.107387065887 1.61000001430511
263.643463134766 1.61000001430511
264.173138141632 1.64999997615814
264.706445932388 2.42000007629395
265.240083217621 2.47000002861023
265.773442268372 2.42000007629395
266.306985616684 2.40000009536743
266.842509746552 2
267.373895645142 2.03999996185303
267.907887458801 1.61000001430511
268.442704677582 2
268.974438905716 1.62999999523163
269.508058547974 1.62999999523163
270.04151058197 1.98000001907349
270.574635267258 2.4300000667572
271.111782073975 2.03999996185303
271.641728162766 2.40000009536743
272.174934864044 2.4300000667572
272.707901000977 2.42000007629395
273.241692066193 2.38000011444092
273.774876594543 2.29999995231628
274.308342218399 2.40000009536743
274.841727256775 2.01999998092651
275.375207901001 2.40000009536743
275.908621549606 2.38000011444092
276.442286252975 2.35999989509583
276.975910425186 2.4300000667572
277.509551525116 2.40000009536743
278.042709589005 2.38000011444092
278.576028585434 2.38000011444092
279.109317302704 2.4300000667572
279.642684936523 2.42000007629395
280.175997257233 2.38000011444092
280.709075450897 2.40000009536743
281.242297887802 2.42000007629395
281.768749475479 2.38000011444092
282.301285505295 2.29999995231628
282.835114717484 2.40000009536743
283.369183063507 1.98000001907349
283.901524543762 2.40000009536743
284.435626506805 2.33999991416931
284.96835398674 2.29999995231628
285.501719713211 2.15000009536743
286.034996747971 1.67999994754791
286.56831240654 1.52999997138977
287.102899074554 1.48000001907349
287.635617494583 1.5900000333786
288.160999774933 1.5
288.694469451904 1.46000003814697
289.227096319199 1.41999995708466
289.760288238525 1.46000003814697
290.293751716614 1.5
290.82667016983 1.5
291.359884023666 1.48000001907349
291.893193483353 1.5
292.426725625992 1.50999999046326
292.959592103958 1.5
293.492743968964 1.48000001907349
294.026364326477 1.46000003814697
294.626240730286 1.5
295.159476041794 1.46000003814697
295.692608833313 1.48000001907349
296.217038154602 1.46000003814697
296.750848531723 1.5
297.283013343811 1.46000003814697
297.81628370285 1.39999997615814
298.349545478821 1.46000003814697
298.882748365402 1.41999995708466
299.415943384171 1.46000003814697
299.948953151703 1.46000003814697
300.482241868973 1.44000005722046
301.015595436096 1.54999995231628
301.548760652542 1.5
302.081815719604 1.48000001907349
302.615140676498 1.5
303.148106098175 1.50999999046326
303.682494878769 1.54999995231628
304.217121124268 1.52999997138977
304.749936342239 1.54999995231628
305.283442497253 1.57000005245209
305.808611154556 1.5900000333786
306.343103885651 1.57000005245209
306.875362634659 1.61000001430511
307.408491373062 1.5900000333786
307.941618442535 1.5900000333786
308.474900007248 1.61000001430511
309.000607252121 1.64999997615814
309.533682823181 1.57000005245209
310.05916428566 1.54999995231628
310.592361450195 1.62999999523163
311.125555038452 1.62999999523163
311.65940451622 1.62999999523163
312.192690372467 1.5900000333786
312.726311683655 1.6599999666214
313.259343385696 1.61000001430511
313.792579889297 1.62999999523163
314.326067209244 1.5900000333786
314.85910654068 1.5900000333786
315.392406702042 1.64999997615814
315.925472259521 1.61000001430511
316.458936929703 1.5900000333786
316.992262840271 1.52999997138977
317.516619443893 1.5900000333786
318.049669981003 1.62999999523163
318.582723617554 1.61000001430511
319.115792512894 1.6599999666214
319.649371385574 1.62999999523163
320.182368040085 1.61000001430511
320.706653594971 1.64999997615814
321.240178346634 1.52999997138977
321.77330160141 1.67999994754791
322.307312726974 1.61000001430511
322.83113026619 1.61000001430511
323.364549398422 1.57000005245209
323.897938013077 1.57000005245209
324.431606769562 1.52999997138977
324.964777231216 1.54999995231628
325.497883796692 1.5900000333786
326.030858039856 1.61000001430511
326.556489467621 1.67999994754791
327.089729309082 1.64999997615814
327.622939586639 1.52999997138977
328.156410694122 1.57000005245209
328.689974069595 1.5900000333786
329.223570585251 1.61000001430511
329.757014036179 1.52999997138977
330.290714740753 1.57000005245209
330.824846506119 1.5900000333786
331.42467546463 1.52999997138977
331.958265781403 1.52999997138977
332.491250514984 1.5900000333786
333.024537801742 1.61000001430511
333.557849645615 1.6599999666214
334.091093301773 1.5900000333786
334.624680757523 1.5900000333786
335.158212900162 1.64999997615814
335.691642284393 1.64999997615814
336.292199850082 1.57000005245209
336.825693845749 1.70000004768372
337.358755111694 1.70000004768372
337.89213180542 1.48000001907349
338.425594329834 1.21000003814697
338.959193706512 1.6599999666214
339.492015838623 1.70000004768372
340.025118112564 1.80999994277954
340.561491012573 1.70000004768372
341.09512424469 1.75999999046326
341.62872004509 1.70000004768372
342.162074804306 1.72000002861023
342.695600032806 1.74000000953674
343.228937864304 1.70000004768372
343.763407230377 1.67999994754791
344.295751810074 1.67999994754791
344.828878164291 1.70000004768372
345.362229347229 1.70000004768372
345.89496421814 1.62999999523163
346.428386211395 1.62999999523163
346.961849927902 1.62999999523163
347.495524168015 1.62999999523163
348.028338670731 1.75999999046326
348.561595439911 1.95000004768372
349.094971179962 1.80999994277954
349.62796664238 1.6599999666214
350.161436796188 1.54999995231628
350.694589853287 1.77999997138977
351.228226900101 1.77999997138977
351.761422157288 1.79999995231628
352.294918775558 1.77999997138977
352.819211483002 1.75999999046326
353.352600574493 1.74000000953674
353.886154174805 1.75999999046326
354.419389009476 1.72000002861023
354.943651199341 1.79999995231628
355.477163076401 1.74000000953674
356.011054039001 1.75999999046326
356.543986082077 1.74000000953674
357.07932806015 1.75999999046326
357.610729455948 1.77999997138977
358.144248247147 1.74000000953674
358.677217960358 1.77999997138977
359.202754735947 1.77999997138977
359.736029863358 1.74000000953674
360.269576787949 1.77999997138977
360.805888414383 1.77999997138977
361.339231491089 1.80999994277954
361.872414112091 1.72000002861023
362.406034708023 1.77999997138977
362.939254760742 1.74000000953674
363.472519397736 2
364.006309270859 2.01999998092651
364.539450883865 1.98000001907349
365.072693109512 2.01999998092651
365.606479167938 2.01999998092651
366.130333900452 1.98000001907349
366.656425237656 2.01999998092651
367.190542936325 1.96000003814697
367.72384762764 1.98000001907349
368.256614923477 1.95000004768372
368.785728931427 2.01999998092651
369.309816122055 2
369.910176038742 1.95000004768372
370.443503379822 2
370.976459264755 2
371.50967502594 1.98000001907349
372.043021440506 1.95000004768372
372.576280832291 1.98000001907349
373.10972070694 1.92999994754791
373.64311003685 1.98000001907349
374.176600456238 2
374.709701776504 1.98000001907349
375.242942094803 2
375.776135206222 2
376.309776306152 2.01999998092651
376.842737197876 2
377.37627530098 1.98000001907349
377.909311771393 2.05999994277954
378.4423224926 1.98000001907349
378.975517034531 1.98000001907349
379.50912976265 1.98000001907349
380.042125463486 1.96000003814697
380.575382947922 2
381.108657836914 1.98000001907349
381.641934394836 1.98000001907349
382.17557144165 1.96000003814697
382.70857167244 1.96000003814697
383.241617918014 1.98000001907349
383.775074958801 1.92999994754791
384.308110713959 1.98000001907349
384.844867706299 1.98000001907349
385.377678871155 1.98000001907349
385.911341428757 1.92999994754791
386.444637060165 1.92999994754791
386.977282762527 1.92999994754791
387.509873151779 1.92999994754791
388.043177843094 2.05999994277954
388.576037883759 2.05999994277954
389.109199285507 2.05999994277954
389.642944812775 1.98000001907349
390.175554275513 1.98000001907349
390.708865880966 1.98000001907349
391.241886377335 1.98000001907349
391.775277853012 1.96000003814697
392.308573961258 1.96000003814697
392.842014789581 1.96000003814697
393.375499010086 1.50999999046326
393.908433198929 1.39999997615814
394.441642999649 1.41999995708466
394.974813699722 1.46000003814697
395.508254289627 1.44000005722046
396.032445907593 1.36000001430511
396.565662622452 1.37999999523163
397.09895157814 1.5
397.624563694 1.39999997615814
398.157804250717 1.44000005722046
398.691040754318 1.44000005722046
399.223754405975 1.39999997615814
399.757781505585 1.5
400.290056467056 1.35000002384186
400.823378562927 1.36000001430511
401.35708117485 1.36000001430511
401.889985561371 1.39999997615814
402.414047241211 1.41999995708466
402.947217226028 1.39999997615814
403.480758905411 1.37999999523163
404.014141798019 1.35000002384186
404.547397375107 1.37999999523163
405.080694675446 1.36000001430511
405.613712072372 1.35000002384186
406.147235155106 1.28999996185303
406.680219888687 1.30999994277954
407.213109016418 1.30999994277954
407.74652504921 1.28999996185303
408.27946972847 1.23000001907349
408.813162088394 1.36000001430511
409.346180677414 1.36000001430511
409.879204511642 1.30999994277954
410.412734508514 1.35000002384186
410.946176767349 1.25
411.479148387909 1.37999999523163
412.005351066589 1.30999994277954
412.538532495499 1.28999996185303
413.072117090225 1.44000005722046
413.605434179306 1.41999995708466
414.138516664505 1.35000002384186
414.671913862228 1.30999994277954
415.205387353897 1.41999995708466
415.738742113113 1.35000002384186
416.272045612335 1.25
416.805016279221 1.39999997615814
417.338620662689 1.39999997615814
417.872142791748 1.37999999523163
418.405527353287 1.39999997615814
418.939021348953 1.37999999523163
419.472076654434 1.36000001430511
420.004829883575 1.75999999046326
420.53833770752 1.44000005722046
};
\addlegendentry{uwb/tof/n$\_$4/n$\_$3/distance}
\addplot [orchid227119194]
table {%
0 0.430000007152557
0.516016006469727 0.430000007152557
1.0421404838562 0.46000000834465
1.57526612281799 0.389999985694885
2.1090874671936 0.409999996423721
2.642897605896 0.389999985694885
3.1764862537384 0.46000000834465
3.7100944519043 0.46000000834465
4.24444651603699 0.409999996423721
4.77818894386292 0.449999988079071
5.31187868118286 0.449999988079071
5.84513211250305 0.46000000834465
6.37847089767456 0.46000000834465
6.91203022003174 0.409999996423721
7.44535684585571 0.349999994039536
7.97886085510254 0.449999988079071
8.51223707199097 0.430000007152557
9.04580140113831 0.409999996423721
9.57929396629334 0.430000007152557
10.1129882335663 0.430000007152557
10.6469938755035 0.389999985694885
11.1803829669952 0.389999985694885
11.7138216495514 0.349999994039536
12.2474982738495 0.430000007152557
12.7735137939453 0.430000007152557
13.3071415424347 0.389999985694885
13.8410472869873 0.409999996423721
14.3733446598053 0.389999985694885
14.9067397117615 0.430000007152557
15.4401535987854 0.409999996423721
15.9738852977753 0.46000000834465
16.5746619701385 0.370000004768372
17.1071951389313 0.370000004768372
17.6430394649506 0.409999996423721
18.1740543842316 0.430000007152557
18.7073402404785 0.46000000834465
19.2331383228302 0.389999985694885
19.7674751281738 0.479999989271164
20.2994542121887 0.389999985694885
20.8329079151154 0.370000004768372
21.3667733669281 0.46000000834465
21.900105714798 0.409999996423721
22.433402299881 0.430000007152557
22.9677522182465 0.370000004768372
23.5006618499756 0.430000007152557
24.0342743396759 0.409999996423721
24.5679903030396 0.430000007152557
25.1013073921204 0.409999996423721
25.6349852085114 0.389999985694885
26.1685903072357 0.449999988079071
26.7022202014923 0.430000007152557
27.2356283664703 0.409999996423721
27.7693407535553 0.389999985694885
28.3026895523071 0.449999988079071
28.8366539478302 0.389999985694885
29.3703327178955 0.430000007152557
29.903965473175 0.409999996423721
30.4375104904175 0.430000007152557
30.9708414077759 0.370000004768372
31.5040519237518 0.389999985694885
32.0377511978149 0.449999988079071
32.5710525512695 0.46000000834465
33.1045749187469 0.409999996423721
33.6384279727936 0.409999996423721
34.1718094348907 0.449999988079071
34.7059590816498 0.389999985694885
35.2391641139984 0.389999985694885
35.7654700279236 0.46000000834465
36.2988157272339 0.389999985694885
36.8323152065277 0.389999985694885
37.3675491809845 0.449999988079071
37.899790763855 0.409999996423721
38.4334998130798 0.389999985694885
38.9574372768402 0.409999996423721
39.4921023845673 0.430000007152557
40.0247485637665 0.370000004768372
40.5586760044098 0.409999996423721
41.0921230316162 0.409999996423721
41.6256713867188 0.409999996423721
42.1594359874725 0.409999996423721
42.6933031082153 0.389999985694885
43.2265830039978 0.479999989271164
43.7601392269135 0.409999996423721
44.2939307689667 0.409999996423721
44.8276250362396 0.409999996423721
45.3612968921661 0.389999985694885
45.8943734169006 0.430000007152557
46.4278385639191 0.430000007152557
46.9612271785736 0.449999988079071
47.4951608181 0.409999996423721
48.0289590358734 0.449999988079071
48.5616624355316 0.430000007152557
49.0950567722321 0.46000000834465
49.6290621757507 0.430000007152557
50.1623303890228 0.409999996423721
50.6955626010895 0.430000007152557
51.2288987636566 0.389999985694885
51.7625076770782 0.430000007152557
52.2959668636322 0.430000007152557
52.8295862674713 0.409999996423721
53.4316935539246 0.449999988079071
53.9652514457703 0.409999996423721
54.4984006881714 0.409999996423721
55.0320725440979 0.409999996423721
55.5659191608429 0.389999985694885
56.0992140769958 0.409999996423721
56.6328027248383 0.449999988079071
57.1665034294128 0.430000007152557
57.6995465755463 0.409999996423721
58.2340140342712 0.430000007152557
58.766664981842 0.409999996423721
59.2998261451721 0.389999985694885
59.8244190216064 0.389999985694885
60.3578083515167 0.430000007152557
60.8912713527679 0.430000007152557
61.4248368740082 0.389999985694885
61.9506554603577 0.409999996423721
62.4839363098145 0.430000007152557
63.0174794197083 0.449999988079071
63.5510320663452 0.389999985694885
64.0849051475525 0.449999988079071
64.6185319423676 0.449999988079071
65.1513783931732 0.430000007152557
65.6848707199097 0.449999988079071
66.2176764011383 0.409999996423721
66.7509438991547 0.449999988079071
67.2841563224792 0.409999996423721
67.8172452449799 0.389999985694885
68.3502058982849 0.430000007152557
68.8836615085602 0.409999996423721
69.4169182777405 0.430000007152557
69.9503931999207 0.430000007152557
70.4839391708374 0.430000007152557
71.0080127716064 0.409999996423721
71.5413961410522 0.389999985694885
72.0749020576477 0.430000007152557
72.6080362796783 0.409999996423721
73.1412744522095 0.430000007152557
73.6747152805328 0.389999985694885
74.2075824737549 0.409999996423721
74.7411413192749 0.409999996423721
75.2741539478302 0.389999985694885
75.8078551292419 0.389999985694885
76.3402915000916 0.430000007152557
76.8730788230896 0.389999985694885
77.4065268039703 0.409999996423721
77.9397451877594 0.430000007152557
78.4730615615845 0.389999985694885
79.006139755249 0.449999988079071
79.5387325286865 0.46000000834465
80.0722324848175 0.389999985694885
80.6051919460297 0.430000007152557
81.1382660865784 0.389999985694885
81.6712028980255 0.430000007152557
82.2046439647675 0.409999996423721
82.8049306869507 0.430000007152557
83.3383824825287 0.430000007152557
83.8722386360168 0.409999996423721
84.4053237438202 0.430000007152557
84.9388151168823 0.430000007152557
85.4725205898285 0.430000007152557
86.0061762332916 0.430000007152557
86.5395085811615 0.430000007152557
87.0739276409149 0.409999996423721
87.6075868606567 0.409999996423721
88.1411085128784 0.409999996423721
88.6740622520447 0.409999996423721
89.207882642746 0.409999996423721
89.7414419651031 0.389999985694885
90.2658650875092 0.389999985694885
90.7994561195374 0.370000004768372
91.3332059383392 0.449999988079071
91.8664860725403 0.449999988079071
92.3998894691467 0.409999996423721
92.9332978725433 0.409999996423721
93.466833114624 0.389999985694885
94.000321149826 0.430000007152557
94.5340180397034 0.430000007152557
95.0669858455658 0.409999996423721
95.6006784439087 0.409999996423721
96.1339063644409 0.409999996423721
96.6675057411194 0.430000007152557
97.2008111476898 0.389999985694885
97.7349746227264 0.370000004768372
98.267502784729 0.430000007152557
98.8013067245483 0.389999985694885
99.3347651958466 0.430000007152557
99.8685393333435 0.389999985694885
100.402057409286 0.409999996423721
100.93629860878 0.370000004768372
101.472435712814 0.449999988079071
102.006586074829 0.449999988079071
102.539833307266 0.389999985694885
103.073674201965 0.430000007152557
103.607349872589 0.409999996423721
104.140658140182 0.409999996423721
104.674398183823 0.409999996423721
105.207986831665 0.430000007152557
105.741460561752 0.430000007152557
106.275587558746 0.389999985694885
106.808455944061 0.409999996423721
107.334169149399 0.409999996423721
107.867901086807 0.409999996423721
108.401365995407 0.449999988079071
108.934732198715 0.449999988079071
109.468072414398 0.409999996423721
110.001687049866 0.430000007152557
110.534946680069 0.409999996423721
111.060999393463 0.409999996423721
111.595024585724 0.430000007152557
112.128502368927 0.46000000834465
112.662227153778 0.409999996423721
113.195979833603 0.46000000834465
113.72926902771 0.430000007152557
114.262707233429 0.430000007152557
114.796855688095 0.409999996423721
115.330123186111 0.370000004768372
115.866808891296 0.389999985694885
116.400056838989 0.409999996423721
116.932882547379 0.430000007152557
117.466503143311 0.449999988079071
117.990653276443 0.409999996423721
118.523868083954 0.540000021457672
119.057164907455 0.46000000834465
119.590222835541 0.709999978542328
120.124873876572 0.759999990463257
120.656713962555 0.75
121.19059252739 0.779999971389771
121.72384762764 0.759999990463257
122.257246732712 0.779999971389771
122.790574073792 0.759999990463257
123.324347257614 0.709999978542328
123.857495069504 0.730000019073486
124.390773296356 0.730000019073486
124.924374103546 0.779999971389771
125.457566022873 0.75
125.99126124382 0.75
126.524300813675 0.759999990463257
127.057753801346 0.759999990463257
127.591207504272 0.730000019073486
128.124314308167 0.730000019073486
128.657403945923 0.75
129.191133260727 0.800000011920929
129.724988937378 0.730000019073486
130.258450508118 0.730000019073486
130.791352272034 0.730000019073486
131.324607372284 0.730000019073486
131.85805773735 0.730000019073486
132.391384840012 0.759999990463257
132.92499089241 0.730000019073486
133.458286523819 0.759999990463257
133.991187572479 0.709999978542328
134.524889945984 0.800000011920929
135.057807683945 0.779999971389771
135.591258525848 0.779999971389771
136.124506473541 0.759999990463257
136.658201217651 0.759999990463257
137.191692113876 0.730000019073486
137.724282026291 0.730000019073486
138.248559236526 0.75
138.782583475113 0.779999971389771
139.306574821472 0.730000019073486
139.840131998062 0.75
140.373886585236 0.730000019073486
140.907199144363 0.759999990463257
141.440355300903 0.730000019073486
141.973638057709 0.709999978542328
142.509139060974 0.759999990463257
143.040567874908 0.75
143.574037313461 0.709999978542328
144.107456922531 0.75
144.642751455307 0.75
145.174700737 0.709999978542328
145.700278997421 0.75
146.233830451965 0.759999990463257
146.758239030838 0.730000019073486
147.291085958481 0.730000019073486
147.825562000275 0.75
148.35876083374 0.730000019073486
148.891207456589 0.709999978542328
149.425081968307 0.730000019073486
149.958463907242 0.709999978542328
150.49146938324 0.730000019073486
151.017455816269 0.759999990463257
151.550773382187 0.779999971389771
152.084323883057 0.75
152.617949962616 0.75
153.150858879089 0.709999978542328
153.684230089188 0.75
154.21774148941 0.709999978542328
154.751389980316 0.730000019073486
155.284576654434 0.709999978542328
155.818078041077 0.689999997615814
156.351154088974 0.709999978542328
156.884260416031 0.75
157.418009519577 0.709999978542328
157.951202630997 0.75
158.484404087067 0.709999978542328
159.018971204758 0.75
159.551118135452 0.759999990463257
160.084571123123 0.730000019073486
160.617625713348 0.800000011920929
161.150631427765 0.759999990463257
161.684173107147 0.759999990463257
162.217266321182 0.759999990463257
162.750267267227 0.75
163.284187316895 0.709999978542328
163.818394899368 0.75
164.350093603134 0.730000019073486
164.8835105896 0.759999990463257
165.416969537735 0.730000019073486
165.950311660767 0.75
166.483455657959 0.759999990463257
167.017416477203 0.689999997615814
167.549859046936 0.759999990463257
168.083178520203 0.730000019073486
168.616629838943 0.75
169.151518821716 0.75
169.683290719986 0.709999978542328
170.216288089752 0.730000019073486
170.749707698822 0.759999990463257
171.283034086227 0.75
171.81612610817 0.689999997615814
172.349234580994 0.759999990463257
172.883203029633 0.730000019073486
173.415792942047 0.730000019073486
173.949535131454 0.689999997615814
174.483107805252 0.779999971389771
175.017497777939 0.75
175.550562858582 0.709999978542328
176.08382153511 0.75
176.617875576019 0.709999978542328
177.150729179382 0.730000019073486
177.684275627136 0.75
178.217932462692 0.75
178.751111268997 0.730000019073486
179.284643411636 0.75
179.818144798279 0.689999997615814
180.351437807083 0.730000019073486
180.885538578033 0.709999978542328
181.418020486832 0.75
181.954548358917 0.709999978542328
182.484332323074 0.75
183.017696857452 0.709999978542328
183.551003932953 0.730000019073486
184.084411621094 0.730000019073486
184.61739563942 0.730000019073486
185.151379108429 0.75
185.683679103851 0.730000019073486
186.217331647873 0.730000019073486
186.750109672546 0.75
187.283792734146 0.709999978542328
187.816966295242 0.759999990463257
188.349527597427 0.759999990463257
188.88284945488 0.759999990463257
189.416172266006 0.730000019073486
189.949433326721 0.730000019073486
190.483162641525 0.759999990463257
191.015897035599 0.709999978542328
191.549502134323 0.670000016689301
192.082902908325 0.709999978542328
192.616016149521 0.730000019073486
193.149607181549 0.689999997615814
193.682687997818 0.709999978542328
194.215779066086 0.709999978542328
194.748901844025 0.75
195.282046318054 0.730000019073486
195.806524515152 0.730000019073486
196.339579343796 0.800000011920929
196.875105381012 0.75
197.406093120575 0.779999971389771
197.931616544724 0.759999990463257
198.465343952179 0.75
198.999212503433 0.730000019073486
199.533063411713 0.730000019073486
200.065818309784 0.730000019073486
200.598806142807 0.709999978542328
201.132506847382 0.689999997615814
201.665811300278 0.759999990463257
202.19927573204 0.75
202.732703447342 0.689999997615814
203.265690326691 0.330000013113022
203.799270391464 0.310000002384186
204.332416296005 0.370000004768372
204.865597724915 0.409999996423721
205.399484872818 0.300000011920929
205.932723045349 0.330000013113022
206.465789794922 0.330000013113022
206.999261856079 0.349999994039536
207.532271146774 0.330000013113022
208.065554618835 0.370000004768372
208.599013328552 0.370000004768372
209.132247924805 0.389999985694885
209.66589641571 0.349999994039536
210.191667318344 0.300000011920929
210.725494623184 0.349999994039536
211.258413076401 0.389999985694885
211.792125463486 0.330000013113022
212.325183153152 0.349999994039536
212.8588514328 0.349999994039536
213.391755819321 0.349999994039536
213.916212797165 0.330000013113022
214.449662208557 0.370000004768372
214.982814788818 0.370000004768372
215.516306638718 0.330000013113022
216.048887968063 0.409999996423721
216.585102081299 0.370000004768372
217.118090867996 0.349999994039536
217.651384592056 0.330000013113022
218.184785842896 0.370000004768372
218.717792034149 0.330000013113022
219.251089334488 0.330000013113022
219.784601211548 0.389999985694885
220.31813287735 0.370000004768372
220.850604057312 0.370000004768372
221.389864206314 0.310000002384186
221.917830228806 0.389999985694885
222.450351238251 0.370000004768372
222.983120679855 0.330000013113022
223.519088029861 0.370000004768372
224.052681922913 0.389999985694885
224.585960626602 0.389999985694885
225.119292497635 0.330000013113022
225.652720451355 0.370000004768372
226.185690641403 0.349999994039536
226.718652248383 0.370000004768372
227.252408027649 0.370000004768372
227.785105466843 0.330000013113022
228.318032503128 0.330000013113022
228.851999044418 0.389999985694885
229.388283491135 0.330000013113022
229.899654388428 0.349999994039536
230.433156013489 0.389999985694885
230.966327428818 0.330000013113022
231.499936342239 0.370000004768372
232.03293633461 0.409999996423721
232.633375406265 0.330000013113022
233.166914224625 0.389999985694885
233.700015306473 0.389999985694885
234.233209371567 0.310000002384186
234.766263008118 0.389999985694885
235.299438714981 0.280000001192093
235.832687854767 0.330000013113022
236.365604877472 0.389999985694885
236.898797512054 0.310000002384186
237.432414531708 0.349999994039536
237.966209888458 0.389999985694885
238.499267101288 0.310000002384186
239.032493591309 0.449999988079071
239.565803766251 0.370000004768372
240.098742246628 0.370000004768372
240.632199525833 0.349999994039536
241.165483474731 0.389999985694885
241.689774036407 0.349999994039536
242.223247289658 0.310000002384186
242.756762742996 0.370000004768372
243.289835929871 0.389999985694885
243.823685407639 0.330000013113022
244.357009410858 0.349999994039536
244.890221834183 0.389999985694885
245.423897504806 0.370000004768372
245.957311153412 0.430000007152557
246.491777181625 0.370000004768372
247.02429318428 0.349999994039536
247.557828903198 0.349999994039536
248.091253042221 0.310000002384186
248.624906539917 0.349999994039536
249.158461332321 0.330000013113022
249.691689491272 0.310000002384186
250.225257158279 0.349999994039536
250.758580207825 0.349999994039536
251.292051076889 0.330000013113022
251.825961828232 0.370000004768372
252.358685255051 0.349999994039536
252.892140626907 0.330000013113022
253.408756494522 0.389999985694885
253.933404684067 0.389999985694885
254.466592788696 0.370000004768372
254.999837875366 0.370000004768372
255.532914161682 0.349999994039536
256.071990251541 0.349999994039536
256.599276542664 0.349999994039536
257.132373809814 0.349999994039536
257.665832042694 0.349999994039536
258.19939494133 0.389999985694885
258.732652902603 0.349999994039536
259.266058444977 0.389999985694885
259.799397706985 0.409999996423721
260.332409381866 0.310000002384186
260.866400718689 0.370000004768372
261.399802207947 0.370000004768372
261.933088302612 0.370000004768372
262.466650009155 0.330000013113022
263.000434875488 0.370000004768372
263.533282279968 0.330000013113022
264.066638231277 0.370000004768372
264.599803686142 0.409999996423721
265.133741140366 0.349999994039536
265.667209863663 0.349999994039536
266.200576543808 0.330000013113022
266.73491859436 0.370000004768372
267.268621683121 0.409999996423721
267.801285505295 0.310000002384186
268.334525108337 0.370000004768372
268.868226051331 0.409999996423721
269.401749134064 0.370000004768372
269.938198328018 0.330000013113022
270.468247652054 0.349999994039536
271.002843379974 0.389999985694885
271.535533189774 0.330000013113022
272.068736076355 0.370000004768372
272.601563930511 0.409999996423721
273.135670423508 0.310000002384186
273.668534517288 0.370000004768372
274.202092885971 0.389999985694885
274.735241413116 0.310000002384186
275.268661260605 0.349999994039536
275.802222967148 0.330000013113022
276.33583688736 0.349999994039536
276.869880437851 0.370000004768372
277.40273141861 0.330000013113022
277.936254262924 0.330000013113022
278.469582796097 0.330000013113022
279.002784013748 0.349999994039536
279.536372184753 0.349999994039536
280.069624185562 0.330000013113022
280.602826595306 0.310000002384186
281.136164188385 0.330000013113022
281.662038087845 0.330000013113022
282.19496011734 0.370000004768372
282.728403806686 0.389999985694885
283.262895107269 0.389999985694885
283.795442581177 0.370000004768372
284.328544616699 0.330000013113022
284.862267494202 0.330000013113022
285.395169973373 0.330000013113022
285.928640604019 0.370000004768372
286.461851835251 0.730000019073486
286.99661397934 0.709999978542328
287.529213905334 0.730000019073486
288.054609537125 0.629999995231628
288.587826251984 0.709999978542328
289.121155738831 0.730000019073486
289.653942584991 0.730000019073486
290.187088012695 0.649999976158142
290.720448255539 0.75
291.254349470138 0.730000019073486
291.787222385406 0.730000019073486
292.319795846939 0.779999971389771
292.853175401688 0.629999995231628
293.386151313782 0.689999997615814
293.919259309769 0.689999997615814
294.452713251114 0.730000019073486
294.977052927017 0.689999997615814
295.510459184647 0.670000016689301
296.034495592117 0.730000019073486
296.567499399185 0.670000016689301
297.100553035736 0.730000019073486
297.63397693634 0.629999995231628
298.166768550873 0.689999997615814
298.700111865997 0.689999997615814
299.233361244202 0.689999997615814
299.766704320908 0.730000019073486
300.299724578857 0.75
300.83310842514 0.709999978542328
301.365885019302 0.730000019073486
301.899122953415 0.709999978542328
302.432187080383 0.730000019073486
302.965513944626 0.75
303.499000549316 0.75
304.034744977951 0.689999997615814
304.567682981491 0.689999997615814
305.100740909576 0.709999978542328
305.626145362854 0.689999997615814
306.159792661667 0.75
306.693727970123 0.75
307.225975036621 0.730000019073486
307.759184837341 0.730000019073486
308.292510509491 0.75
308.81790137291 0.730000019073486
309.351786375046 0.689999997615814
309.889597892761 0.75
310.409902572632 0.75
310.943283081055 0.759999990463257
311.476348638535 0.819999992847443
312.009964227676 0.839999973773956
312.543047904968 0.709999978542328
313.076588869095 0.689999997615814
313.609965085983 0.709999978542328
314.143629550934 0.759999990463257
314.676600933075 0.709999978542328
315.209909200668 0.759999990463257
315.742805480957 0.670000016689301
316.276422262192 0.759999990463257
316.809744119644 0.689999997615814
317.333952665329 0.75
317.867327690125 0.670000016689301
318.400187253952 0.730000019073486
318.93340921402 0.800000011920929
319.466767787933 0.819999992847443
319.999970912933 0.709999978542328
320.524351596832 0.759999990463257
321.057997703552 0.759999990463257
321.590924739838 0.709999978542328
322.124253749847 0.709999978542328
322.682723045349 0.779999971389771
323.217087984085 0.75
323.749111652374 0.759999990463257
324.249516248703 0.75
324.78230381012 0.800000011920929
325.315452098846 0.779999971389771
325.848677396774 0.730000019073486
326.374044418335 0.800000011920929
326.907253026962 0.670000016689301
327.44088435173 0.75
327.9741563797 0.709999978542328
328.507732868195 0.730000019073486
329.041211128235 0.689999997615814
329.574213027954 0.75
330.108209609985 0.779999971389771
330.641872882843 0.75
331.17483997345 0.75
331.699500083923 0.709999978542328
332.232213020325 0.709999978542328
332.765642404556 0.819999992847443
333.299251317978 0.800000011920929
333.832272291183 0.759999990463257
334.365671873093 0.759999990463257
334.899483442307 0.75
335.43323469162 0.730000019073486
335.966361761093 0.779999971389771
336.490523815155 0.759999990463257
337.02395772934 0.75
337.557392835617 0.730000019073486
338.091157197952 0.819999992847443
338.624168395996 0.730000019073486
339.157153844833 0.75
339.690614461899 0.800000011920929
340.227549552917 0.670000016689301
340.760370969772 0.689999997615814
341.293915748596 0.689999997615814
341.82709813118 0.759999990463257
342.361620664597 0.75
342.894201040268 0.75
343.427409172058 0.779999971389771
343.960467815399 0.670000016689301
344.494527816772 0.75
345.026951789856 0.779999971389771
345.560227632523 0.689999997615814
346.093097686768 0.759999990463257
346.626728057861 0.75
347.160330533981 0.779999971389771
347.693349599838 0.75
348.226689815521 0.779999971389771
348.759925365448 0.730000019073486
349.293886184692 0.759999990463257
349.826048851013 0.709999978542328
350.359574079514 0.730000019073486
350.893704414368 0.779999971389771
351.426901817322 0.730000019073486
351.960013151169 0.730000019073486
352.48407125473 0.709999978542328
353.017723560333 0.75
353.55096745491 0.779999971389771
354.084760189056 0.75
354.685029506683 0.709999978542328
355.219038248062 0.709999978542328
355.752070188522 0.800000011920929
356.285563230515 0.800000011920929
356.818663597107 0.759999990463257
357.351544857025 0.730000019073486
357.88530921936 0.800000011920929
358.418743133545 0.759999990463257
358.952031373978 0.75
359.47740650177 0.730000019073486
360.010590314865 0.75
360.546930789948 0.730000019073486
361.080535411835 0.670000016689301
361.613831281662 0.75
362.147055149078 0.689999997615814
362.680631160736 0.819999992847443
363.213754892349 0.779999971389771
363.751090288162 0.709999978542328
364.281031131744 0.730000019073486
364.813998222351 0.75
365.34702038765 0.600000023841858
365.880675315857 0.310000002384186
366.397321462631 0.300000011920929
366.930998802185 0.280000001192093
367.464475393295 0.280000001192093
367.998152494431 0.310000002384186
368.534470081329 0.300000011920929
369.086236476898 0.259999990463257
369.61857843399 0.280000001192093
370.143348932266 0.300000011920929
370.675931930542 0.259999990463257
371.20937871933 0.300000011920929
371.742587327957 0.259999990463257
372.275557518005 0.280000001192093
372.811158657074 0.300000011920929
373.341904163361 0.300000011920929
373.875331163406 0.280000001192093
374.408654928207 0.280000001192093
374.941906452179 0.310000002384186
375.475257635117 0.280000001192093
376.009008169174 0.300000011920929
376.542483091354 0.300000011920929
377.075726270676 0.280000001192093
377.608675003052 0.280000001192093
378.141322851181 0.310000002384186
378.675192117691 0.280000001192093
379.208023548126 0.259999990463257
379.74156498909 0.300000011920929
380.274872541428 0.310000002384186
380.807982444763 0.280000001192093
381.34086060524 0.280000001192093
381.874329328537 0.280000001192093
382.4076628685 0.259999990463257
382.9406645298 0.330000013113022
383.474218130112 0.280000001192093
384.007038116455 0.259999990463257
384.540803670883 0.310000002384186
385.044461488724 0.300000011920929
385.576037168503 0.280000001192093
386.109275102615 0.280000001192093
386.642657995224 0.280000001192093
387.175462245941 0.300000011920929
387.708480358124 0.300000011920929
388.241448879242 0.310000002384186
388.77436709404 0.300000011920929
389.307341337204 0.300000011920929
389.841558694839 0.259999990463257
390.373975992203 0.280000001192093
390.90719628334 0.300000011920929
391.440187692642 0.259999990463257
391.973601102829 0.300000011920929
392.507023334503 0.310000002384186
393.040243864059 0.349999994039536
393.573569774628 0.280000001192093
394.106575012207 0.259999990463257
394.640058040619 0.300000011920929
395.173135757446 0.280000001192093
395.706447601318 0.300000011920929
396.230837106705 0.310000002384186
396.764207839966 0.280000001192093
397.289643287659 0.259999990463257
397.822824239731 0.330000013113022
398.356107234955 0.300000011920929
398.889317512512 0.259999990463257
399.422199964523 0.259999990463257
399.955237150192 0.300000011920929
400.488779306412 0.300000011920929
401.021530866623 0.280000001192093
401.554965257645 0.239999994635582
402.078954458237 0.330000013113022
402.612265825272 0.310000002384186
403.145715475082 0.300000011920929
403.679233312607 0.330000013113022
404.212353229523 0.280000001192093
404.745613574982 0.310000002384186
405.278774023056 0.300000011920929
405.811847686768 0.280000001192093
406.345133066177 0.280000001192093
406.87855386734 0.280000001192093
407.411989212036 0.330000013113022
407.94470334053 0.330000013113022
408.477886199951 0.280000001192093
409.011570453644 0.310000002384186
409.544276714325 0.300000011920929
410.07767367363 0.300000011920929
410.611243009567 0.300000011920929
411.144708395004 0.280000001192093
411.677591323852 0.310000002384186
412.203468322754 0.280000001192093
412.736727237701 0.310000002384186
413.27019405365 0.259999990463257
413.803757429123 0.300000011920929
414.337293863297 0.239999994635582
414.870691776276 0.240000001192093
415.403708696365 0.259999990463257
415.937010765076 0.300000023841858
416.470291376114 0.230000019073486
417.00336766243 0.270000016689301
417.537729024887 0.279999971389771
418.070528030396 0.300000011920929
418.603789806366 0.25
419.136921167374 0.330000019073486
419.670145273209 0.319999992847443
420.203177452087 0.259999990463257
420.736418008804 0.319999992847443
};
\addlegendentry{uwb/tof/n$\_$5/n$\_$4/distance}
\addplot [gray127]
table {%
0 0.519999980926514
0.528478860855103 0.479999989271164
1.0545015335083 0.46000000834465
1.58759498596191 0.5
2.12136054039001 0.519999980926514
2.66246938705444 0.519999980926514
3.18838477134705 0.5
3.72264313697815 0.519999980926514
4.25815773010254 0.560000002384186
4.79027533531189 0.479999989271164
5.32419157028198 0.519999980926514
5.8601508140564 0.5
6.39077544212341 0.479999989271164
6.9243950843811 0.479999989271164
7.4575891494751 0.5
7.99170279502869 0.5
8.5242908000946 0.46000000834465
9.05782246589661 0.649999976158142
9.59178733825684 1.17999994754791
10.1251847743988 1.08000004291534
10.6589274406433 1.30999994277954
11.1926229000092 1.30999994277954
11.7264473438263 0.949999988079071
12.2597110271454 0.910000026226044
12.7851819992065 0.910000026226044
13.3182859420776 0.899999976158142
13.851909160614 0.910000026226044
14.3854932785034 0.839999973773956
14.9193534851074 0.839999973773956
15.4523658752441 0.819999992847443
15.9856464862823 0.839999973773956
16.5862176418304 0.800000011920929
17.1195175647736 0.839999973773956
17.6529884338379 0.800000011920929
18.1863746643066 0.779999971389771
18.7195222377777 0.879999995231628
19.2482235431671 0.879999995231628
19.7790532112122 0.75
20.3116657733917 0.759999990463257
20.8453130722046 0.819999992847443
21.3792259693146 0.910000026226044
21.9123611450195 0.879999995231628
22.4460647106171 1.5
22.9808943271637 1.21000003814697
23.5129578113556 1.50999999046326
24.0462622642517 0.910000026226044
24.5802595615387 1.20000004768372
25.1136565208435 1.46000003814697
25.6484072208405 1.20000004768372
26.1808090209961 1.30999994277954
26.7146923542023 1.33000004291534
27.2480521202087 1.26999998092651
27.7812988758087 1.28999996185303
28.3147735595703 1.26999998092651
28.848370552063 1.33000004291534
29.3823103904724 1.30999994277954
29.9158389568329 1.28999996185303
30.4493589401245 1.28999996185303
30.9828970432281 1.33000004291534
31.5162873268127 1.33000004291534
32.0498139858246 1.30999994277954
32.5832419395447 1.33000004291534
33.116827249527 1.26999998092651
33.6503801345825 1.25
34.1839127540588 1.25
34.717572927475 1.25
35.2513017654419 1.28999996185303
35.7773160934448 1.25
36.3110840320587 1.21000003814697
36.8445427417755 1.23000001907349
37.3787226676941 1.25
37.9123854637146 1.23000001907349
38.4464848041534 1.23000001907349
38.9695062637329 1.21000003814697
39.5033462047577 1.26999998092651
40.0372893810272 1.23000001907349
40.5711808204651 1.17999994754791
41.1045680046082 1.20000004768372
41.6379895210266 1.17999994754791
42.1724321842194 1.20000004768372
42.7054555416107 1.20000004768372
43.2387781143188 1.20000004768372
43.7729721069336 1.21000003814697
44.3060944080353 1.12000000476837
44.8396060466766 1.17999994754791
45.3783552646637 1.1599999666214
45.906571149826 1.17999994754791
46.4431281089783 1.1599999666214
46.973352432251 1.1599999666214
47.5070812702179 1.13999998569489
48.0406851768494 1.13999998569489
48.5740332603455 1.10000002384186
49.1071782112122 1.12000000476837
49.6444425582886 1.12000000476837
50.1748082637787 1.12000000476837
50.710844039917 1.10000002384186
51.2409405708313 1.12000000476837
51.7746751308441 1.10000002384186
52.3080728054047 1.05999994277954
52.8420097827911 1.05999994277954
53.4439084529877 1.26999998092651
53.9800474643707 1.21000003814697
54.5109105110168 1.13999998569489
55.0440955162048 1.21000003814697
55.5775053501129 1.21000003814697
56.1116080284119 1.21000003814697
56.6448953151703 1.1599999666214
57.1786298751831 1.12000000476837
57.7123129367828 1.17999994754791
58.2455019950867 1.1599999666214
58.7789440155029 1.13999998569489
59.3121538162231 1.1599999666214
59.8367500305176 1.1599999666214
60.3704187870026 1.17999994754791
60.9037454128265 1.13999998569489
61.4369850158691 1.13999998569489
61.9629838466644 1.13999998569489
62.496390581131 1.20000004768372
63.0299592018127 1.21000003814697
63.5633318424225 1.17999994754791
64.0970542430878 1.17999994754791
64.6311340332031 1.17999994754791
65.1640539169312 1.17999994754791
65.6967380046844 1.1599999666214
66.2299478054047 1.12000000476837
66.7633450031281 1.1599999666214
67.2964944839478 1.13999998569489
67.8297116756439 1.1599999666214
68.3627755641937 1.1599999666214
68.8964285850525 1.13999998569489
69.4291634559631 1.12000000476837
69.9624769687653 1.12000000476837
70.4962737560272 1.08000004291534
71.0206468105316 1.05999994277954
71.5542306900024 1.05999994277954
72.0873579978943 1.12000000476837
72.6201577186584 1.12000000476837
73.1540367603302 1.10000002384186
73.686516046524 1.12000000476837
74.2195839881897 1.12000000476837
74.7528319358826 1.08000004291534
75.2865571975708 1.10000002384186
75.819305896759 1.08000004291534
76.3524684906006 1.13999998569489
76.8853681087494 1.10000002384186
77.4199123382568 1.10000002384186
77.9525792598724 1.12000000476837
78.485271692276 1.12000000476837
79.0183670520782 1.08000004291534
79.5510075092316 1.10000002384186
80.0840625762939 1.12000000476837
80.6175739765167 1.08000004291534
81.150221824646 1.08000004291534
81.6836106777191 1.05999994277954
82.2168529033661 1.10000002384186
82.817031621933 1.08000004291534
83.3505444526672 1.08000004291534
83.8839707374573 1.05999994277954
84.4175035953522 1.05999994277954
84.9509320259094 0.97000002861023
85.4845702648163 0.990000009536743
86.0183229446411 1.02999997138977
86.5516769886017 0.990000009536743
87.0856111049652 1.04999995231628
87.6193428039551 1.04999995231628
88.1533033847809 1.04999995231628
88.6864655017853 1.04999995231628
89.2200124263763 0.600000023841858
89.7537522315979 0.879999995231628
90.2786753177643 1.00999999046326
90.8121702671051 1.00999999046326
91.3465249538422 1.00999999046326
91.8788595199585 0.990000009536743
92.4122688770294 1.00999999046326
92.947589635849 1.00999999046326
93.4805634021759 1.04999995231628
94.0124924182892 1.00999999046326
94.5462598800659 1.00999999046326
95.0793266296387 0.97000002861023
95.6218731403351 1.02999997138977
96.1466288566589 0.990000009536743
96.6801788806915 1.00999999046326
97.2148034572601 1.00999999046326
97.746791601181 0.990000009536743
98.2804653644562 0.990000009536743
98.813761472702 1.02999997138977
99.3474934101105 0.97000002861023
99.8808829784393 1.00999999046326
100.41570353508 0.97000002861023
100.948046445847 0.990000009536743
101.484531879425 0.990000009536743
102.018338918686 0.990000009536743
102.552343130112 0.97000002861023
103.085633277893 0.97000002861023
103.619816064835 1.02999997138977
104.152948379517 0.949999988079071
104.686761617661 1.00999999046326
105.220428228378 1.04999995231628
105.75381731987 0.990000009536743
106.287127017975 1.02999997138977
106.820847272873 0.949999988079071
107.346557855606 1.00999999046326
107.880137681961 1.00999999046326
108.413915395737 0.97000002861023
108.947266817093 1.04999995231628
109.480430603027 1.00999999046326
110.014137268066 1.00999999046326
110.547379493713 0.949999988079071
111.073527812958 1.00999999046326
111.607287406921 1.05999994277954
112.140949726105 1.00999999046326
112.6744992733 0.990000009536743
113.208540439606 1.02999997138977
113.741181135178 1.00999999046326
114.278135538101 1.02999997138977
114.811995267868 1.02999997138977
115.342865943909 1.05999994277954
115.878382205963 0.990000009536743
116.412940740585 1.00999999046326
116.945069074631 0.990000009536743
117.478315591812 0.990000009536743
118.002823829651 0.879999995231628
118.535903692245 0.779999971389771
119.069928884506 1.08000004291534
119.607398033142 1.41999995708466
120.135349988937 1.44000005722046
120.668886184692 1.35000002384186
121.202182769775 1.28999996185303
121.736000299454 1.25
122.275434494019 1.30999994277954
122.80256819725 1.36000001430511
123.336386442184 1.30999994277954
123.869679450989 1.26999998092651
124.402865409851 1.35000002384186
124.936505317688 1.28999996185303
125.474552869797 1.33000004291534
126.003188610077 1.23000001907349
126.537770748138 1.30999994277954
127.07050538063 1.30999994277954
127.60294175148 1.39999997615814
128.137407541275 1.37999999523163
128.6695291996 1.35000002384186
129.203083276749 1.35000002384186
129.741425514221 1.26999998092651
130.270072221756 1.30999994277954
130.80335855484 1.50999999046326
131.336709022522 1.41999995708466
131.870082139969 1.37999999523163
132.40339922905 1.35000002384186
132.937293291092 1.39999997615814
133.470910549164 1.37999999523163
134.003269195557 1.37999999523163
134.536348819733 1.36000001430511
135.069819927216 1.36000001430511
135.607147693634 1.36000001430511
136.136597633362 1.44000005722046
136.670058488846 1.30999994277954
137.203049182892 1.25
137.736577272415 1.28999996185303
138.262418985367 1.30999994277954
138.794754743576 1.25
139.318702459335 1.20000004768372
139.852336168289 1.25
140.385980844498 1.21000003814697
140.920067071915 1.25
141.452567100525 1.23000001907349
141.985816240311 1.20000004768372
142.519517660141 1.21000003814697
143.057800531387 1.21000003814697
143.586107969284 1.21000003814697
144.119674921036 1.20000004768372
144.653378248215 1.23000001907349
145.186628103256 1.23000001907349
145.712201833725 1.21000003814697
146.245659589767 1.23000001907349
146.770510911942 1.23000001907349
147.307108402252 1.17999994754791
147.837183237076 1.23000001907349
148.371130228043 1.17999994754791
148.903445005417 1.17999994754791
149.437043428421 1.21000003814697
149.970626354218 1.20000004768372
150.504281044006 1.20000004768372
151.029487371445 1.17999994754791
151.563099622726 1.21000003814697
152.09651684761 1.21000003814697
152.630002975464 1.20000004768372
153.163255929947 1.20000004768372
153.698516607285 1.20000004768372
154.229961633682 1.20000004768372
154.76564002037 1.1599999666214
155.296618461609 1.20000004768372
155.830477237701 1.1599999666214
156.363439559937 1.20000004768372
156.89662361145 1.20000004768372
157.430059909821 1.21000003814697
157.963449478149 1.21000003814697
158.496654748917 1.17999994754791
159.029929161072 1.17999994754791
159.563325643539 1.21000003814697
160.096828460693 1.20000004768372
160.629740953445 1.17999994754791
161.163023471832 1.21000003814697
161.696219682693 1.1599999666214
162.229410648346 1.20000004768372
162.762207269669 1.20000004768372
163.296739339828 1.20000004768372
163.82906460762 1.17999994754791
164.362275838852 1.1599999666214
164.895688056946 1.20000004768372
165.429137229919 1.17999994754791
165.962075948715 1.1599999666214
166.495462656021 1.17999994754791
167.028742313385 1.20000004768372
167.562097787857 1.17999994754791
168.095010995865 1.1599999666214
168.629346609116 1.20000004768372
169.162135601044 1.23000001907349
169.695306301117 1.25
170.228576421738 1.25
170.762847423553 1.21000003814697
171.29541683197 1.1599999666214
171.827983617783 1.17999994754791
172.361570596695 1.1599999666214
172.900064468384 1.20000004768372
173.428107976913 1.20000004768372
173.961573600769 1.20000004768372
174.495404243469 1.1599999666214
175.029418706894 1.17999994754791
175.562371492386 1.20000004768372
176.095479488373 1.20000004768372
176.629892349243 1.17999994754791
177.163749456406 1.17999994754791
177.697095870972 1.20000004768372
178.229993581772 1.1599999666214
178.763430118561 1.17999994754791
179.296872377396 1.23000001907349
179.830442905426 1.20000004768372
180.363779783249 1.17999994754791
180.896927595139 1.17999994754791
181.430579900742 1.1599999666214
181.96400809288 1.1599999666214
182.49653840065 1.20000004768372
183.029960393906 1.17999994754791
183.562930583954 1.1599999666214
184.096284627914 1.20000004768372
184.629323482513 1.23000001907349
185.163498163223 1.20000004768372
185.69921541214 1.25
186.230563402176 1.21000003814697
186.76348733902 1.21000003814697
187.296988487244 1.21000003814697
187.828634023666 1.20000004768372
188.361821889877 1.23000001907349
188.895104885101 1.21000003814697
189.428274869919 1.1599999666214
189.961897850037 1.20000004768372
190.494799613953 1.1599999666214
191.028517723083 1.20000004768372
191.565409898758 1.20000004768372
192.09565281868 1.20000004768372
192.628428936005 1.17999994754791
193.1614382267 1.23000001907349
193.694794654846 1.20000004768372
194.227871179581 1.20000004768372
194.760983467102 1.17999994754791
195.294103384018 1.20000004768372
195.818483829498 1.21000003814697
196.353025436401 1.21000003814697
196.884785652161 1.20000004768372
197.422808885574 1.1599999666214
197.944087028503 1.23000001907349
198.477814912796 1.20000004768372
199.010739564896 1.23000001907349
199.548921823502 1.20000004768372
200.077892065048 1.20000004768372
200.610905647278 1.20000004768372
201.145245075226 1.17999994754791
201.677732229233 1.25
202.211221933365 1.17999994754791
202.744830369949 0.839999973773956
203.277986049652 0.709999978542328
203.811219453812 0.600000023841858
204.344489574432 0.519999980926514
204.878198623657 0.46000000834465
205.411258459091 0.519999980926514
205.945918083191 0.479999989271164
206.478268861771 0.430000007152557
207.011219739914 0.540000021457672
207.544385194778 0.519999980926514
208.077621936798 0.560000002384186
208.612257957458 0.519999980926514
209.144227743149 0.540000021457672
209.67801117897 0.5
210.203890800476 0.430000007152557
210.738521575928 0.5
211.272902011871 0.5
211.804138183594 0.479999989271164
212.337507247925 0.5
212.870774030685 0.519999980926514
213.403978347778 0.46000000834465
213.928467988968 0.5
214.461653232574 0.519999980926514
214.995040416718 0.479999989271164
215.527853488922 0.519999980926514
216.061100721359 0.5
216.59711098671 0.540000021457672
217.130553722382 0.519999980926514
217.664525270462 0.5
218.196567296982 0.5
218.729506254196 0.449999988079071
219.262807846069 0.519999980926514
219.796335220337 0.519999980926514
220.329704999924 0.46000000834465
220.862881422043 0.519999980926514
221.396465778351 0.479999989271164
221.929151535034 0.479999989271164
222.462255477905 0.519999980926514
222.995427846909 0.519999980926514
223.528728485107 0.5
224.064837217331 0.5
224.59810423851 0.46000000834465
225.131636857986 0.5
225.664781808853 0.430000007152557
226.197902917862 0.479999989271164
226.73097038269 0.5
227.264204978943 0.540000021457672
227.797314167023 0.519999980926514
228.330880403519 0.46000000834465
228.863542795181 0.479999989271164
229.39667725563 0.46000000834465
229.912207365036 0.519999980926514
230.445085048676 0.46000000834465
230.978156328201 0.5
231.511874914169 0.430000007152557
232.04532289505 0.519999980926514
232.64551281929 0.479999989271164
233.178817033768 0.430000007152557
233.712573289871 0.519999980926514
234.245465278625 0.449999988079071
234.778554677963 0.449999988079071
235.311596155167 0.479999989271164
235.84498167038 0.449999988079071
236.377846240997 0.46000000834465
236.911034584045 0.46000000834465
237.444625139236 0.5
237.978106021881 0.479999989271164
238.511431455612 0.5
239.044588804245 0.5
239.577564477921 0.5
240.110914468765 0.540000021457672
240.64509344101 0.479999989271164
241.177397727966 0.479999989271164
241.70183300972 0.5
242.235259532928 0.479999989271164
242.768697977066 0.5
243.303320884705 0.479999989271164
243.836570978165 0.5
244.369102478027 0.5
244.902636051178 0.479999989271164
245.43599152565 0.479999989271164
245.969277620316 0.519999980926514
246.502696752548 0.519999980926514
247.038121938705 0.519999980926514
247.569677114487 0.479999989271164
248.103437662125 0.5
248.639182806015 0.5
249.170609235764 0.5
249.703894853592 0.479999989271164
250.238220691681 0.479999989271164
250.770857334137 0.5
251.304060459137 0.479999989271164
251.837633371353 0.479999989271164
252.371338367462 0.519999980926514
252.904354095459 0.479999989271164
253.421095848083 0.479999989271164
253.945348262787 0.449999988079071
254.479506492615 0.519999980926514
255.011939764023 0.5
255.544992208481 0.540000021457672
256.080695390701 0.519999980926514
256.611435174942 0.46000000834465
257.145023107529 0.519999980926514
257.678042411804 0.519999980926514
258.211888551712 0.46000000834465
258.744695901871 0.540000021457672
259.277847290039 0.5
259.811256408691 0.479999989271164
260.344745397568 0.5
260.878462314606 0.5
261.412428617477 0.479999989271164
261.945184707642 0.479999989271164
262.478340387344 0.479999989271164
263.012696504593 0.519999980926514
263.54612326622 0.5
264.078592538834 0.5
264.612292766571 0.519999980926514
265.145786046982 0.540000021457672
265.679243326187 0.519999980926514
266.212829589844 0.46000000834465
266.746195316315 0.519999980926514
267.280257225037 0.479999989271164
267.813300609589 0.479999989271164
268.346695184708 0.519999980926514
268.880581855774 0.540000021457672
269.414162874222 0.449999988079071
269.947232723236 0.540000021457672
270.482461929321 0.5
271.014107227325 0.46000000834465
271.547466278076 0.5
272.080752134323 0.5
272.613777399063 0.46000000834465
273.153054475784 0.540000021457672
273.681458711624 0.46000000834465
274.214800834656 0.479999989271164
274.747490167618 0.5
275.285979747772 0.519999980926514
275.814496278763 0.540000021457672
276.347982883453 0.479999989271164
276.881508827209 0.5
277.416030883789 0.5
277.948266506195 0.479999989271164
278.482535362244 0.5
279.015666723251 0.46000000834465
279.548459291458 0.479999989271164
280.086256027222 0.46000000834465
280.61526632309 0.46000000834465
281.148403644562 0.519999980926514
281.673942327499 0.5
282.2075548172 0.449999988079071
282.74054813385 0.519999980926514
283.273790836334 0.5
283.814974069595 0.46000000834465
284.341327667236 0.449999988079071
284.874079465866 0.449999988079071
285.407361507416 0.479999989271164
285.940694570541 0.519999980926514
286.474189996719 0.479999989271164
287.007974863052 0.579999983310699
287.541341781616 0.610000014305115
288.067204236984 0.540000021457672
288.600026845932 0.519999980926514
289.133067131042 0.519999980926514
289.665956258774 0.5
290.199212312698 0.46000000834465
290.732574701309 0.519999980926514
291.26563501358 0.5
291.799964189529 0.519999980926514
292.33261346817 0.479999989271164
292.869082450867 0.479999989271164
293.398664236069 0.5
293.931612730026 0.519999980926514
294.464886426926 0.5
294.989206314087 0.519999980926514
295.525891780853 0.479999989271164
296.046441316605 0.5
296.579738140106 0.519999980926514
297.112788915634 0.479999989271164
297.646047830582 0.479999989271164
298.1789894104 0.5
298.712332487106 0.46000000834465
299.252769947052 0.5
299.778622627258 0.479999989271164
300.312402486801 0.479999989271164
300.845223426819 0.46000000834465
301.378632068634 0.540000021457672
301.911189317703 0.600000023841858
302.444426298141 0.560000002384186
302.977671146393 0.46000000834465
303.510869503021 0.519999980926514
304.047863721848 0.600000023841858
304.580666065216 0.5
305.117266178131 0.519999980926514
305.638428926468 0.579999983310699
306.171709775925 0.5
306.704834461212 0.519999980926514
307.238059997559 0.579999983310699
307.771525144577 0.5
308.304895162582 0.560000002384186
308.830344676971 0.519999980926514
309.363246679306 0.540000021457672
309.896437644958 0.540000021457672
310.422498226166 0.540000021457672
310.955282688141 0.519999980926514
311.488929271698 0.519999980926514
312.021962881088 0.540000021457672
312.555373907089 0.540000021457672
313.088876247406 0.560000002384186
313.622161626816 0.540000021457672
314.156031847 0.560000002384186
314.688863277435 0.519999980926514
315.221841335297 0.600000023841858
315.755004644394 0.600000023841858
316.288644552231 0.519999980926514
316.821940422058 0.540000021457672
317.346203804016 0.5
317.879710435867 0.519999980926514
318.412417411804 0.5
318.94563126564 0.5
319.480844974518 0.540000021457672
320.014435052872 0.560000002384186
320.53632068634 0.519999980926514
321.06973028183 0.5
321.60326385498 0.540000021457672
322.136076927185 0.540000021457672
322.660924911499 0.560000002384186
323.194370746612 0.560000002384186
323.727555990219 0.560000002384186
324.261150360107 0.540000021457672
324.794402599335 0.519999980926514
325.327467679977 0.5
325.860766649246 0.540000021457672
326.386129379272 0.5
326.91951084137 0.519999980926514
327.453252077103 0.540000021457672
327.986132383347 0.519999980926514
328.519962787628 0.449999988079071
329.053614854813 0.519999980926514
329.58683848381 0.540000021457672
330.120331287384 0.5
330.653560400009 0.579999983310699
331.187198162079 0.479999989271164
331.711466312408 0.579999983310699
332.244720458984 0.5
332.77821803093 0.519999980926514
333.311309099197 0.479999989271164
333.844505548477 0.519999980926514
334.378238916397 0.540000021457672
334.915827512741 0.560000002384186
335.445276975632 0.610000014305115
335.978451967239 0.560000002384186
336.502558469772 0.540000021457672
337.036129951477 0.560000002384186
337.569354295731 0.610000014305115
338.103007316589 0.560000002384186
338.63608288765 0.519999980926514
339.169703006744 0.5
339.702680826187 0.5
340.23913860321 0.540000021457672
340.772358417511 0.449999988079071
341.305637836456 0.479999989271164
341.839215040207 0.5
342.372732400894 0.560000002384186
342.90611743927 0.479999989271164
343.439534187317 0.430000007152557
343.972893714905 0.519999980926514
344.506566047668 0.479999989271164
345.042979001999 0.519999980926514
345.572360277176 0.5
346.1055727005 0.540000021457672
346.63905930519 1.30999994277954
347.173013210297 0.5
347.705749988556 0.479999989271164
348.238969802856 0.5
348.772090911865 0.519999980926514
349.305651664734 0.540000021457672
349.838715791702 0.46000000834465
350.371544599533 0.540000021457672
350.90554022789 0.899999976158142
351.438747882843 0.689999997615814
351.972029447556 0.97000002861023
352.498011827469 0.649999976158142
353.029834747314 0.800000011920929
353.563369035721 0.819999992847443
354.096565246582 0.819999992847443
354.697008609772 0.879999995231628
355.230722904205 0.899999976158142
355.764077425003 0.430000007152557
356.298098325729 0.899999976158142
356.830636739731 0.930000007152557
357.363694429398 0.899999976158142
357.897464990616 0.899999976158142
358.43058180809 0.899999976158142
358.963948011398 1.05999994277954
359.489564180374 1.02999997138977
360.022612333298 0.990000009536743
360.56160902977 0.689999997615814
361.092341423035 0.899999976158142
361.626161813736 0.839999973773956
362.159078121185 0.779999971389771
362.692713737488 0.75
363.226193666458 1.35000002384186
363.759669303894 1.35000002384186
364.293210983276 1.36000001430511
364.826516151428 1.33000004291534
365.359178066254 1.33000004291534
365.893024921417 1.35000002384186
366.409837961197 1.37999999523163
366.94352054596 1.33000004291534
367.476664543152 1.33000004291534
368.010466337204 1.35000002384186
368.55018901825 1.37999999523163
369.139387845993 1.37999999523163
369.672660112381 1.37999999523163
370.197341918945 1.36000001430511
370.730366945267 1.35000002384186
371.263348579407 1.36000001430511
371.796583652496 1.36000001430511
372.334702968597 1.39999997615814
372.86295580864 1.37999999523163
373.396514415741 1.35000002384186
373.929749965668 1.36000001430511
374.463034629822 1.35000002384186
374.996474027634 1.36000001430511
375.529787302017 1.37999999523163
376.06299829483 1.48000001907349
376.59638094902 1.37999999523163
377.129780292511 1.39999997615814
377.662857055664 1.44000005722046
378.196076154709 1.35000002384186
378.729156970978 1.44000005722046
379.262669324875 1.39999997615814
379.795879602432 1.36000001430511
380.330437660217 1.44000005722046
380.861972332001 1.35000002384186
381.395559549332 1.39999997615814
381.929641485214 1.39999997615814
382.462730169296 1.39999997615814
382.995336055756 1.39999997615814
383.528373479843 1.46000003814697
384.06169128418 1.46000003814697
384.598187208176 1.46000003814697
385.131180763245 1.41999995708466
385.66435623169 1.41999995708466
386.197879552841 1.41999995708466
386.730669736862 1.48000001907349
387.26359963417 1.35000002384186
387.796927452087 1.48000001907349
388.329928398132 1.35000002384186
388.862835884094 1.48000001907349
389.395716905594 1.35000002384186
389.929070711136 1.48000001907349
390.462656736374 1.35000002384186
390.995650291443 1.48000001907349
391.528520822525 1.35000002384186
392.062034845352 1.48000001907349
392.595350503922 1.35000002384186
393.12856721878 0.860000014305115
393.661849498749 0.709999978542328
394.195055961609 0.759999990463257
394.72851395607 0.75
395.261492490768 0.689999997615814
395.795643568039 0.75
396.318920612335 0.75
396.852350473404 0.709999978542328
397.377866268158 0.759999990463257
397.911354780197 0.730000019073486
398.444308757782 0.709999978542328
398.977412462234 0.730000019073486
399.51088643074 0.689999997615814
400.043675661087 0.75
400.576846837997 0.709999978542328
401.110139846802 0.730000019073486
401.644250631332 0.730000019073486
402.167682886124 0.75
402.70087647438 0.779999971389771
403.234253883362 0.709999978542328
403.767385005951 0.75
404.300966978073 0.759999990463257
404.834882974625 0.730000019073486
405.367176771164 0.709999978542328
405.90026307106 0.730000019073486
406.433598518372 0.779999971389771
406.966651201248 0.759999990463257
407.499917268753 0.759999990463257
408.033223390579 0.709999978542328
408.566785573959 0.75
409.099925518036 0.689999997615814
409.632983446121 0.709999978542328
410.166210889816 0.730000019073486
410.701205730438 0.75
411.232912302017 0.730000019073486
411.766209840775 0.759999990463257
412.292508363724 0.75
412.825218677521 0.709999978542328
413.358362436295 0.75
413.891954660416 0.75
414.425414085388 0.75
414.959164381027 0.709999978542328
415.49212884903 0.709999978542328
416.025450229645 0.75
416.55871462822 0.759999990463257
417.092069387436 0.730000019073486
417.625574350357 0.730000019073486
418.159031629562 0.75
418.69234752655 0.730000019073486
419.225795030594 0.75
419.758877038956 0.759999990463257
420.291777133942 0.709999978542328
420.824884414673 0.689999997615814
};
\addlegendentry{uwb/tof/n$\_$6/n$\_$3/distance}
\addplot [goldenrod18818934]
table {%
0 1.35000002384186
0.50872540473938 1.37999999523163
1.03447079658508 1.33000004291534
1.56758666038513 1.35000002384186
2.1032543182373 1.37999999523163
2.63536739349365 1.37999999523163
3.16841316223145 1.36000001430511
3.7024495601654 1.33000004291534
4.236980676651 1.37999999523163
4.77031135559082 1.37999999523163
5.30414152145386 1.36000001430511
5.83743810653687 1.30999994277954
6.37072539329529 1.35000002384186
6.90431499481201 1.33000004291534
7.43759894371033 1.30999994277954
7.97096419334412 1.33000004291534
8.50454354286194 1.33000004291534
9.03842639923096 1.37999999523163
9.57165002822876 1.35000002384186
10.105208158493 1.33000004291534
10.6388828754425 1.33000004291534
11.1727104187012 1.33000004291534
11.7061703205109 1.39999997615814
12.2398178577423 1.33000004291534
12.7653188705444 1.33000004291534
13.2986214160919 1.35000002384186
13.8321115970612 1.37999999523163
14.365932226181 1.35000002384186
14.8991436958313 1.35000002384186
15.4322741031647 1.33000004291534
15.9658572673798 1.36000001430511
16.5664899349213 1.36000001430511
17.0995965003967 1.35000002384186
17.6332013607025 1.35000002384186
18.1662044525146 1.36000001430511
18.6996059417725 1.35000002384186
19.2255306243896 1.35000002384186
19.7592082023621 1.35000002384186
20.2920801639557 1.33000004291534
20.8252387046814 1.33000004291534
21.3589251041412 1.35000002384186
21.892585515976 1.36000001430511
22.425653219223 1.35000002384186
22.9595630168915 1.36000001430511
23.492755651474 1.37999999523163
24.0265779495239 1.37999999523163
24.560348033905 1.36000001430511
25.093682050705 1.37999999523163
25.6275942325592 1.39999997615814
26.1610383987427 1.33000004291534
26.6947064399719 1.36000001430511
27.2283878326416 1.37999999523163
27.7615840435028 1.35000002384186
28.2948849201202 1.36000001430511
28.829178571701 1.35000002384186
29.3622107505798 1.36000001430511
29.8963570594788 1.39999997615814
30.4296822547913 1.35000002384186
30.9628002643585 1.36000001430511
31.4965219497681 1.37999999523163
32.0299737453461 1.35000002384186
32.5633895397186 1.30999994277954
33.0967638492584 1.36000001430511
33.6309072971344 1.39999997615814
34.163854598999 1.35000002384186
34.6976478099823 1.37999999523163
35.2310628890991 1.35000002384186
35.7574026584625 1.36000001430511
36.2912895679474 1.35000002384186
36.8249554634094 1.39999997615814
37.35853099823 1.35000002384186
37.8923778533936 1.35000002384186
38.4257159233093 1.41999995708466
38.9499561786652 1.39999997615814
39.4835062026978 1.39999997615814
40.0172123908997 1.41999995708466
40.5513889789581 1.36000001430511
41.0843896865845 1.37999999523163
41.6186494827271 1.39999997615814
42.1518251895904 1.36000001430511
42.6856729984283 1.37999999523163
43.2191159725189 1.36000001430511
43.7526903152466 1.41999995708466
44.2865297794342 1.37999999523163
44.8201401233673 1.35000002384186
45.3534073829651 1.37999999523163
45.8867027759552 1.35000002384186
46.420604467392 1.37999999523163
46.953978061676 1.39999997615814
47.4871530532837 1.39999997615814
48.0211217403412 1.36000001430511
48.5556273460388 1.37999999523163
49.0875105857849 1.37999999523163
49.6214597225189 1.36000001430511
50.1549129486084 1.41999995708466
50.6884009838104 1.36000001430511
51.2210185527802 1.33000004291534
51.7547626495361 1.37999999523163
52.2883188724518 1.39999997615814
52.8223834037781 1.37999999523163
53.3548486232758 1.39999997615814
53.8811798095703 1.37999999523163
54.4144508838654 1.44000005722046
54.9482452869415 1.37999999523163
55.4815175533295 1.37999999523163
56.0150005817413 1.35000002384186
56.5488619804382 1.33000004291534
57.0824065208435 1.37999999523163
57.6160459518433 1.39999997615814
58.1493988037109 1.41999995708466
58.6826441287994 1.37999999523163
59.2159953117371 1.37999999523163
59.7405934333801 1.33000004291534
60.2743360996246 1.39999997615814
60.8079283237457 1.35000002384186
61.3408839702606 1.36000001430511
61.8667449951172 1.5
62.3999562263489 1.46000003814697
62.9336190223694 1.39999997615814
63.4677703380585 1.44000005722046
64.0009055137634 1.37999999523163
64.5342800617218 1.37999999523163
65.0676307678223 1.39999997615814
65.6009831428528 1.41999995708466
66.133712053299 1.37999999523163
66.6672098636627 1.39999997615814
67.2005915641785 1.39999997615814
67.7331020832062 1.36000001430511
68.266471862793 1.37999999523163
68.7999787330627 1.36000001430511
69.3331544399261 1.36000001430511
69.8664076328278 1.37999999523163
70.3999855518341 1.36000001430511
70.9244258403778 1.36000001430511
71.4578123092651 1.39999997615814
71.9909896850586 1.39999997615814
72.5239517688751 1.39999997615814
73.0584280490875 1.39999997615814
73.5905954837799 1.37999999523163
74.1237874031067 1.41999995708466
74.6568763256073 1.39999997615814
75.1907775402069 1.39999997615814
75.7234008312225 1.36000001430511
76.2562310695648 1.41999995708466
76.7898907661438 1.37999999523163
77.3240983486176 1.41999995708466
77.8554952144623 1.37999999523163
78.3893234729767 1.39999997615814
78.9222819805145 1.37999999523163
79.4550378322601 1.35000002384186
79.9880843162537 1.36000001430511
80.5212631225586 1.37999999523163
81.0547742843628 1.36000001430511
81.5879509449005 1.35000002384186
82.1214621067047 1.39999997615814
82.6540801525116 1.37999999523163
83.178662776947 1.39999997615814
83.7138648033142 1.37999999523163
84.2453529834747 1.33000004291534
84.778636932373 1.36000001430511
85.312504529953 1.35000002384186
85.8460741043091 1.28999996185303
86.3796272277832 1.33000004291534
86.9131319522858 1.30999994277954
87.4471933841705 1.30999994277954
87.9804589748383 1.28999996185303
88.5140554904938 1.36000001430511
89.0477111339569 1.30999994277954
89.5815713405609 1.37999999523163
90.1824858188629 1.37999999523163
90.7157166004181 1.35000002384186
91.2494671344757 1.39999997615814
91.7827808856964 1.35000002384186
92.3159198760986 1.35000002384186
92.8496448993683 1.37999999523163
93.3828444480896 1.36000001430511
93.9194056987762 1.41999995708466
94.4504344463348 1.44000005722046
94.9837484359741 1.39999997615814
95.5168809890747 1.41999995708466
96.0506143569946 1.35000002384186
96.5842492580414 1.39999997615814
97.1170601844788 1.41999995708466
97.6507108211517 1.37999999523163
98.1838662624359 1.44000005722046
98.7175147533417 1.39999997615814
99.2510395050049 1.39999997615814
99.784236907959 1.39999997615814
100.318025588989 1.37999999523163
100.852354049683 1.41999995708466
101.388431549072 1.39999997615814
101.922890663147 1.36000001430511
102.455753087997 1.36000001430511
102.989718198776 1.33000004291534
103.52331328392 1.37999999523163
104.056795120239 1.41999995708466
104.590475797653 1.41999995708466
105.124084234238 1.39999997615814
105.657988548279 1.35000002384186
106.191269159317 1.35000002384186
106.724648475647 1.37999999523163
107.251163005829 1.41999995708466
107.784248590469 1.36000001430511
108.3181245327 1.33000004291534
108.851350784302 1.39999997615814
109.384290218353 1.36000001430511
109.918031930923 1.36000001430511
110.451401948929 1.39999997615814
111.053597688675 1.35000002384186
111.587468147278 1.37999999523163
112.121392011642 1.37999999523163
112.654855012894 1.37999999523163
113.188635826111 1.44000005722046
113.721336126328 1.39999997615814
114.254973888397 1.37999999523163
114.789124488831 1.36000001430511
115.323128938675 1.37999999523163
115.855835676193 1.36000001430511
116.392370939255 1.36000001430511
116.924948692322 1.41999995708466
117.458771705627 1.37999999523163
117.983003139496 1.33000004291534
118.516616344452 1.21000003814697
119.049540519714 1.25
119.582823514938 1.50999999046326
120.11545085907 1.5900000333786
120.64901971817 1.57000005245209
121.182602643967 1.62999999523163
121.715770959854 1.61000001430511
122.249357461929 1.5900000333786
122.782720804214 1.5900000333786
123.31701540947 1.61000001430511
123.849954366684 1.57000005245209
124.383052587509 1.64999997615814
124.916693210602 1.61000001430511
125.450038433075 1.5900000333786
125.983501672745 1.64999997615814
126.516331195831 1.5900000333786
127.050096511841 1.62999999523163
127.583604335785 1.67999994754791
128.116433858871 1.62999999523163
128.650191545486 1.61000001430511
129.183306455612 1.61000001430511
129.717183589935 1.5900000333786
130.253214359283 1.61000001430511
130.783524513245 1.5900000333786
131.316726207733 1.52999997138977
131.850171089172 1.54999995231628
132.383457660675 1.61000001430511
132.917000770569 1.5900000333786
133.450713396072 1.50999999046326
133.983926773071 1.54999995231628
134.516671895981 1.54999995231628
135.049893379211 1.57000005245209
135.583653450012 1.61000001430511
136.116597414017 1.62999999523163
136.650696754456 1.64999997615814
137.183664321899 1.62999999523163
137.716619729996 1.5900000333786
138.240767240524 1.54999995231628
138.774751424789 1.5900000333786
139.299216270447 1.5900000333786
139.833137512207 1.61000001430511
140.366091012955 1.57000005245209
140.901632547379 1.61000001430511
141.432546377182 1.62999999523163
141.965785503387 1.57000005245209
142.499535560608 1.61000001430511
143.032673120499 1.62999999523163
143.566199302673 1.6599999666214
144.100121259689 1.61000001430511
144.63347530365 1.61000001430511
145.167243242264 1.5900000333786
145.692390203476 1.57000005245209
146.226027488708 1.54999995231628
146.750279426575 1.61000001430511
147.284037828445 1.61000001430511
147.817215442657 1.61000001430511
148.350442647934 1.61000001430511
148.883565425873 1.5900000333786
149.41685795784 1.5900000333786
149.95063328743 1.5900000333786
150.483856678009 1.61000001430511
151.00978064537 1.61000001430511
151.543148994446 1.62999999523163
152.076409578323 1.64999997615814
152.610263586044 1.62999999523163
153.143649578094 1.5900000333786
153.676466226578 1.61000001430511
154.210383415222 1.62999999523163
154.743901491165 1.5900000333786
155.277059793472 1.61000001430511
155.810454130173 1.61000001430511
156.345680952072 1.61000001430511
156.87656211853 1.64999997615814
157.410586118698 1.61000001430511
157.943598985672 1.62999999523163
158.477175474167 1.61000001430511
159.010293960571 1.54999995231628
159.543366670609 1.64999997615814
160.077251434326 1.61000001430511
160.610020399094 1.64999997615814
161.143107891083 1.64999997615814
161.67613196373 1.61000001430511
162.209130764008 1.57000005245209
162.74258852005 1.61000001430511
163.275862455368 1.5900000333786
163.809380292892 1.64999997615814
164.34237742424 1.64999997615814
164.875309705734 1.62999999523163
165.408925771713 1.57000005245209
165.943094968796 1.62999999523163
166.476155996323 1.5900000333786
167.009197235107 1.57000005245209
167.542289972305 1.61000001430511
168.07553601265 1.61000001430511
168.608815670013 1.62999999523163
169.142719268799 1.61000001430511
169.675596237183 1.62999999523163
170.208650112152 1.62999999523163
170.742176294327 1.61000001430511
171.275619268417 1.62999999523163
171.809197902679 1.57000005245209
172.34183716774 1.57000005245209
172.87486243248 1.62999999523163
173.40870642662 1.5900000333786
173.941789865494 1.61000001430511
174.475239753723 1.62999999523163
175.009231328964 1.5900000333786
175.543460130692 1.5900000333786
176.076169252396 1.5900000333786
176.610122919083 1.62999999523163
177.143276691437 1.57000005245209
177.676719665527 1.62999999523163
178.210608243942 1.61000001430511
178.744238376617 1.62999999523163
179.27729678154 1.61000001430511
179.810851097107 1.64999997615814
180.346267700195 1.62999999523163
180.87711763382 1.62999999523163
181.410824298859 1.62999999523163
181.943434238434 1.5900000333786
182.477090835571 1.64999997615814
183.010212182999 1.62999999523163
183.542945861816 1.64999997615814
184.076378107071 1.64999997615814
184.609557151794 1.5900000333786
185.142943382263 1.62999999523163
185.676577806473 1.62999999523163
186.209107637405 1.64999997615814
186.742820262909 1.64999997615814
187.276437044144 1.61000001430511
187.808816432953 1.5900000333786
188.341886997223 1.57000005245209
188.875440597534 1.61000001430511
189.40830039978 1.5900000333786
189.942227840424 1.54999995231628
190.475470304489 1.54999995231628
191.008795499802 1.62999999523163
191.541904449463 1.61000001430511
192.074971914291 1.5900000333786
192.608584880829 1.62999999523163
193.141490936279 1.61000001430511
193.674777269363 1.64999997615814
194.208068609238 1.5900000333786
194.740827083588 1.61000001430511
195.273977041245 1.5900000333786
195.798583745956 1.54999995231628
196.331658601761 1.54999995231628
196.864798545837 1.5900000333786
197.398033618927 1.61000001430511
197.923988342285 1.6599999666214
198.457725524902 1.5900000333786
198.991971254349 1.54999995231628
199.524322748184 1.61000001430511
200.058223247528 1.61000001430511
200.591412782669 1.62999999523163
201.125153779984 1.61000001430511
201.658465385437 1.62999999523163
202.191996335983 1.50999999046326
202.724854230881 1.57000005245209
203.258281707764 1.30999994277954
203.79132771492 1.39999997615814
204.324710845947 1.37999999523163
204.857865095139 1.37999999523163
205.39150261879 1.37999999523163
205.924900054932 1.37999999523163
206.458030939102 1.36000001430511
206.991620063782 1.41999995708466
207.524489164352 1.36000001430511
208.057978868484 1.37999999523163
208.591612577438 1.33000004291534
209.124464511871 1.37999999523163
209.658478736877 1.36000001430511
210.183992385864 1.41999995708466
210.717718839645 1.39999997615814
211.250980854034 1.36000001430511
211.784457206726 1.35000002384186
212.317559480667 1.37999999523163
212.850668668747 1.35000002384186
213.384294033051 1.36000001430511
213.908485174179 1.37999999523163
214.442008018494 1.37999999523163
214.974990367889 1.37999999523163
215.508322000504 1.35000002384186
216.041122198105 1.36000001430511
216.574259757996 1.41999995708466
217.110357761383 1.36000001430511
217.643558263779 1.36000001430511
218.176914691925 1.37999999523163
218.710109233856 1.39999997615814
219.243023872375 1.44000005722046
219.776207685471 1.39999997615814
220.310306310654 1.36000001430511
220.843075037003 1.37999999523163
221.376477718353 1.39999997615814
221.909365415573 1.37999999523163
222.442345619202 1.41999995708466
222.975413560867 1.39999997615814
223.508863925934 1.41999995708466
224.045030355453 1.36000001430511
224.578281164169 1.37999999523163
225.111689567566 1.37999999523163
225.644887924194 1.44000005722046
226.177955150604 1.37999999523163
226.712027072906 1.39999997615814
227.244435071945 1.41999995708466
227.777456045151 1.37999999523163
228.311341762543 1.36000001430511
228.843925476074 1.36000001430511
229.376909971237 1.37999999523163
229.891965389252 1.37999999523163
230.42521071434 1.36000001430511
230.958648443222 1.41999995708466
231.491778373718 1.39999997615814
232.025400400162 1.39999997615814
232.625594377518 1.39999997615814
233.159117698669 1.37999999523163
233.692217111588 1.37999999523163
234.225441455841 1.36000001430511
234.758632898331 1.39999997615814
235.291422367096 1.37999999523163
235.824813365936 1.39999997615814
236.357902526855 1.36000001430511
236.891025781631 1.39999997615814
237.424562454224 1.30999994277954
237.957989215851 1.33000004291534
238.49174618721 1.37999999523163
239.024653673172 1.41999995708466
239.557623624802 1.36000001430511
240.091334819794 1.41999995708466
240.624315977097 1.39999997615814
241.15886425972 1.37999999523163
241.681827306747 1.36000001430511
242.216095924377 1.36000001430511
242.748740911484 1.36000001430511
243.28226852417 1.44000005722046
243.816389560699 1.35000002384186
244.34924864769 1.37999999523163
244.882759332657 1.35000002384186
245.415971517563 1.36000001430511
245.949554920197 1.39999997615814
246.482699155807 1.33000004291534
247.016381978989 1.37999999523163
247.550235509872 1.36000001430511
248.08393073082 1.36000001430511
248.617109060287 1.35000002384186
249.150647163391 1.39999997615814
249.684483528137 1.37999999523163
250.217569112778 1.35000002384186
250.751173019409 1.37999999523163
251.284432649612 1.37999999523163
251.817954063416 1.37999999523163
252.351536273956 1.36000001430511
252.88486623764 1.35000002384186
253.401094675064 1.35000002384186
253.925542116165 1.35000002384186
254.458657264709 1.35000002384186
254.992127418518 1.36000001430511
255.525087118149 1.35000002384186
256.058267831802 1.30999994277954
256.591401576996 1.36000001430511
257.124747991562 1.37999999523163
257.658229351044 1.33000004291534
258.191498279572 1.36000001430511
258.724971532822 1.35000002384186
259.258848428726 1.36000001430511
259.791456222534 1.37999999523163
260.325247049332 1.37999999523163
260.858603715897 1.36000001430511
261.392420768738 1.35000002384186
261.925191879272 1.36000001430511
262.458662509918 1.35000002384186
262.991975307465 1.36000001430511
263.525245904922 1.37999999523163
264.059082508087 1.37999999523163
264.592596530914 1.36000001430511
265.126852035522 1.39999997615814
265.65961432457 1.37999999523163
266.192573070526 1.37999999523163
266.726620912552 1.33000004291534
267.259954214096 1.35000002384186
267.793825626373 1.39999997615814
268.327491998672 1.36000001430511
268.860404491425 1.37999999523163
269.394372701645 1.35000002384186
269.927456617355 1.36000001430511
270.460807085037 1.37999999523163
270.994280815125 1.36000001430511
271.527909040451 1.37999999523163
272.061364889145 1.37999999523163
272.594094514847 1.41999995708466
273.127477645874 1.41999995708466
273.661122322083 1.37999999523163
274.194301128387 1.37999999523163
274.72784280777 1.39999997615814
275.262164354324 1.37999999523163
275.794270992279 1.37999999523163
276.32822227478 1.35000002384186
276.862035036087 1.36000001430511
277.398291826248 1.37999999523163
277.928610086441 1.37999999523163
278.462146043777 1.36000001430511
278.995648622513 1.35000002384186
279.528627872467 1.37999999523163
280.061851501465 1.37999999523163
280.595351934433 1.35000002384186
281.128422260284 1.37999999523163
281.654300451279 1.35000002384186
282.187475204468 1.35000002384186
282.720880746841 1.36000001430511
283.253676176071 1.37999999523163
283.787513494492 1.35000002384186
284.321195840836 1.35000002384186
284.854790210724 1.36000001430511
285.387446165085 1.35000002384186
285.92090177536 1.36000001430511
286.454433441162 1.35000002384186
286.988448858261 1.30999994277954
287.522070407867 1.37999999523163
288.047069787979 1.33000004291534
288.579928874969 1.39999997615814
289.113256216049 1.30999994277954
289.646210432053 1.44000005722046
290.179353952408 1.39999997615814
290.712688207626 1.33000004291534
291.245747804642 1.26999998092651
291.779340267181 1.33000004291534
292.312759399414 1.36000001430511
292.845851182938 1.37999999523163
293.378772735596 1.35000002384186
293.911864042282 1.35000002384186
294.445050001144 1.39999997615814
294.969223976135 1.35000002384186
295.502291440964 1.35000002384186
296.026551961899 1.41999995708466
296.559950113297 1.28999996185303
297.092865228653 1.30999994277954
297.625961780548 1.37999999523163
298.159029960632 1.35000002384186
298.692537069321 1.37999999523163
299.225601673126 1.36000001430511
299.758821249008 1.30999994277954
300.291989088058 1.35000002384186
300.825801610947 1.23000001907349
301.358217477798 1.28999996185303
301.891781568527 1.23000001907349
302.424641370773 1.28999996185303
302.957884073257 1.23000001907349
303.490961551666 1.21000003814697
304.027151107788 1.28999996185303
304.559818267822 1.30999994277954
305.093602180481 1.35000002384186
305.618454933167 1.39999997615814
306.151753902435 1.33000004291534
306.685140371323 1.35000002384186
307.218013763428 1.35000002384186
307.751513719559 1.37999999523163
308.28475856781 1.37999999523163
308.886422634125 1.36000001430511
309.419661521912 1.39999997615814
309.952737808228 1.41999995708466
310.478303670883 1.36000001430511
311.011569738388 1.36000001430511
311.544965028763 1.35000002384186
312.078282356262 1.37999999523163
312.611776828766 1.35000002384186
313.145065307617 1.35000002384186
313.678577423096 1.28999996185303
314.211889982224 1.35000002384186
314.744988441467 1.33000004291534
315.278395175934 1.26999998092651
315.811387777328 1.33000004291534
316.34593629837 1.17999994754791
316.877994298935 1.36000001430511
317.402590751648 1.26999998092651
317.935797929764 1.36000001430511
318.468574523926 1.36000001430511
319.002323150635 1.30999994277954
319.535000562668 1.35000002384186
320.068140745163 1.33000004291534
320.592567920685 1.39999997615814
321.126034498215 1.44000005722046
321.659406423569 1.30999994277954
322.192440271378 1.21000003814697
322.716996431351 1.26999998092651
323.250479221344 1.25
323.784284591675 1.33000004291534
324.317377567291 1.28999996185303
324.850494861603 1.28999996185303
325.383742809296 1.33000004291534
325.916614055634 1.33000004291534
326.442296743393 1.33000004291534
326.975931167603 1.37999999523163
327.509020328522 1.41999995708466
328.042155504227 1.39999997615814
328.576076507568 1.41999995708466
329.110637903214 1.46000003814697
329.643006801605 1.37999999523163
330.176659584045 1.36000001430511
330.710142850876 1.36000001430511
331.244307279587 1.37999999523163
331.767943382263 1.35000002384186
332.300783872604 1.36000001430511
332.834074735641 1.28999996185303
333.367352724075 1.35000002384186
333.900665283203 1.28999996185303
334.434226989746 1.26999998092651
334.967682361603 1.30999994277954
335.5013256073 1.13999998569489
336.034612894058 1.13999998569489
336.559111833572 1.21000003814697
337.092527627945 1.26999998092651
337.625455379486 1.36000001430511
338.159145832062 1.39999997615814
338.692511081696 1.35000002384186
339.225876092911 1.37999999523163
339.758636474609 1.36000001430511
340.295405864716 1.39999997615814
340.828799247742 1.37999999523163
341.362309455872 1.35000002384186
341.895932197571 1.35000002384186
342.42970252037 1.35000002384186
342.962619781494 1.30999994277954
343.495791196823 1.30999994277954
344.029695749283 1.28999996185303
344.562636613846 1.28999996185303
345.095852375031 1.23000001907349
345.628890752792 1.25
346.161967515945 1.28999996185303
346.695389986038 1.25
347.228936433792 1.28999996185303
347.762056827545 1.30999994277954
348.29500412941 1.35000002384186
348.828501462936 1.35000002384186
349.361804485321 1.28999996185303
349.894808530807 1.28999996185303
350.427866220474 1.35000002384186
350.962015151978 1.39999997615814
351.494903802872 1.30999994277954
352.028312921524 1.39999997615814
352.552607059479 1.48000001907349
353.086004972458 1.39999997615814
353.62065243721 1.39999997615814
354.152782201767 1.41999995708466
354.677033424377 1.36000001430511
355.210539579391 1.35000002384186
355.744862556458 1.39999997615814
356.27795290947 1.36000001430511
356.810933589935 1.37999999523163
357.344443321228 1.39999997615814
357.877517461777 1.41999995708466
358.410744667053 1.39999997615814
358.943893194199 1.37999999523163
359.469721317291 1.37999999523163
360.00302195549 1.37999999523163
360.539423942566 1.39999997615814
361.072301626205 1.39999997615814
361.606014251709 1.37999999523163
362.139319419861 1.41999995708466
362.673253059387 1.44000005722046
363.206073045731 1.36000001430511
363.739928722382 1.37999999523163
364.273357152939 1.36000001430511
364.806536912918 1.36000001430511
365.339477300644 1.36000001430511
365.873175382614 1.35000002384186
366.389878034592 1.36000001430511
366.923252820969 1.35000002384186
367.456876277924 1.35000002384186
367.990609407425 1.35000002384186
368.526656150818 1.30999994277954
369.119430541992 1.33000004291534
369.652651548386 1.33000004291534
370.177052259445 1.36000001430511
370.711855888367 1.36000001430511
371.244063615799 1.35000002384186
371.776330947876 1.36000001430511
372.309524774551 1.33000004291534
372.84352517128 1.36000001430511
373.376445293426 1.35000002384186
373.910910129547 1.35000002384186
374.443629980087 1.39999997615814
374.976579666138 1.39999997615814
375.509733915329 1.35000002384186
376.043025493622 1.33000004291534
376.576253175736 1.36000001430511
377.110106229782 1.35000002384186
377.64298415184 1.35000002384186
378.175919532776 1.35000002384186
378.709345817566 1.37999999523163
379.242475509644 1.28999996185303
379.775640964508 1.33000004291534
380.308907032013 1.35000002384186
380.842114925384 1.35000002384186
381.375713348389 1.35000002384186
381.908823251724 1.33000004291534
382.44220662117 1.33000004291534
382.97506570816 1.33000004291534
383.508419036865 1.30999994277954
384.041669368744 1.30999994277954
384.575373411179 1.37999999523163
385.111219406128 1.36000001430511
385.64471578598 1.33000004291534
386.177764415741 1.37999999523163
386.710702896118 1.46000003814697
387.243727207184 1.37999999523163
387.776724338531 1.37999999523163
388.30969786644 1.36000001430511
388.842808008194 1.41999995708466
389.375837087631 1.41999995708466
389.909264802933 1.37999999523163
390.442326307297 1.37999999523163
390.975507497788 1.36000001430511
391.508603334427 1.36000001430511
392.041940689087 1.36000001430511
392.575747966766 1.35000002384186
393.108736515045 1.33000004291534
393.641953229904 1.33000004291534
394.175156831741 1.33000004291534
394.709854125977 1.36000001430511
395.241560935974 1.35000002384186
395.774963140488 1.37999999523163
396.299150943756 1.35000002384186
396.83271074295 1.35000002384186
397.358158349991 1.33000004291534
397.891471385956 1.35000002384186
398.424436092377 1.30999994277954
398.957435131073 1.39999997615814
399.490876436234 1.36000001430511
400.024067878723 1.33000004291534
400.557039022446 1.44000005722046
401.090735673904 1.37999999523163
401.623458385468 1.41999995708466
402.147674798966 1.37999999523163
402.681141614914 1.39999997615814
403.214381933212 1.41999995708466
403.747397184372 1.37999999523163
404.281159877777 1.41999995708466
404.81418132782 1.37999999523163
405.347143411636 1.41999995708466
405.880532979965 1.35000002384186
406.413414001465 1.39999997615814
406.947014808655 1.37999999523163
407.479798316956 1.41999995708466
408.013053178787 1.39999997615814
408.547261714935 1.41999995708466
409.080238103867 1.41999995708466
409.612685441971 1.41999995708466
410.14609670639 1.37999999523163
410.680282592773 1.39999997615814
411.212921142578 1.41999995708466
411.746138095856 1.36000001430511
412.272419214249 1.39999997615814
412.80558514595 1.41999995708466
413.344262838364 1.39999997615814
413.871804952622 1.44000005722046
414.405658006668 1.41999995708466
414.939044713974 1.41999995708466
415.472205162048 1.39999997615814
416.005827903748 1.46000003814697
416.538862466812 1.39999997615814
417.07216334343 1.44000005722046
417.605865240097 1.44000005722046
418.139218330383 1.41999995708466
418.672389030456 1.41999995708466
419.205723047256 1.39999997615814
419.738666772842 1.39999997615814
420.271866321564 1.28999996185303
420.80496430397 1.28999996185303
};
\addlegendentry{uwb/tof/n$\_$6/n$\_$4/distance}
\addplot [darkturquoise23190207]
table {%
0 2.23000001907349
0.553097009658813 1.08000004291534
1.07942748069763 1.6599999666214
1.61285161972046 2.23000001907349
2.14699077606201 1.05999994277954
2.6795928478241 1.10000002384186
3.21319270133972 1.05999994277954
3.74751257896423 1.08000004291534
4.2813675403595 1.52999997138977
4.81522727012634 1.04999995231628
5.34898519515991 1.57000005245209
5.88224625587463 1.08000004291534
6.41592931747437 1.52999997138977
6.94901657104492 1.5
7.48240447044373 1.50999999046326
8.01614356040955 1.08000004291534
8.54921817779541 1.35000002384186
9.0827956199646 1.10000002384186
9.61654353141785 1.54999995231628
10.1498589515686 1.02999997138977
10.6837205886841 1.02999997138977
11.2178647518158 1.05999994277954
11.7530863285065 1.10000002384186
12.2847626209259 1.10000002384186
12.8100955486298 1.05999994277954
13.3433287143707 1.05999994277954
13.8772618770599 1.13999998569489
14.4111800193787 1.05999994277954
14.9449560642242 1.08000004291534
15.4778597354889 1.05999994277954
16.0105743408203 1.10000002384186
16.6110973358154 1.12000000476837
17.1458356380463 1.10000002384186
17.6779930591583 1.08000004291534
18.211033821106 1.04999995231628
18.7442328929901 1.08000004291534
19.2700715065002 1.10000002384186
19.8034448623657 1.05999994277954
20.3367736339569 1.04999995231628
20.8729085922241 1.08000004291534
21.4039440155029 1.08000004291534
21.9379363059998 1.05999994277954
22.4706265926361 1.00999999046326
23.0042917728424 1.04999995231628
23.5377805233002 1.08000004291534
24.07160115242 1.12000000476837
24.6049418449402 1.05999994277954
25.1383867263794 1.05999994277954
25.6720464229584 1.04999995231628
26.2056632041931 1.10000002384186
26.7392888069153 1.05999994277954
27.272490978241 1.00999999046326
27.8061401844025 1.04999995231628
28.3396942615509 1.00999999046326
28.8733682632446 1.08000004291534
29.4073886871338 1.12000000476837
29.9407618045807 1.02999997138977
30.47447681427 1.46000003814697
31.0078232288361 1.04999995231628
31.5412318706512 1.10000002384186
32.0747141838074 1.1599999666214
32.6080749034882 1.05999994277954
33.1418259143829 1.5
33.6750812530518 1.48000001907349
34.2085945606232 0.97000002861023
34.7424926757812 1.00999999046326
35.2763383388519 1.02999997138977
35.8020405769348 1.04999995231628
36.3357796669006 1.46000003814697
36.8699786663055 0.97000002861023
37.4034430980682 0.97000002861023
37.9369938373566 0.990000009536743
38.470742225647 1.04999995231628
38.9945392608643 1.00999999046326
39.5283479690552 0.97000002861023
40.0619297027588 1.02999997138977
40.5957727432251 1.04999995231628
41.1291689872742 0.990000009536743
41.6627247333527 1.41999995708466
42.1965525150299 1.83000004291534
42.7303473949432 1.48000001907349
43.2643711566925 1.02999997138977
43.797434091568 1.02999997138977
44.3320736885071 1.00999999046326
44.8646495342255 0.990000009536743
45.3979918956757 1.05999994277954
45.9314117431641 1.00999999046326
46.4647278785706 1.04999995231628
46.9981894493103 1.44000005722046
47.531854391098 0.990000009536743
48.0653052330017 1.00999999046326
48.5984494686127 0.990000009536743
49.1322023868561 1.02999997138977
49.6658008098602 0.990000009536743
50.1993479728699 1.04999995231628
50.7326216697693 0.990000009536743
51.2657723426819 1.00999999046326
51.7994999885559 1.04999995231628
52.3329377174377 1.05999994277954
52.866464138031 1.04999995231628
53.4684221744537 0.949999988079071
54.0025460720062 1.39999997615814
54.5354542732239 1.72000002861023
55.0692746639252 1.35000002384186
55.6024384498596 0.930000007152557
56.136167049408 1.75999999046326
56.6695301532745 1.77999997138977
57.2031316757202 0.930000007152557
57.7364039421082 0.949999988079071
58.2701849937439 1.33000004291534
58.8040552139282 1.36000001430511
59.3368952274323 1.72000002861023
59.862536907196 1.35000002384186
60.3949372768402 1.39999997615814
60.9284152984619 1.37999999523163
61.4619808197021 1.37999999523163
61.990044593811 1.35000002384186
62.5210962295532 0.97000002861023
63.0545425415039 1.37999999523163
63.5884728431702 1.35000002384186
64.1217193603516 0.930000007152557
64.6552317142487 1.44000005722046
65.2016201019287 1.44000005722046
65.7215623855591 1.00999999046326
66.2546088695526 1.37999999523163
66.7879385948181 1.00999999046326
67.3210968971252 1.05999994277954
67.8541781902313 1.02999997138977
68.3878018856049 0.949999988079071
68.9208540916443 1.04999995231628
69.4554581642151 0.990000009536743
69.987245798111 0.949999988079071
70.5208055973053 1.02999997138977
71.0451655387878 0.990000009536743
71.5868947505951 1.08000004291534
72.1115832328796 1.04999995231628
72.6449952125549 0.97000002861023
73.1786901950836 1.37999999523163
73.711434841156 0.949999988079071
74.2446496486664 1.37999999523163
74.7777695655823 1.39999997615814
75.3136303424835 0.990000009536743
75.8440020084381 1.00999999046326
76.3842575550079 0.97000002861023
76.9102981090546 1.05999994277954
77.4433600902557 1.02999997138977
77.9767758846283 1.00999999046326
78.5102744102478 0.990000009536743
79.0429787635803 1.00999999046326
79.5810081958771 1.00999999046326
80.1089570522308 1.04999995231628
80.6419496536255 1.05999994277954
81.1752531528473 1.00999999046326
81.7088196277618 1.02999997138977
82.241503238678 0.949999988079071
82.8419458866119 0.97000002861023
83.3755178451538 0.990000009536743
83.9088368415833 0.990000009536743
84.442444562912 1.04999995231628
84.9760081768036 0.97000002861023
85.5095145702362 1.33000004291534
86.044585943222 1.39999997615814
86.5767133235931 1.35000002384186
87.110612154007 1.35000002384186
87.6441686153412 1.35000002384186
88.1779305934906 1.35000002384186
88.7112157344818 1.35000002384186
89.244681596756 1.62999999523163
89.7784788608551 1.6599999666214
90.3029227256775 1.02999997138977
90.8365845680237 1.6599999666214
91.3702335357666 1.6599999666214
91.9036478996277 1.6599999666214
92.4369485378265 1.67999994754791
92.9705729484558 1.57000005245209
93.5038542747498 1.64999997615814
94.0374491214752 1.6599999666214
94.5709021091461 1.5900000333786
95.1044826507568 1.67999994754791
95.6376574039459 1.72000002861023
96.1710731983185 1.70000004768372
96.7053580284119 1.67999994754791
97.2378792762756 1.72000002861023
97.7717852592468 1.70000004768372
98.304995059967 1.74000000953674
98.8385632038116 1.72000002861023
99.3719789981842 1.74000000953674
99.9052584171295 1.70000004768372
100.43937754631 1.70000004768372
100.972903251648 1.70000004768372
101.509538650513 1.70000004768372
102.043316841125 1.72000002861023
102.576820611954 1.70000004768372
103.110698461533 1.72000002861023
103.644416809082 1.70000004768372
104.178108453751 1.74000000953674
104.711274623871 1.75999999046326
105.245160341263 1.70000004768372
105.778431177139 1.72000002861023
106.312107801437 1.72000002861023
106.914244651794 1.72000002861023
107.447557449341 1.72000002861023
107.981349468231 1.70000004768372
108.514889001846 1.67999994754791
109.048309326172 1.72000002861023
109.581611871719 1.74000000953674
110.115161657333 1.74000000953674
110.648222446442 1.72000002861023
111.174897193909 1.6599999666214
111.708202123642 1.74000000953674
112.241893291473 1.75999999046326
112.775468587875 1.70000004768372
113.30902504921 1.72000002861023
113.84210729599 1.75999999046326
114.375983715057 1.74000000953674
114.909841060638 1.70000004768372
115.442946434021 1.72000002861023
115.979776382446 1.6599999666214
116.512800931931 1.72000002861023
117.045977830887 1.74000000953674
117.579380273819 1.70000004768372
118.104247570038 1.57000005245209
118.638062000275 1.5
119.170293569565 1.30999994277954
119.703256130219 1.25
120.236705780029 1.21000003814697
120.769704580307 1.25
121.303422689438 1.25
121.836965560913 1.25
122.370346546173 1.23000001907349
122.903628349304 1.23000001907349
123.437251806259 1.30999994277954
123.97040271759 1.23000001907349
124.504087209702 1.25
125.041317224503 1.25
125.570604801178 1.23000001907349
126.104155540466 1.26999998092651
126.637253522873 1.30999994277954
127.170581817627 1.26999998092651
127.704064369202 1.26999998092651
128.237312316895 1.28999996185303
128.770626306534 1.21000003814697
129.305829286575 1.23000001907349
129.837890625 1.23000001907349
130.371074914932 1.25
130.904732227325 1.25
131.437667369843 1.25
131.971103191376 1.25
132.504414319992 1.26999998092651
133.037806749344 1.26999998092651
133.570960521698 1.26999998092651
134.104165315628 1.25
134.637531995773 1.25
135.170881271362 1.26999998092651
135.704118013382 1.26999998092651
136.237766027451 1.25
136.7708735466 1.25
137.304288864136 1.28999996185303
137.840494632721 1.26999998092651
138.361783027649 1.23000001907349
138.895344018936 1.28999996185303
139.419888019562 1.28999996185303
139.953734636307 1.28999996185303
140.487102985382 1.28999996185303
141.020370006561 1.28999996185303
141.554017305374 1.28999996185303
142.087157011032 1.28999996185303
142.620589733124 1.33000004291534
143.153750896454 1.33000004291534
143.687181472778 1.28999996185303
144.22075009346 1.25
144.754175901413 1.30999994277954
145.280123710632 1.30999994277954
145.813765048981 1.28999996185303
146.346953630447 1.25
146.870906829834 1.35000002384186
147.404371500015 1.30999994277954
147.937808275223 1.26999998092651
148.471129417419 1.30999994277954
149.004548549652 1.30999994277954
149.538149833679 1.25
150.071379423141 1.30999994277954
150.604856491089 1.35000002384186
151.130759239197 1.30999994277954
151.665199756622 1.26999998092651
152.197586297989 1.35000002384186
152.731338024139 1.33000004291534
153.264200925827 1.36000001430511
153.797644615173 1.28999996185303
154.330961465836 1.33000004291534
154.864415168762 1.30999994277954
155.397842407227 1.35000002384186
155.930787801743 1.30999994277954
156.464318990707 1.35000002384186
156.998045921326 1.25
157.531085014343 1.33000004291534
158.064331293106 1.25
158.597744226456 1.26999998092651
159.130969762802 1.30999994277954
159.664345026016 1.30999994277954
160.197804450989 1.28999996185303
160.73095870018 1.28999996185303
161.264085054398 1.30999994277954
161.797032833099 1.26999998092651
162.330232381821 1.30999994277954
162.863376140594 1.35000002384186
163.396533250809 1.30999994277954
163.929999113083 1.33000004291534
164.463531970978 1.30999994277954
164.996829986572 1.33000004291534
165.529887676239 1.28999996185303
166.063584089279 1.28999996185303
166.59672999382 1.28999996185303
167.129995346069 1.28999996185303
167.66318821907 1.35000002384186
168.19611287117 1.30999994277954
168.729688405991 1.30999994277954
169.262847900391 1.35000002384186
169.796302318573 1.30999994277954
170.329587936401 1.28999996185303
170.862723350525 1.33000004291534
171.396176099777 1.28999996185303
171.929129362106 1.28999996185303
172.46253490448 1.33000004291534
172.996032953262 1.28999996185303
173.529015541077 1.28999996185303
174.062478542328 1.30999994277954
174.595942497253 1.28999996185303
175.129770278931 1.28999996185303
175.663318872452 1.26999998092651
176.197130918503 1.28999996185303
176.730383396149 1.33000004291534
177.264006137848 1.35000002384186
177.797487974167 1.33000004291534
178.330862522125 1.36000001430511
178.867455005646 1.26999998092651
179.397952795029 1.35000002384186
179.931179761887 1.33000004291534
180.464836597443 1.26999998092651
180.998078584671 1.30999994277954
181.53111243248 1.35000002384186
182.064126014709 1.36000001430511
182.597755670547 1.28999996185303
183.130924701691 1.35000002384186
183.663928508759 1.33000004291534
184.197451353073 1.30999994277954
184.730184316635 1.25
185.26367521286 1.35000002384186
185.79700255394 1.33000004291534
186.329859972 1.33000004291534
186.863250017166 1.30999994277954
187.396683692932 1.30999994277954
187.929595947266 1.30999994277954
188.464592456818 1.33000004291534
188.996040821075 1.39999997615814
189.529195785522 1.28999996185303
190.062572002411 1.30999994277954
190.59602689743 1.30999994277954
191.129124641418 1.30999994277954
191.662397384644 1.30999994277954
192.196204185486 1.30999994277954
192.729259729385 1.33000004291534
193.262603759766 1.35000002384186
193.7955930233 1.36000001430511
194.329297065735 1.28999996185303
194.862025976181 1.33000004291534
195.395111083984 1.33000004291534
195.919500827789 1.35000002384186
196.452635765076 1.36000001430511
196.985947132111 1.30999994277954
197.519152164459 1.28999996185303
198.044853210449 1.28999996185303
198.578338861465 1.35000002384186
199.111919164658 1.30999994277954
199.645330905914 1.33000004291534
200.178688049316 1.35000002384186
200.711883544922 1.35000002384186
201.245615005493 1.28999996185303
201.778799057007 1.33000004291534
202.312263011932 1.28999996185303
202.845772743225 1.33000004291534
203.379430055618 1.33000004291534
203.912376642227 1.39999997615814
204.44575715065 1.41999995708466
204.978702068329 1.10000002384186
205.512339830399 1.1599999666214
206.045682191849 1.13999998569489
206.57891869545 1.08000004291534
207.112591505051 1.12000000476837
207.645152568817 1.1599999666214
208.178710460663 1.10000002384186
208.712163925171 1.30999994277954
209.245880126953 1.17999994754791
209.848088026047 1.12000000476837
210.381037950516 1.12000000476837
210.914424419403 1.12000000476837
211.447592020035 1.13999998569489
211.9809486866 1.26999998092651
212.514533042908 1.13999998569489
213.048018217087 1.10000002384186
213.585059165955 1.12000000476837
214.105804443359 1.20000004768372
214.648515462875 1.20000004768372
215.172296047211 1.1599999666214
215.705080032349 1.05999994277954
216.238327980042 1.08000004291534
216.776598215103 1.1599999666214
217.307625293732 1.17999994754791
217.840614080429 1.12000000476837
218.373569488525 1.08000004291534
218.906553506851 1.13999998569489
219.439914464951 1.21000003814697
219.973595380783 1.12000000476837
220.506953954697 1.12000000476837
221.040471792221 1.08000004291534
221.573305606842 1.17999994754791
222.106347322464 1.1599999666214
222.639471054077 1.12000000476837
223.172706604004 1.08000004291534
223.706036329269 1.12000000476837
224.242161512375 1.1599999666214
224.775434970856 1.05999994277954
225.308522462845 1.08000004291534
225.841838121414 1.10000002384186
226.374942779541 1.1599999666214
226.908602237701 1.21000003814697
227.441568374634 1.10000002384186
227.974787712097 1.12000000476837
228.507885217667 1.12000000476837
229.04087638855 1.17999994754791
229.574064493179 1.13999998569489
230.089143276215 1.10000002384186
230.622102499008 1.08000004291534
231.155413627625 1.12000000476837
231.68897986412 1.13999998569489
232.222365379333 1.08000004291534
232.746626853943 1.08000004291534
233.27974319458 1.10000002384186
233.813582658768 1.1599999666214
234.34654545784 1.08000004291534
234.879391431808 1.10000002384186
235.412476301193 1.08000004291534
235.945906162262 1.10000002384186
236.478770017624 1.1599999666214
237.012485980988 1.13999998569489
237.545585870743 1.13999998569489
238.078959465027 1.13999998569489
238.612413167953 1.1599999666214
239.145756006241 1.23000001907349
239.678545713425 1.25
240.211725234985 1.48000001907349
240.745867967606 1.28999996185303
241.279833078384 1.5
241.802703142166 1.41999995708466
242.3363301754 1.28999996185303
242.869693517685 1.36000001430511
243.403121709824 1.28999996185303
243.937164306641 1.28999996185303
244.47040438652 1.26999998092651
245.003482580185 1.25
245.537042379379 1.26999998092651
246.070299863815 1.28999996185303
246.603931427002 1.26999998092651
247.137355566025 1.30999994277954
247.670765161514 1.21000003814697
248.204291343689 1.21000003814697
248.738068819046 1.26999998092651
249.271411418915 1.25
249.804689407349 1.28999996185303
250.338171005249 1.30999994277954
250.87190079689 1.17999994754791
251.405026197433 1.1599999666214
251.941902399063 1.26999998092651
252.47176361084 1.12000000476837
253.005346775055 1.12000000476837
253.512931585312 1.05999994277954
254.046179771423 1.10000002384186
254.579508066177 1.25
255.112631082535 1.33000004291534
255.646193027496 1.36000001430511
256.179250478745 1.1599999666214
256.712584733963 1.28999996185303
257.245759248734 1.23000001907349
257.778908252716 1.26999998092651
258.312405347824 1.1599999666214
258.845770359039 1.25
259.378605604172 1.21000003814697
259.912089824677 1.08000004291534
260.445863246918 1.23000001907349
260.979473829269 1.13999998569489
261.513226509094 1.1599999666214
262.046231746674 1.12000000476837
262.580483913422 1.25
263.112950086594 1.28999996185303
263.646203279495 1.17999994754791
264.179666519165 1.10000002384186
264.717795372009 1.12000000476837
265.246970415115 1.13999998569489
265.780220508575 1.05999994277954
266.314019203186 1.1599999666214
266.847184896469 1.13999998569489
267.38078212738 1.25
267.914397001266 1.20000004768372
268.447905302048 1.17999994754791
268.981212377548 1.21000003814697
269.514974594116 1.1599999666214
270.048296928406 1.17999994754791
270.581609010696 1.05999994277954
271.115188360214 1.10000002384186
271.648497819901 1.17999994754791
272.181803703308 1.21000003814697
272.714902877808 1.26999998092651
273.248313188553 1.28999996185303
273.78169298172 1.21000003814697
274.315373659134 1.23000001907349
274.84866309166 1.23000001907349
275.381948471069 1.13999998569489
275.915383338928 1.1599999666214
276.449180364609 1.20000004768372
276.982662916183 1.23000001907349
277.516180038452 1.20000004768372
278.049619197845 1.17999994754791
278.582800388336 1.13999998569489
279.116194486618 1.1599999666214
279.649454116821 1.13999998569489
280.182844400406 1.1599999666214
280.716108560562 1.13999998569489
281.249157190323 1.13999998569489
281.775336742401 1.12000000476837
282.308222055435 1.08000004291534
282.841501235962 1.08000004291534
283.375236034393 1.13999998569489
283.90828204155 1.1599999666214
284.443677902222 1.08000004291534
284.975351572037 1.1599999666214
285.508761167526 1.08000004291534
286.041749477386 1.52999997138977
286.575115919113 1.12000000476837
287.108684539795 1.17999994754791
287.64263010025 1.20000004768372
288.167967796326 1.10000002384186
288.701063632965 1.17999994754791
289.233899116516 1.1599999666214
289.767524719238 1.21000003814697
290.301420688629 1.1599999666214
290.833865880966 1.1599999666214
291.366835355759 1.17999994754791
291.900608062744 1.1599999666214
292.43316245079 1.17999994754791
292.966250181198 1.12000000476837
293.499544620514 1.1599999666214
294.034008741379 1.20000004768372
294.633075475693 1.10000002384186
295.166262388229 1.10000002384186
295.699278593063 1.20000004768372
296.223759412766 1.13999998569489
296.756660938263 1.20000004768372
297.290519714355 1.12000000476837
297.823160648346 1.17999994754791
298.356141805649 1.1599999666214
298.889629364014 1.13999998569489
299.422772169113 1.13999998569489
299.955721378326 1.12000000476837
300.494029760361 1.10000002384186
301.022789955139 1.13999998569489
301.555272102356 1.13999998569489
302.088459253311 1.23000001907349
302.62162899971 1.21000003814697
303.154887676239 1.13999998569489
303.687931537628 1.20000004768372
304.223930358887 1.17999994754791
304.757879495621 1.17999994754791
305.290314435959 1.13999998569489
305.815918207169 1.1599999666214
306.349426746368 1.13999998569489
306.88259768486 1.13999998569489
307.415227651596 1.1599999666214
307.948439121246 1.13999998569489
308.482064247131 1.1599999666214
309.007281780243 1.13999998569489
309.540547132492 1.12000000476837
310.070019006729 1.10000002384186
310.599320411682 1.1599999666214
311.132395029068 1.12000000476837
311.665846586227 1.1599999666214
312.199399471283 1.1599999666214
312.732702970505 1.12000000476837
313.266018867493 1.1599999666214
313.79944229126 1.1599999666214
314.332853794098 1.13999998569489
314.865960359573 1.1599999666214
315.399310112 1.13999998569489
315.932092189789 1.13999998569489
316.466591358185 1.1599999666214
316.999061584473 1.13999998569489
317.523274421692 1.13999998569489
318.056264162064 1.13999998569489
318.589433431625 1.13999998569489
319.122754573822 1.12000000476837
319.656048297882 1.13999998569489
320.189319610596 1.13999998569489
320.713743686676 1.12000000476837
321.246931314468 1.10000002384186
321.780487060547 1.20000004768372
322.313566684723 1.1599999666214
322.837974071503 1.13999998569489
323.371455907822 1.13999998569489
323.905159950256 1.13999998569489
324.438158512115 1.1599999666214
324.972584962845 1.12000000476837
325.504729509354 1.10000002384186
326.038119316101 1.10000002384186
326.563266277313 1.10000002384186
327.09680390358 1.10000002384186
327.629836320877 1.13999998569489
328.163300514221 1.08000004291534
328.696782588959 1.12000000476837
329.230442523956 1.10000002384186
329.76397228241 1.12000000476837
330.29771733284 1.17999994754791
330.830909013748 1.12000000476837
331.431343078613 1.08000004291534
331.969850063324 1.12000000476837
332.497759342194 1.10000002384186
333.031333208084 1.12000000476837
333.564840316772 1.10000002384186
334.098117351532 1.12000000476837
334.63143825531 1.1599999666214
335.164944648743 1.13999998569489
335.698652505875 1.13999998569489
336.222898006439 1.1599999666214
336.756374359131 1.12000000476837
337.289768457413 1.10000002384186
337.822778224945 1.10000002384186
338.357781887054 1.08000004291534
338.889318466187 1.1599999666214
339.422853708267 1.12000000476837
339.955877780914 1.08000004291534
340.492332696915 1.10000002384186
341.026210308075 1.13999998569489
341.559659957886 1.10000002384186
342.093050956726 1.10000002384186
342.626658916473 1.13999998569489
343.15962433815 1.10000002384186
343.692942142487 1.13999998569489
344.226194858551 1.10000002384186
344.760354280472 1.10000002384186
345.292597770691 1.12000000476837
345.825805664062 1.1599999666214
346.358933925629 1.10000002384186
346.893566846848 1.13999998569489
347.426162481308 1.10000002384186
347.958702802658 1.08000004291534
348.492579460144 1.12000000476837
349.025538444519 1.08000004291534
349.558534622192 1.10000002384186
350.091912984848 1.1599999666214
350.625979423523 1.12000000476837
351.159240007401 1.12000000476837
351.692285776138 1.12000000476837
352.225742578506 1.1599999666214
352.750320672989 1.1599999666214
353.28328704834 1.17999994754791
353.816436767578 1.17999994754791
354.350424766541 1.13999998569489
354.874221801758 1.13999998569489
355.40780210495 1.13999998569489
355.941856622696 1.05999994277954
356.474744081497 1.1599999666214
357.008074522018 1.12000000476837
357.541544437408 1.13999998569489
358.074658632278 1.10000002384186
358.607882261276 1.12000000476837
359.209625244141 1.12000000476837
359.743086576462 1.1599999666214
360.276087999344 1.12000000476837
360.812538146973 1.13999998569489
361.346165180206 1.13999998569489
361.879182815552 1.10000002384186
362.41256737709 1.12000000476837
362.946124792099 1.08000004291534
363.479614019394 1.12000000476837
364.012769699097 1.12000000476837
364.5460293293 1.12000000476837
365.079744815826 1.12000000476837
365.612795829773 1.17999994754791
366.137158632278 1.13999998569489
366.662973642349 1.23000001907349
367.196838378906 1.12000000476837
367.730085611343 1.20000004768372
368.263577222824 1.1599999666214
368.792354822159 1.21000003814697
369.316833496094 1.17999994754791
369.840962171555 1.23000001907349
370.37415266037 1.21000003814697
370.907738685608 1.13999998569489
371.440280914307 1.17999994754791
371.973704099655 1.20000004768372
372.506861209869 1.28999996185303
373.040334701538 1.23000001907349
373.57383608818 1.25
374.107168674469 1.13999998569489
374.640329360962 1.23000001907349
375.174192905426 1.25
375.707359790802 1.28999996185303
376.240121364594 1.23000001907349
376.773448705673 1.23000001907349
377.306917667389 1.28999996185303
377.839844226837 1.17999994754791
378.372923374176 1.21000003814697
378.90620970726 1.20000004768372
379.439531803131 1.21000003814697
379.972808599472 1.26999998092651
380.506338596344 1.26999998092651
381.039506912231 1.28999996185303
381.573076486588 1.25
382.10603094101 1.28999996185303
382.639958381653 1.21000003814697
383.172504901886 1.25
383.705476760864 1.30999994277954
384.23882484436 1.25
384.775187253952 1.28999996185303
385.308615207672 1.20000004768372
385.841674089432 1.25
386.374845266342 1.21000003814697
386.907742500305 1.17999994754791
387.440580368042 1.20000004768372
387.973757505417 1.1599999666214
388.506747961044 1.17999994754791
389.039788246155 1.20000004768372
389.573047876358 1.21000003814697
390.106446504593 1.13999998569489
390.639638185501 1.1599999666214
391.172557592392 1.20000004768372
391.706229686737 1.20000004768372
392.239222764969 1.21000003814697
392.772743225098 1.17999994754791
393.305906295776 1.17999994754791
393.83912563324 1.17999994754791
394.372199058533 1.17999994754791
394.90574502945 1.13999998569489
395.43928027153 1.1599999666214
395.963169574738 1.1599999666214
396.496625900269 1.21000003814697
397.029414176941 1.20000004768372
397.555147171021 1.21000003814697
398.088486194611 1.13999998569489
398.62153840065 1.17999994754791
399.154736042023 1.17999994754791
399.687958478928 1.1599999666214
400.220859527588 1.20000004768372
400.754224300385 1.20000004768372
401.287262916565 1.17999994754791
401.820621967316 1.20000004768372
402.34471487999 1.17999994754791
402.877838611603 1.21000003814697
403.411324262619 1.17999994754791
403.944495201111 1.20000004768372
404.4781062603 1.20000004768372
405.011220216751 1.20000004768372
405.544272422791 1.13999998569489
406.07745552063 1.20000004768372
406.610585451126 1.17999994754791
407.143771409988 1.12000000476837
407.676861524582 1.1599999666214
408.210134267807 1.13999998569489
408.74329161644 1.12000000476837
409.276587247849 1.23000001907349
409.810129642487 1.20000004768372
410.343389034271 1.13999998569489
410.876841306686 1.21000003814697
411.410095453262 1.1599999666214
411.935721874237 1.20000004768372
412.469196557999 1.10000002384186
413.003161907196 1.17999994754791
413.535685539246 1.20000004768372
414.069010734558 1.21000003814697
414.602470397949 1.21000003814697
415.136070489883 1.21000003814697
415.669316530228 1.35000002384186
416.202672958374 1.08000004291534
416.735742807388 1.12000000476837
417.269355297089 1.10000002384186
417.802693605423 1.12000000476837
418.336264610291 1.17999994754791
418.86948633194 1.10000002384186
419.402705430984 1.10000002384186
419.935657262802 1.08000004291534
420.468772888184 1.10000002384186
};
\addlegendentry{uwb/tof/n$\_$6/n$\_$5/distance}
\draw (axis cs:425,0.5) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=270.0
]{2D Plot of Ranges over Time for Selected Topics};
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
axis background/.style={fill=white},
axis line style={white},
tick align=outside,
tick pos=left,  
x grid style={white!90!black},
xmajorgrids,
xtick style={color=black},
y grid style={white!90!black},
ymajorgrids,
ytick style={color=black},
xlabel={Time (s)},
xmin=0, xmax=420,
ylabel={Prediction},
ymin=-0.4, ymax=8.4
]
%
\addplot [thick, midnightblue303997]
table {%
0 0
2.50042343139648 6
5.00029277801514 6
9.50015711784363 6
13.5001521110535 6
16.9999301433563 6
20.5006363391876 6
23.4999811649323 6
25.9996809959412 6
29.0015778541565 6
31.4999151229858 6
34.0001041889191 6
36.5003671646118 6
39.0003416538239 6
41.5006039142609 6
43.9990882873535 6
46.499876499176 6
50.9998450279236 2
54.5006775856018 6
57.4998733997345 6
60.4999799728394 6
63.0007631778717 6
66.0000894069672 6
68.5002729892731 2
71.5001337528229 2
75.0004925727844 6
79.0019507408142 6
81.5003097057343 6
85.499990940094 5
90.501307964325 6
93.0048985481262 6
96.4998579025269 6
99.5006568431854 6
102.000464200974 6
104.500653505325 6
106.999723911285 6
109.500376939774 6
112.000516176224 6
114.499781608582 6
119.501178979874 8
121.999955177307 8
124.500277280807 8
127.000579357147 8
129.500063419342 8
132.000601530075 8
134.499119520187 8
136.999640226364 8
139.499942302704 8
142.000220537186 8
144.500475168228 8
146.999070644379 8
149.500234603882 8
152.000667333603 8
154.499525547028 8
156.999685049057 8
159.499723672867 8
161.999788999557 8
164.499874353409 8
166.999807357788 8
169.499735832214 8
172.00220489502 8
174.499996423721 8
176.999876022339 8
179.502983570099 8
182.000930786133 8
184.499311923981 8
187.000197410583 8
189.500410556793 8
191.999490737915 8
194.500002861023 8
197.002552747726 8
199.499988794327 8
202.998972892761 5
205.499098777771 5
208.000086784363 5
210.499739646912 5
212.999771356583 5
215.499976158142 5
217.999859571457 5
220.500767469406 5
223.000203132629 5
225.499679803848 5
227.999987363815 5
230.499823570251 5
233.00087928772 5
235.50018954277 5
238 5
240.499372720718 5
243.000229358673 5
245.500014305115 5
248.000219345093 5
250.500151872635 5
253.001387834549 5
255.499128341675 5
258.000400543213 5
260.500805139542 5
262.999835729599 5
265.500007629395 5
267.99979519844 5
270.500440597534 5
273.000317335129 5
275.500314712524 5
278.000604867935 5
280.499092578888 5
282.999746799469 5
286.499832868576 7
289.000383853912 7
291.499928951263 7
293.999010562897 7
296.500294208527 7
298.999737739563 7
301.500204324722 7
304.000916719437 7
306.49982881546 7
309.000492811203 7
311.500271081924 7
314.00001335144 7
316.49907875061 7
319.003061532974 7
321.500606536865 7
323.999840736389 7
326.498984098434 7
329.000105619431 7
331.500100374222 7
334.000616550446 7
336.499796867371 7
339.00016450882 7
341.500143766403 7
344.001785516739 7
346.499722242355 7
350.000159978867 7
353.999657869339 7
357.50018620491 7
359.999891042709 7
362.499892950058 7
368.000198364258 1
370.499579668045 1
374.999310493469 1
378.999753713608 1
381.500076532364 1
384.499079704285 1
389.501742124557 1
391.999357223511 1
395.000197649002 2
397.500035762787 2
399.999084949493 2
402.500214099884 2
404.999875307083 2
407.499175071716 2
410.499893903732 2
413.498948335648 2
415.999671697617 2
418.499610424042 2
420.999466657639 2
};
\draw (axis cs:425,0.5) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=270.0
]{2D Plot of Predictions over Time};

\nextgroupplot[
height=\figureheight,
width=\figurewidth,
legend cell align={right},
legend style={
  fill opacity=0.6,
  draw opacity=0.8,
  text opacity=1,
  at={(0.954,0.74)},
  anchor=north east,
  scale=0.5, 
  font=\tiny,
  draw=lightgray204
},
axis background/.style={fill=white},
axis line style={white},
tick align=outside,
tick pos=left,  
tick align=outside,
x grid style={white!90!black},
xmajorgrids,
xtick style={color=black},
y grid style={white!90!black},
ymajorgrids,
ytick style={color=black},
xlabel={Time (s)},
xmin=0, xmax=420,
ylabel={Turtlebot Velocity},
ymin=-1.24, ymax=8.6,
]
\addplot [draw=midnightblue303997, fill=midnightblue303997, mark=*, only marks, mark size=0.8pt]
table{%
x  y
0 0
0.501258373260498 0
1.49963474273682 0
2.00009560585022 0
3.00039100646973 0
4.00068783760071 0
5.00027394294739 0
6.00037956237793 0
7.00739336013794 0
8.00016832351685 0
9.00014734268188 0
9.99990367889404 0
10.5001790523529 0
11.0015225410461 0
12.0003032684326 0
12.5004661083221 0
13.0005555152893 0
14.0003802776337 0
14.5008120536804 0
15.4998121261597 8
15.9999902248383 0
16.9999029636383 0
18.00031042099 0
18.5004041194916 0
19.5000433921814 0
20.0013427734375 0
20.9999108314514 0
21.5000696182251 0
22.0003001689911 0
22.9996933937073 0
23.4998681545258 0
24.0004374980927 0
24.5005791187286 0
25.4998617172241 8
26.0001258850098 0
26.5003271102905 0
27.5003063678741 0
28.0007388591766 8
28.999826669693 0
29.4998366832733 0
29.9999058246613 0
30.5001237392426 0
31.0002310276031 8
31.9999270439148 0
32.4999458789825 0
33.0000238418579 0
33.5002462863922 8
34.0004789829254 0
34.50053358078 0
35.0007836818695 0
36.0014681816101 8
37.0004060268402 0
37.5005977153778 0
38.500194311142 8
39.5011465549469 0
40.500905752182 0
41.5007765293121 0
42.5001618862152 0
43.0013537406921 0
43.5020446777344 8
44.5003283023834 0
45.4999635219574 0
46.0001261234283 8
46.5001637935638 0
47.5008254051208 0
48.4999356269836 8
49.0006372928619 0
50.0003931522369 0
51.0002918243408 0
52.0004568099976 0
52.5004615783691 0
53.50026512146 0
54.0005793571472 0
55.0001289844513 0
56.0009939670563 0
57.0025908946991 0
57.9999575614929 0
58.5016527175903 0
59.5004088878632 8
60.5007226467133 0
61.001268863678 0
62.0000896453857 0
62.5005214214325 8
63.500057220459 0
64.0003545284271 0
64.9998624324799 8
65.5001745223999 0
66.5000624656677 0
67.0001020431519 0
67.500391960144 0
68.5004999637604 0
69.5009164810181 0
70.5006816387177 0
71.5006287097931 0
72.5009791851044 0
73.5002715587616 0
74.5000870227814 0
75.5006651878357 0
76.4998958110809 0
77.0008275508881 8
77.5010716915131 0
78.5000333786011 0
79.0001530647278 0
79.9999554157257 0
80.500072479248 0
81.0004212856293 0
81.9999258518219 0
82.500296831131 0
83.0006215572357 0
84.0002830028534 0
84.500289440155 0
85.500923871994 0
86.5002737045288 0
87.5001995563507 0
88.4997205734253 0
88.999828338623 0
89.5000672340393 0
90.0003771781921 0
90.5004246234894 0
91.500483751297 0
92.501166343689 0
93.5006501674652 0
94.500168800354 0
95.0003709793091 0
95.999974489212 0
96.5000705718994 0
97.000479221344 0
98.0004501342773 0
99.0001006126404 0
99.5007500648498 0
100.501063108444 0
101.500558137894 8
102.000655174255 0
103.000569820404 0
104.000297784805 0
105.000547409058 0
106.000401496887 0
106.501421928406 0
107.500038146973 0
108.002153158188 0
109.00008392334 0
110.000234603882 0
110.500530719757 0
111.50038933754 0
112.499753475189 0
113.000415325165 0
114.000379562378 0
115.000800609589 0
115.501326560974 0
116.50145483017 0
117.500148296356 0
118.000681638718 0
118.999890089035 0
119.50008225441 0
120.501142263412 0
121.501241922379 0
122.499969244003 0
123.000822067261 0
123.999823570251 0
124.500695705414 0
125.499801397324 0
126.000037908554 0
126.500694990158 0
127.500331401825 0
128.499901294708 0
129.000544071198 0
130.000587463379 0
130.501646995544 0
131.499938964844 0
132.000149965286 0
132.500599384308 0
133.500118732452 0
134.000890016556 8
134.500968694687 0
135.502641677856 0
136.500176668167 8
137.501196146011 0
138.500085830688 0
139.000707626343 8
140.000189065933 0
140.501107692719 0
141.501338243484 8
142.500000476837 0
143.500875234604 0
144.001074790955 8
144.50258231163 0
145.499960184097 0
146.000185966492 0
146.500894784927 8
147.500934839249 0
148.499936342239 0
148.999958992004 8
149.502503871918 0
150.499915599823 0
151.000194549561 0
152.000471830368 0
153.000338077545 0
153.999675512314 8
154.500095367432 0
155.499848842621 0
156.000266075134 0
156.501643419266 8
157.500954627991 0
158.001070261002 0
159.000821590424 8
160.000772714615 0
160.999962329865 0
161.500288248062 8
162.000667333603 0
163.000120639801 0
163.500140666962 0
164.000929117203 8
165.000287055969 0
166.000944375992 0
167.000357151031 0
168.000184059143 0
168.999577522278 0
169.500702381134 0
170.499746799469 0
170.999809980392 0
171.500554323196 8
172.500200986862 0
173.501166582108 0
174.001684188843 8
175.000299453735 0
176.000188827515 0
176.999781847 0
177.500344991684 0
178.000728368759 0
178.999596595764 8
179.499673843384 0
180.000039577484 0
180.500119447708 0
181.500128269196 0
182.000883817673 0
183.000017166138 0
183.500693321228 0
184.499936342239 0
184.999978065491 0
185.500449419022 0
186.500084400177 8
187.500792264938 0
188.500356197357 0
189.001110553741 0
190.000266075134 0
190.99998831749 0
191.500174760818 0
192.00023150444 0
192.500643730164 0
193.499955415726 0
193.999995708466 0
195.000080823898 0
195.50028181076 0
196.500815391541 0
197.49999165535 0
198.000770568848 0
199.000442266464 0
200.000551223755 0
200.999772071838 0
201.499822854996 0
202.000109434128 0
202.501253843307 0
203.499810218811 0
204.000600814819 0
205.000124692917 0
205.999789237976 0
206.502335786819 0
207.50074338913 0
208.500274181366 0
209.500672578812 0
210.500280857086 0
211.000439167023 0
211.999721765518 0
212.501003503799 0
213.501074552536 0
214.50114274025 0
215.001467704773 0
215.99990606308 0
216.500091314316 0
217.50020980835 8
218.500963926315 0
219.507129669189 0
220.500596761703 0
221.500524997711 0
222.000743865967 0
222.501577377319 8
223.499787092209 0
224.000102996826 0
224.500696897507 0
225.001433849335 8
225.999971866608 0
226.50048995018 0
227.000815629959 0
227.999734163284 0
228.500665903091 0
229.501665353775 0
230.500140666962 0
231.500252485275 0
232.000617027283 0
232.999680995941 0
233.499921321869 0
234.500637292862 0
235.49998497963 0
236.000057220459 0
236.500149488449 0
237.500226736069 8
238.499776363373 0
238.99989771843 0
239.5 0
240.000213861465 8
240.999931097031 0
241.500699281693 0
242.001126527786 0
243.000676393509 0
243.999692440033 0
244.500107288361 0
245.000884056091 8
245.999752759933 0
246.500210762024 0
247.500248908997 0
248.499985933304 0
249.000512838364 0
249.500977516174 0
250.001420021057 8
250.999754190445 0
251.500930309296 0
252.500303983688 0
253.001374721527 0
254.001381635666 0
255.000000476837 8
255.500028610229 0
256.500042915344 0
257.000755548477 0
257.501721382141 8
258.500241756439 0
259.499812602997 0
260.00025677681 0
260.500558614731 0
261.00070142746 0
261.501586675644 0
262.500034332275 8
263.499781131744 0
264.000313282013 0
264.500356912613 0
265.000659942627 0
265.501092433929 0
266.500317573547 0
267.000633955002 0
268.000004529953 0
268.500582456589 0
269.508561849594 0
270.499781847 0
271.000707626343 0
271.999656200409 0
272.500038385391 8
273.499809265137 0
274.000441789627 0
274.999963521957 0
275.500084877014 0
276.002496480942 0
277.00022482872 0
277.500479459763 8
278.500183343887 0
279.500266313553 0
280.5005235672 0
281.000994682312 0
282.000521659851 0
282.500551462173 8
283.500111818314 0
284.001337766647 0
284.999574661255 8
285.499773025513 0
285.999853610992 0
286.500178337097 0
287.499684095383 0
288.000049114227 0
288.500468254089 0
289.499870538712 0
290.500546455383 0
291.500447511673 0
292.000735282898 0
293.000224351883 0
294.000877380371 0
294.50089597702 0
295.50052523613 0
296.001111268997 0
297.001075029373 0
297.99983048439 0
298.500097751617 0
299.000555753708 0
300.000046253204 0
300.500443458557 0
301.000869274139 0
302.000586986542 0
302.99967622757 0
303.500081777573 0
304.000237226486 0
305.000678539276 0
305.500975370407 0
306.0024766922 8
306.999610185623 0
307.500351428986 0
308.000658750534 0
309.000004529953 0
309.500803470612 0
310.500930786133 0
311.500271558762 0
312.00032377243 0
312.500836610794 0
313.499752283096 8
314.000223398209 0
314.999817609787 0
315.499998569489 0
316.000185251236 8
317.000410556793 0
317.500796318054 0
318.499797105789 8
319.000126838684 0
320.003242015839 0
321.000160694122 8
321.503453969955 0
322.500285863876 0
323.500110149384 8
324.500175714493 0
325.0003490448 0
325.999835729599 8
326.501673221588 0
327.49999165535 0
328.499791145325 0
329.000616550446 0
330.000084161758 0
330.999694824219 8
331.500198602676 0
332.00025677681 0
333.000246047974 0
333.500368833542 8
334.00056552887 0
334.50096321106 0
335.50057721138 0
336.00062918663 8
336.502456665039 0
337.501432657242 0
338.499755144119 8
339.500259399414 0
340.000290155411 0
340.500559091568 0
341.000742673874 0
341.999864339828 0
343.000254869461 0
343.501066923141 8
344.001240968704 0
344.999963283539 0
345.999849081039 0
346.499874591827 0
347.49982714653 0
348.499789237976 8
349.000506639481 0
350.000718355179 0
351.00080537796 0
351.999822854996 8
352.500383138657 0
353.500108957291 0
354.000272274017 0
354.500282287598 0
355.001427650452 0
355.999723911285 0
356.49999499321 0
357.000876665115 0
358.000030755997 0
359.000104665756 0
359.500840902328 8
360.499976634979 0
361.501490116119 0
362.50112080574 0
363.499871492386 0
363.999966859818 0
364.500080347061 8
365.000152587891 0
365.999757051468 0
366.50017952919 0
367.000247478485 0
367.999893903732 0
369.000424385071 0
369.502074480057 0
370.500970840454 0
371.500233411789 0
372.500383377075 0
373.500195980072 0
374.500049829483 0
375.000738620758 0
375.999730825424 0
376.49994969368 0
377.000305175781 0
377.999994516373 0
378.999824285507 0
379.499892950058 0
379.999946832657 0
380.500077009201 0
381.000116109848 0
381.50045466423 0
382.499787092209 0
383.000139951706 0
384.000508546829 0
384.500511169434 0
385.50057554245 0
386.499735116959 0
387.000750541687 0
387.999875068665 0
388.499955177307 0
389.500371456146 0
390.49990105629 0
391.000232458115 0
391.50038766861 0
392.500610113144 0
393.500765800476 0
394.500131130219 0
395.000202894211 0
395.501332998276 0
396.500488758087 0
397.500144720078 0
398.000208616257 0
398.999790668488 0
399.500670194626 0
400.501217365265 0
401.001388072968 0
402.000391721726 0
403.000638723373 0
404.000576019287 0
404.500727891922 0
405.500386476517 0
406.499611377716 0
407.000419616699 0
407.999851703644 0
408.999939441681 0
409.500797510147 0
410.499853372574 0
411.000345468521 0
411.500532388687 0
412.001027822495 0
413.000738382339 0
413.506906509399 0
414.500735282898 0
415.499701023102 0
416.000042676926 0
417.00188088417 0
418.000265836716 0
419.000545501709 0
419.999785661697 0
420.500388622284 0
};
\addlegendentry{Linear X}
\addplot [draw=steelblue64142198, fill=steelblue64142198, mark=*, only marks, mark size=0.8pt]
table{%
x  y
0 0
0.501258373260498 0
1.49963474273682 0
2.00009560585022 0
3.00039100646973 0
4.00068783760071 0
5.00027394294739 0
6.00037956237793 0
7.00739336013794 0
8.00016832351685 0
9.00014734268188 0
9.99990367889404 0
10.5001790523529 0
11.0015225410461 0
12.0003032684326 0
12.5004661083221 0
13.0005555152893 0
14.0003802776337 0
14.5008120536804 0
15.4998121261597 0
15.9999902248383 0
16.9999029636383 0
18.00031042099 0
18.5004041194916 0
19.5000433921814 0
20.0013427734375 0
20.9999108314514 0
21.5000696182251 0
22.0003001689911 0
22.9996933937073 0
23.4998681545258 0
24.0004374980927 0
24.5005791187286 0
25.4998617172241 0
26.0001258850098 0
26.5003271102905 0
27.5003063678741 0
28.0007388591766 0
28.999826669693 0
29.4998366832733 0
29.9999058246613 0
30.5001237392426 0
31.0002310276031 0
31.9999270439148 0
32.4999458789825 0
33.0000238418579 0
33.5002462863922 0
34.0004789829254 0
34.50053358078 0
35.0007836818695 0
36.0014681816101 0
37.0004060268402 0
37.5005977153778 0
38.500194311142 0
39.5011465549469 0
40.500905752182 0
41.5007765293121 0
42.5001618862152 0
43.0013537406921 0
43.5020446777344 0
44.5003283023834 0
45.4999635219574 0
46.0001261234283 0
46.5001637935638 0
47.5008254051208 0
48.4999356269836 0
49.0006372928619 0
50.0003931522369 0
51.0002918243408 0
52.0004568099976 0
52.5004615783691 0
53.50026512146 0
54.0005793571472 0
55.0001289844513 0
56.0009939670563 0
57.0025908946991 0
57.9999575614929 0
58.5016527175903 0
59.5004088878632 0
60.5007226467133 0
61.001268863678 0
62.0000896453857 0
62.5005214214325 0
63.500057220459 0
64.0003545284271 0
64.9998624324799 0
65.5001745223999 0
66.5000624656677 0
67.0001020431519 0
67.500391960144 0
68.5004999637604 0
69.5009164810181 0
70.5006816387177 0
71.5006287097931 0
72.5009791851044 0
73.5002715587616 0
74.5000870227814 0
75.5006651878357 0
76.4998958110809 0
77.0008275508881 0
77.5010716915131 0
78.5000333786011 0
79.0001530647278 0
79.9999554157257 0
80.500072479248 0
81.0004212856293 0
81.9999258518219 0
82.500296831131 0
83.0006215572357 0
84.0002830028534 0
84.500289440155 0
85.500923871994 0
86.5002737045288 0
87.5001995563507 -0.8
88.4997205734253 0
88.999828338623 0
89.5000672340393 0
90.0003771781921 0
90.5004246234894 0
91.500483751297 0
92.501166343689 0.8
93.5006501674652 0
94.500168800354 0
95.0003709793091 0.8
95.999974489212 0
96.5000705718994 0
97.000479221344 0
98.0004501342773 0
99.0001006126404 0
99.5007500648498 0
100.501063108444 0
101.500558137894 0
102.000655174255 0
103.000569820404 0
104.000297784805 0
105.000547409058 0
106.000401496887 0
106.501421928406 0
107.500038146973 0
108.002153158188 0
109.00008392334 0
110.000234603882 0
110.500530719757 0
111.50038933754 0
112.499753475189 0
113.000415325165 0
114.000379562378 0
115.000800609589 0
115.501326560974 0
116.50145483017 0
117.500148296356 0
118.000681638718 0
118.999890089035 0
119.50008225441 0
120.501142263412 0
121.501241922379 -0.8
122.499969244003 0
123.000822067261 0
123.999823570251 -0.8
124.500695705414 0
125.499801397324 0
126.000037908554 0
126.500694990158 -0.8
127.500331401825 0
128.499901294708 0
129.000544071198 -0.8
130.000587463379 0
130.501646995544 0
131.499938964844 -0.8
132.000149965286 0
132.500599384308 0
133.500118732452 0
134.000890016556 0
134.500968694687 0
135.502641677856 0
136.500176668167 0
137.501196146011 0
138.500085830688 0
139.000707626343 0
140.000189065933 0
140.501107692719 0
141.501338243484 0
142.500000476837 0
143.500875234604 0
144.001074790955 0
144.50258231163 0
145.499960184097 0
146.000185966492 0
146.500894784927 0
147.500934839249 0
148.499936342239 0
148.999958992004 0
149.502503871918 0
150.499915599823 0
151.000194549561 0
152.000471830368 0
153.000338077545 0
153.999675512314 0
154.500095367432 0
155.499848842621 0
156.000266075134 0
156.501643419266 0
157.500954627991 0
158.001070261002 0
159.000821590424 0
160.000772714615 0
160.999962329865 0
161.500288248062 0
162.000667333603 0
163.000120639801 0
163.500140666962 0
164.000929117203 0
165.000287055969 0
166.000944375992 0
167.000357151031 0
168.000184059143 0
168.999577522278 0.8
169.500702381134 0
170.499746799469 0
170.999809980392 0
171.500554323196 0
172.500200986862 0
173.501166582108 0
174.001684188843 0
175.000299453735 0
176.000188827515 0
176.999781847 0
177.500344991684 0
178.000728368759 0
178.999596595764 0
179.499673843384 0
180.000039577484 0
180.500119447708 0
181.500128269196 0.8
182.000883817673 0
183.000017166138 0
183.500693321228 0
184.499936342239 0
184.999978065491 0
185.500449419022 0
186.500084400177 0
187.500792264938 0
188.500356197357 0
189.001110553741 0
190.000266075134 0
190.99998831749 0
191.500174760818 0
192.00023150444 0
192.500643730164 0
193.499955415726 0
193.999995708466 0
195.000080823898 0
195.50028181076 0
196.500815391541 0
197.49999165535 0
198.000770568848 0
199.000442266464 0
200.000551223755 0
200.999772071838 0
201.499822854996 0
202.000109434128 0
202.501253843307 0
203.499810218811 0
204.000600814819 0
205.000124692917 -0.8
205.999789237976 0
206.502335786819 0
207.50074338913 -0.8
208.500274181366 0
209.500672578812 0
210.500280857086 0
211.000439167023 0
211.999721765518 0
212.501003503799 -0.8
213.501074552536 0
214.50114274025 0
215.001467704773 -0.8
215.99990606308 0
216.500091314316 0
217.50020980835 0
218.500963926315 0
219.507129669189 0
220.500596761703 0
221.500524997711 0
222.000743865967 0
222.501577377319 0
223.499787092209 0
224.000102996826 0
224.500696897507 0
225.001433849335 0
225.999971866608 0
226.50048995018 0
227.000815629959 0
227.999734163284 0
228.500665903091 0
229.501665353775 0
230.500140666962 0
231.500252485275 0
232.000617027283 0
232.999680995941 0
233.499921321869 0
234.500637292862 0
235.49998497963 0
236.000057220459 0
236.500149488449 0
237.500226736069 0
238.499776363373 0
238.99989771843 0
239.5 0
240.000213861465 0
240.999931097031 0
241.500699281693 0
242.001126527786 0
243.000676393509 0
243.999692440033 0
244.500107288361 0
245.000884056091 0
245.999752759933 0
246.500210762024 0
247.500248908997 -0.8
248.499985933304 0
249.000512838364 0
249.500977516174 0
250.001420021057 0
250.999754190445 0
251.500930309296 0
252.500303983688 0.8
253.001374721527 0
254.001381635666 0
255.000000476837 0
255.500028610229 0
256.500042915344 0
257.000755548477 0
257.501721382141 0
258.500241756439 0
259.499812602997 0
260.00025677681 -0.8
260.500558614731 0
261.00070142746 0
261.501586675644 0
262.500034332275 0
263.499781131744 0
264.000313282013 0
264.500356912613 0
265.000659942627 0.8
265.501092433929 0
266.500317573547 0
267.000633955002 0
268.000004529953 0
268.500582456589 0
269.508561849594 0
270.499781847 0
271.000707626343 0
271.999656200409 0
272.500038385391 0
273.499809265137 0
274.000441789627 0
274.999963521957 -0.8
275.500084877014 0
276.002496480942 0
277.00022482872 0
277.500479459763 0
278.500183343887 0
279.500266313553 0
280.5005235672 0
281.000994682312 0
282.000521659851 0
282.500551462173 0
283.500111818314 0
284.001337766647 0
284.999574661255 0
285.499773025513 0
285.999853610992 0
286.500178337097 0
287.499684095383 0
288.000049114227 0
288.500468254089 -0.8
289.499870538712 0
290.500546455383 0
291.500447511673 0
292.000735282898 0
293.000224351883 0
294.000877380371 0
294.50089597702 0
295.50052523613 0
296.001111268997 -0.8
297.001075029373 0
297.99983048439 0
298.500097751617 -0.8
299.000555753708 0
300.000046253204 0
300.500443458557 0
301.000869274139 -0.8
302.000586986542 0
302.99967622757 0
303.500081777573 -0.8
304.000237226486 0
305.000678539276 0
305.500975370407 0
306.0024766922 0
306.999610185623 0
307.500351428986 0
308.000658750534 0
309.000004529953 0
309.500803470612 0
310.500930786133 0
311.500271558762 0
312.00032377243 0
312.500836610794 0
313.499752283096 0
314.000223398209 0
314.999817609787 0
315.499998569489 0
316.000185251236 0
317.000410556793 0
317.500796318054 0
318.499797105789 0
319.000126838684 0
320.003242015839 0
321.000160694122 0
321.503453969955 0
322.500285863876 0
323.500110149384 0
324.500175714493 0
325.0003490448 0
325.999835729599 0
326.501673221588 0
327.49999165535 0
328.499791145325 0.8
329.000616550446 0
330.000084161758 0
330.999694824219 0
331.500198602676 0
332.00025677681 0
333.000246047974 0
333.500368833542 0
334.00056552887 0
334.50096321106 0
335.50057721138 0
336.00062918663 0
336.502456665039 0
337.501432657242 0
338.499755144119 0
339.500259399414 0
340.000290155411 0
340.500559091568 0
341.000742673874 -0.8
341.999864339828 0
343.000254869461 0
343.501066923141 0
344.001240968704 0
344.999963283539 0
345.999849081039 0.8
346.499874591827 0
347.49982714653 0
348.499789237976 0
349.000506639481 0
350.000718355179 0
351.00080537796 0
351.999822854996 0
352.500383138657 0
353.500108957291 0
354.000272274017 0
354.500282287598 0
355.001427650452 0
355.999723911285 -0.8
356.49999499321 0
357.000876665115 0
358.000030755997 0
359.000104665756 0
359.500840902328 0
360.499976634979 0
361.501490116119 0
362.50112080574 0
363.499871492386 0
363.999966859818 0
364.500080347061 0
365.000152587891 0
365.999757051468 0
366.50017952919 0
367.000247478485 0
367.999893903732 0
369.000424385071 0
369.502074480057 0
370.500970840454 0
371.500233411789 0
372.500383377075 0
373.500195980072 0
374.500049829483 0
375.000738620758 0
375.999730825424 0
376.49994969368 0
377.000305175781 0
377.999994516373 0
378.999824285507 0
379.499892950058 0
379.999946832657 0
380.500077009201 0
381.000116109848 0
381.50045466423 0
382.499787092209 0
383.000139951706 0
384.000508546829 0
384.500511169434 0
385.50057554245 0
386.499735116959 0
387.000750541687 0
387.999875068665 0
388.499955177307 0
389.500371456146 0
390.49990105629 0
391.000232458115 0
391.50038766861 0
392.500610113144 0
393.500765800476 0
394.500131130219 0
395.000202894211 0
395.501332998276 0
396.500488758087 0
397.500144720078 0
398.000208616257 0
398.999790668488 0
399.500670194626 0
400.501217365265 0
401.001388072968 0
402.000391721726 0
403.000638723373 0
404.000576019287 0
404.500727891922 0
405.500386476517 0
406.499611377716 0
407.000419616699 0
407.999851703644 0
408.999939441681 0
409.500797510147 0
410.499853372574 0
411.000345468521 0
411.500532388687 0
412.001027822495 0
413.000738382339 0
413.506906509399 0
414.500735282898 0
415.499701023102 0
416.000042676926 0
417.00188088417 0
418.000265836716 0
419.000545501709 0
419.999785661697 0
420.500388622284 0
};
\addlegendentry{Angular Z}
\draw (axis cs:425,0.5) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=270.0
]{Linear and Angular Positions of Robot Over Time (Cmd Vel)};
\nextgroupplot[
height=\figureheight,
width=\figurewidth,
legend cell align={right},
legend style={
  fill opacity=0.6,
  draw opacity=0.8,
  text opacity=1,
  at={(0.954,0.45)},
  anchor=north east,
  scale=0.5, 
  font=\tiny,
  draw=lightgray204
},
axis background/.style={fill=white},
axis line style={white},
tick align=outside,
tick pos=left,  
tick align=outside,
x grid style={white!90!black},
xmajorgrids,
xtick style={color=black},
y grid style={white!90!black},
ymajorgrids,
ytick style={color=black},
xlabel={Time (s)},
xmin=0, xmax=420,
ylabel={Tello Velocity},
ymin=-0.6, ymax=0.6,
]
\addplot [draw=midnightblue303997, fill=midnightblue303997, mark=*, only marks, mark size=0.8pt]
table{%
x  y
0 0
0.500537157058716 0
1.50030422210693 0
2.00069952011108 0
3.00014472007751 0
3.50020408630371 0
4.00025606155396 0
5.00087523460388 0
6.00020670890808 0
6.50022888183594 0
7.00875544548035 0
8.00016665458679 0
8.50050902366638 0
9.50020837783814 0
10.0005292892456 0
11.0013432502747 0
12.0003266334534 0
12.5004255771637 0
13.5003018379211 0
14.5003416538239 0
15.5010092258453 0
16.5006263256073 0
17.0007317066193 0
18.000189781189 0
18.5002965927124 0
19.0006682872772 0
20.000983953476 0
21.0005874633789 0
21.5007634162903 0
22.0010023117065 0
23.0006463527679 0
24.0002481937408 0
24.5002751350403 0
25.5009179115295 0
26.500077009201 0
27.0002386569977 0
27.5003256797791 0
28.0003914833069 0
28.5007095336914 0
29.5007343292236 0
30.0007495880127 0
31.0008225440979 0
32.000629901886 0
32.5008218288422 0
33.501284122467 0
34.0014226436615 0
35.000598192215 0
36.0022158622742 0
37.0003182888031 0
37.5004880428314 0
38.5008728504181 0
39.500629901886 0
40.5008056163788 0
41.5016801357269 0
42.5007481575012 0
43.001247882843 0
44.0012378692627 0
44.5012984275818 0
45.5005559921265 0
46.0008640289307 0
47.0003938674927 0
47.5004847049713 0
48.000821352005 0
48.5008718967438 0
49.5001955032349 0
50.0002648830414 0
51.0001935958862 0
51.5002348423004 0
52.0013573169708 0
53.0007631778717 0
53.5011560916901 0
54.5004577636719 0
55.5004308223724 0
56.0008578300476 0
57.004269361496 0
58.0006084442139 0
58.5010886192322 0
59.5011060237885 0
60.5015473365784 0
61.0021071434021 0
62.0007176399231 0
62.5011055469513 0
63.001579284668 0
64.0001525878906 0
64.5003499984741 0
65.0005354881287 0
65.5011703968048 0
66.5007307529449 0
67.0007426738739 0
68.0003728866577 0
68.5011973381042 0
69.5018320083618 0
70.5004982948303 0
71.5012817382812 0
72.5019569396973 0
73.5009407997131 0
74.5007450580597 0
75.5007297992706 0
76.5005774497986 0
77.001806974411 0
77.5020849704742 0
78.5006844997406 0
79.5002334117889 0
80.0005855560303 0
80.500757932663 0
81.0011346340179 0
82.0005991458893 0
83.0006217956543 0
84.000955581665 0
84.5009651184082 0
85.501645565033 0
86.5014114379883 0
87.5009407997131 0
88.5003743171692 0
89.0006499290466 0
89.5007619857788 0
90.0011620521545 0
91.0005617141724 0
91.5011529922485 0
92.5022065639496 0
93.5013420581818 0
94.5008280277252 0
95.5005128383636 0
96.0006573200226 0
96.5007574558258 0
97.0016615390778 0
98.0002529621124 0
98.5003032684326 0
99.0010786056519 0
99.5013678073883 0
100.501690149307 0
101.501176595688 0
102.001414060593 0
103.000531435013 0
103.500681638718 0
104.000918865204 0
105.001299619675 0
106.000215291977 0
106.500650644302 0
107.500723600388 0
108.00272321701 0
109.000714302063 0
110.000853776932 0
111.000947237015 0
111.501293897629 0
112.500579357147 0
113.001429796219 0
114.001053571701 0
115.001546621323 0
115.502140760422 0
116.502506732941 0
117.500743865967 0
118.001365423203 0
119.000604152679 0
120.0001912117 0
120.500590324402 0
121.001253604889 0
121.501940011978 -0.4
122.500640153885 0
123.00136423111 0
124.000448465347 -0.4
124.501336812973 0
125.500587463379 0
126.500401258469 -0.4
127.000472068787 0
128.000244617462 0
129.001721143723 -0.4
130.001521587372 0
130.502354383469 0
131.500793457031 -0.4
132.000874042511 0
132.501441478729 0
133.500820159912 0
134.002044200897 -0.4
135.00080704689 0
135.503312110901 0
136.500795841217 -0.4
137.501929759979 0
138.500688314438 0
139.500112056732 0
140.001203298569 0
140.501729488373 0
141.501898765564 -0.4
142.500675916672 0
143.500733375549 0
144.001046657562 -0.4
144.502346992493 0
145.50003862381 0
146.000077486038 0
146.500418901443 -0.4
147.000429391861 0
147.501680612564 0
148.500830411911 0
149.000866651535 -0.4
149.501177549362 0
150.500749111176 0
151.000892877579 0
152.000114202499 0
152.500715732574 0
153.001045942307 0
154.000757455826 -0.4
155.0000436306 0
155.500633239746 0
156.500768661499 -0.4
157.500645399094 0
158.000700712204 0
159.001487731934 -0.4
160.000351428986 0
161.00083732605 0
161.500952720642 -0.4
162.001368522644 0
163.000089645386 0
163.501191616058 0
164.001579284668 -0.4
165.00103354454 0
166.000461578369 0
166.500543117523 -0.4
167.501104831696 0
168.001205921173 0
169.000534534454 -0.4
170.000293731689 0
170.500709056854 0
171.000761032104 0
171.501282930374 -0.4
172.500823497772 0
173.500633716583 0
174.002321481705 -0.4
175.000187158585 0
175.501511096954 0
176.500497341156 -0.4
177.500162124634 0
178.001448869705 0
179.00059056282 -0.4
180.000032901764 0
180.501164197922 0
181.501694917679 -0.4
182.50012087822 0
183.500359773636 0
184.000558376312 -0.4
185.000629663467 0
185.509213209152 0
186.501142978668 -0.4
187.500327348709 0
188.001543045044 0
189.001972913742 -0.4
190.001339197159 0
191.001565933228 0
192.000953197479 0
193.000559568405 0
193.500661373138 0
194.001156568527 -0.4
195.00076007843 0
195.501214981079 0
196.501895189285 -0.4
197.50084400177 0
198.500321388245 0
199.001142978668 -0.4
200.000341653824 0
201.000738143921 0
201.500884771347 -0.4
202.500385761261 0
203.000539541245 0
203.500848770142 0
204.500394105911 0
205.001038312912 0
206.000507116318 0
206.503072977066 0
207.501348257065 0
208.500141859055 0
209.000303268433 0
209.500427246094 0
210.000842094421 0
211.000265598297 0
212.000337600708 0
212.502014875412 0
213.500596046448 0
214.500525712967 0
215.000726222992 0
215.501172065735 0
216.501312971115 0
217.500948667526 0
218.500292062759 0
219.508104562759 0
220.500390052795 0
221.001816034317 0
222.000463962555 0
222.501160860062 0
223.500628709793 0
224.500069618225 0
225.000569820404 0
225.500906705856 0
226.500216007233 0
227.000428438187 0
227.500457763672 0
228.500167131424 0
229.000626802444 0
229.500690698624 0
230.000974416733 0
230.501062393188 0
231.500087738037 0
232.000176429749 0
232.500327110291 0
233.000972032547 0
234.000534772873 0
235.000669240952 0
235.500702142715 0
236.500014543533 0
237.000979185104 0
237.50145983696 0
238.501532316208 0
239.50069642067 0
240.001160860062 0
241.001244306564 0
242.000414848328 0
242.500983715057 0
243.001613140106 0
244.000314235687 0
245.000491380692 0
245.500836372375 0
246.5015437603 0
247.501244306564 0
248.500784873962 0
249.500421047211 0
250.000760555267 0
251.000407457352 0
251.500452041626 0
252.000464677811 0
252.500948429108 0
253.002500295639 0
254.000530481339 0
254.500808238983 0
255.001309156418 0
256.000506877899 0
257.00025510788 0
257.500386714935 0
258.000621795654 0
258.501590490341 0
259.500821590424 0
260.001399040222 0
260.501612901688 0
261.500648021698 0
262.000682115555 0
262.50110578537 0
263.500653743744 0
264.500975847244 0
265.500947475433 0
266.500079154968 0
267.000403881073 0
267.50057721138 0
268.000995397568 0
268.50142621994 0
269.50012087822 0
270.001321077347 0
271.000476837158 0
272.00044965744 0
272.501322984695 0
273.500773429871 0
274.500303983688 0
275.001390457153 0
276.000653266907 0
277.000132322311 0
277.500204801559 0
278.500857830048 0
279.501056194305 0
280.500266075134 0
281.000410318375 0
282.000366449356 0
282.501162528992 0
283.500740528107 0
284.002242088318 0
285.000482082367 0
286.000665187836 0
286.501242637634 0
287.500393390656 0
288.501103878021 0.4
289.500490188599 0
290.500331401825 0
291.000630617142 0.4
291.501111030579 0
292.001301288605 0
293.001280784607 0
294.000214338303 0
294.501946687698 0
295.500322818756 0
296.001881599426 0.4
297.000553369522 0
298.000600337982 0
299.000309467316 0
299.500508546829 0
300.501493930817 0
301.001809120178 0.4
302.000226259232 0
302.50063085556 0
303.500822782516 0.4
304.500275850296 0
305.000326633453 0
305.500411272049 0
306.003173589706 0.4
307.000496864319 0
308.000345468521 0
308.500388145447 0.4
309.50017952919 0
310.000308275223 0
310.500587940216 0
311.001203775406 0.4
312.000193357468 0
312.500475406647 0
313.500637292862 0.4
314.000948667526 0
315.000500202179 0
315.500980138779 0
316.001382827759 0.4
317.000246763229 0
317.500320911407 0
318.001134634018 0
319.000038385391 0
319.500455617905 0
320.004024505615 0
321.000891923904 0.4
321.504161834717 0
322.500079393387 0
323.000452041626 0
323.50158572197 0.4
324.500851869583 0
325.001106977463 0
326.00067949295 0.4
326.500900268555 0
327.500799894333 0
328.50057888031 0.4
329.500920772552 0
330.500811576843 0
331.50007891655 0
332.000182628632 0
332.500436306 0
333.501048564911 0.4
334.500749111176 0
335.500452518463 0
336.000545740128 0.4
336.503156661987 0
337.500595808029 0
338.500977039337 0.4
339.500162363052 0
340.000273704529 0
340.500313282013 0
341.000378370285 0.4
342.000531673431 0
343.000079393387 0
343.500497102737 0.4
344.500225782394 0
345.000953912735 0
346.001004457474 0.4
347.000339984894 0
347.50062417984 0
348.500755548477 0.4
349.500170230865 0
350.001538991928 0
351.000339746475 0
351.500347614288 0
352.00085401535 0.4
352.501080751419 0
353.50004196167 0
354.001444339752 0
355.000569820404 0
356.000756263733 0.4
357.000424385071 0
357.500487804413 0
358.500278234482 0
359.500559806824 0.4
360.001030921936 0
361.000368833542 0
361.500815153122 0
362.502511739731 0
363.501813173294 0
364.500786781311 0
365.500655174255 0
366.000706672668 0
367.00111746788 0
368.00106883049 0
369.000147104263 0
369.501868247986 0
370.500623464584 0
371.50005865097 0
372.000188589096 0
372.501124620438 0
373.500907421112 0
374.000944852829 0
375.000365257263 0
376.000660419464 0
377.000862598419 0
378.00094628334 0
379.001163721085 0
379.501170635223 0
380.50085568428 0
381.000980377197 0
381.501132965088 0
382.501113653183 0
383.500291347504 0
384.500059604645 0
385.000656843185 0
385.501421451569 0
386.50035738945 0
387.000483512878 0
388.001098155975 0
389.000289440155 0
389.502170562744 0
390.500838756561 0
391.500197410583 0
392.000487565994 0
392.502178668976 0
393.500215291977 0
394.000730037689 0
395.000027179718 0
395.500848293305 0
396.500383138657 0
397.000670671463 0
398.000111579895 0
399.000476121902 0
399.500501871109 0
400.50031208992 0
401.001249313354 0
402.001005649567 0
403.000544786453 0
404.000328540802 0
404.500602006912 0
405.501080036163 0
406.502050161362 0
407.002729892731 0
408.000527620316 0
409.000643014908 0
409.501932859421 0
410.501075744629 0
411.500304222107 0
412.000876188278 0
413.000388383865 0
413.507793188095 0
414.500224113464 0
415.000384569168 0
415.500387191772 0
416.500174283981 0
417.001017332077 0
418.000857353211 0
419.001235961914 0
420.000769376755 0
420.501128196716 0
};
\addlegendentry{Linear X}
\addplot [draw=steelblue64142198, fill=steelblue64142198, mark=*, only marks, mark size=0.8pt]
table{%
x  y
0 0
0.500537157058716 0
1.50030422210693 0
2.00069952011108 0
3.00014472007751 0
3.50020408630371 0
4.00025606155396 0
5.00087523460388 0
6.00020670890808 0
6.50022888183594 0
7.00875544548035 0
8.00016665458679 0
8.50050902366638 0
9.50020837783814 0
10.0005292892456 0
11.0013432502747 0
12.0003266334534 0
12.5004255771637 0
13.5003018379211 0
14.5003416538239 0
15.5010092258453 -0.4
16.5006263256073 0
17.0007317066193 0
18.000189781189 0
18.5002965927124 0
19.0006682872772 -0.4
20.000983953476 0
21.0005874633789 0
21.5007634162903 0
22.0010023117065 0
23.0006463527679 0
24.0002481937408 0
24.5002751350403 0
25.5009179115295 -0.4
26.500077009201 0
27.0002386569977 0
27.5003256797791 0
28.0003914833069 -0.4
28.5007095336914 0
29.5007343292236 0
30.0007495880127 0
31.0008225440979 -0.4
32.000629901886 0
32.5008218288422 0
33.501284122467 -0.4
34.0014226436615 0
35.000598192215 0
36.0022158622742 -0.4
37.0003182888031 0
37.5004880428314 0
38.5008728504181 -0.4
39.500629901886 0
40.5008056163788 0
41.5016801357269 0
42.5007481575012 0
43.001247882843 0
44.0012378692627 0
44.5012984275818 0
45.5005559921265 0
46.0008640289307 -0.4
47.0003938674927 0
47.5004847049713 0
48.000821352005 0
48.5008718967438 -0.4
49.5001955032349 0
50.0002648830414 0
51.0001935958862 0
51.5002348423004 0
52.0013573169708 0
53.0007631778717 0
53.5011560916901 0
54.5004577636719 0
55.5004308223724 0
56.0008578300476 0
57.004269361496 0
58.0006084442139 0
58.5010886192322 0
59.5011060237885 -0.4
60.5015473365784 0
61.0021071434021 0
62.0007176399231 0
62.5011055469513 -0.4
63.001579284668 0
64.0001525878906 0
64.5003499984741 0
65.0005354881287 -0.4
65.5011703968048 0
66.5007307529449 0
67.0007426738739 0
68.0003728866577 -0.4
68.5011973381042 0
69.5018320083618 0
70.5004982948303 0
71.5012817382812 0
72.5019569396973 0
73.5009407997131 0
74.5007450580597 0
75.5007297992706 0
76.5005774497986 0
77.001806974411 -0.4
77.5020849704742 0
78.5006844997406 0
79.5002334117889 0
80.0005855560303 0
80.500757932663 0
81.0011346340179 0
82.0005991458893 0
83.0006217956543 0
84.000955581665 0
84.5009651184082 0
85.501645565033 0
86.5014114379883 0
87.5009407997131 0.4
88.5003743171692 0
89.0006499290466 0
89.5007619857788 0
90.0011620521545 0
91.0005617141724 0
91.5011529922485 0
92.5022065639496 -0.4
93.5013420581818 0
94.5008280277252 0
95.5005128383636 0
96.0006573200226 0
96.5007574558258 0
97.0016615390778 0
98.0002529621124 0
98.5003032684326 -0.4
99.0010786056519 0
99.5013678073883 0
100.501690149307 0
101.501176595688 -0.4
102.001414060593 0
103.000531435013 0
103.500681638718 0
104.000918865204 -0.4
105.001299619675 0
106.000215291977 0
106.500650644302 -0.4
107.500723600388 0
108.00272321701 0
109.000714302063 -0.4
110.000853776932 0
111.000947237015 0
111.501293897629 -0.4
112.500579357147 0
113.001429796219 0
114.001053571701 -0.4
115.001546621323 0
115.502140760422 0
116.502506732941 -0.4
117.500743865967 0
118.001365423203 0
119.000604152679 0
120.0001912117 0
120.500590324402 0
121.001253604889 0
121.501940011978 0
122.500640153885 0
123.00136423111 0
124.000448465347 0
124.501336812973 0
125.500587463379 0
126.500401258469 0
127.000472068787 0
128.000244617462 0
129.001721143723 0
130.001521587372 0
130.502354383469 0
131.500793457031 0
132.000874042511 0
132.501441478729 0
133.500820159912 0
134.002044200897 0
135.00080704689 0
135.503312110901 0
136.500795841217 0
137.501929759979 0
138.500688314438 0
139.500112056732 0
140.001203298569 0
140.501729488373 0
141.501898765564 0
142.500675916672 0
143.500733375549 0
144.001046657562 0
144.502346992493 0
145.50003862381 0
146.000077486038 0
146.500418901443 0
147.000429391861 0
147.501680612564 0
148.500830411911 0
149.000866651535 0
149.501177549362 0
150.500749111176 0
151.000892877579 0
152.000114202499 0
152.500715732574 0
153.001045942307 0
154.000757455826 0
155.0000436306 0
155.500633239746 0
156.500768661499 0
157.500645399094 0
158.000700712204 0
159.001487731934 0
160.000351428986 0
161.00083732605 0
161.500952720642 0
162.001368522644 0
163.000089645386 0
163.501191616058 0
164.001579284668 0
165.00103354454 0
166.000461578369 0
166.500543117523 0
167.501104831696 0
168.001205921173 0
169.000534534454 0
170.000293731689 0
170.500709056854 0
171.000761032104 0
171.501282930374 0
172.500823497772 0
173.500633716583 0
174.002321481705 0
175.000187158585 0
175.501511096954 0
176.500497341156 0
177.500162124634 0
178.001448869705 0
179.00059056282 0
180.000032901764 0
180.501164197922 0
181.501694917679 0
182.50012087822 0
183.500359773636 0
184.000558376312 0
185.000629663467 0
185.509213209152 0
186.501142978668 0
187.500327348709 0
188.001543045044 0
189.001972913742 0
190.001339197159 0
191.001565933228 0
192.000953197479 0
193.000559568405 0
193.500661373138 0
194.001156568527 0
195.00076007843 0
195.501214981079 0
196.501895189285 0
197.50084400177 0
198.500321388245 0
199.001142978668 0
200.000341653824 0
201.000738143921 0
201.500884771347 0
202.500385761261 0
203.000539541245 0
203.500848770142 0
204.500394105911 0
205.001038312912 0.4
206.000507116318 0
206.503072977066 0
207.501348257065 0.4
208.500141859055 0
209.000303268433 0
209.500427246094 0
210.000842094421 0.4
211.000265598297 0
212.000337600708 0
212.502014875412 0.4
213.500596046448 0
214.500525712967 0
215.000726222992 0.4
215.501172065735 0
216.501312971115 0
217.500948667526 0.4
218.500292062759 0
219.508104562759 0
220.500390052795 0
221.001816034317 0
222.000463962555 0
222.501160860062 0.4
223.500628709793 0
224.500069618225 0
225.000569820404 0.4
225.500906705856 0
226.500216007233 0
227.000428438187 0
227.500457763672 0.4
228.500167131424 0
229.000626802444 0
229.500690698624 0
230.000974416733 0.4
230.501062393188 0
231.500087738037 0
232.000176429749 0
232.500327110291 0.4
233.000972032547 0
234.000534772873 0
235.000669240952 0.4
235.500702142715 0
236.500014543533 0
237.000979185104 0
237.50145983696 0.4
238.501532316208 0
239.50069642067 0
240.001160860062 0.4
241.001244306564 0
242.000414848328 0
242.500983715057 0.4
243.001613140106 0
244.000314235687 0
245.000491380692 0.4
245.500836372375 0
246.5015437603 0
247.501244306564 0.4
248.500784873962 0
249.500421047211 0
250.000760555267 0.4
251.000407457352 0
251.500452041626 0
252.000464677811 0
252.500948429108 0.4
253.002500295639 0
254.000530481339 0
254.500808238983 0
255.001309156418 0.4
256.000506877899 0
257.00025510788 0
257.500386714935 0.4
258.000621795654 0
258.501590490341 0
259.500821590424 0
260.001399040222 0.4
260.501612901688 0
261.500648021698 0
262.000682115555 0
262.50110578537 0.4
263.500653743744 0
264.500975847244 0
265.500947475433 0
266.500079154968 0
267.000403881073 0
267.50057721138 0.4
268.000995397568 0
268.50142621994 0
269.50012087822 0
270.001321077347 0.4
271.000476837158 0
272.00044965744 0
272.501322984695 0.4
273.500773429871 0
274.500303983688 0
275.001390457153 0.4
276.000653266907 0
277.000132322311 0
277.500204801559 0.4
278.500857830048 0
279.501056194305 0
280.500266075134 0
281.000410318375 0
282.000366449356 0
282.501162528992 0.4
283.500740528107 0
284.002242088318 0
285.000482082367 0.4
286.000665187836 0
286.501242637634 0
287.500393390656 0
288.501103878021 0
289.500490188599 0
290.500331401825 0
291.000630617142 0
291.501111030579 0
292.001301288605 0
293.001280784607 0
294.000214338303 0
294.501946687698 0
295.500322818756 0
296.001881599426 0
297.000553369522 0
298.000600337982 0
299.000309467316 0
299.500508546829 0
300.501493930817 0
301.001809120178 0
302.000226259232 0
302.50063085556 0
303.500822782516 0
304.500275850296 0
305.000326633453 0
305.500411272049 0
306.003173589706 0
307.000496864319 0
308.000345468521 0
308.500388145447 0
309.50017952919 0
310.000308275223 0
310.500587940216 0
311.001203775406 0
312.000193357468 0
312.500475406647 0
313.500637292862 0
314.000948667526 0
315.000500202179 0
315.500980138779 0
316.001382827759 0
317.000246763229 0
317.500320911407 0
318.001134634018 0
319.000038385391 0
319.500455617905 0
320.004024505615 0
321.000891923904 0
321.504161834717 0
322.500079393387 0
323.000452041626 0
323.50158572197 0
324.500851869583 0
325.001106977463 0
326.00067949295 0
326.500900268555 0
327.500799894333 0
328.50057888031 0
329.500920772552 0
330.500811576843 0
331.50007891655 0
332.000182628632 0
332.500436306 0
333.501048564911 0
334.500749111176 0
335.500452518463 0
336.000545740128 0
336.503156661987 0
337.500595808029 0
338.500977039337 0
339.500162363052 0
340.000273704529 0
340.500313282013 0
341.000378370285 0
342.000531673431 0
343.000079393387 0
343.500497102737 0
344.500225782394 0
345.000953912735 0
346.001004457474 0
347.000339984894 0
347.50062417984 0
348.500755548477 0
349.500170230865 0
350.001538991928 0
351.000339746475 0
351.500347614288 0
352.00085401535 0
352.501080751419 0
353.50004196167 0
354.001444339752 0
355.000569820404 0
356.000756263733 0
357.000424385071 0
357.500487804413 0
358.500278234482 0
359.500559806824 0
360.001030921936 0
361.000368833542 0
361.500815153122 0
362.502511739731 0
363.501813173294 0
364.500786781311 0
365.500655174255 0
366.000706672668 0
367.00111746788 0
368.00106883049 0
369.000147104263 0
369.501868247986 0
370.500623464584 0
371.50005865097 0
372.000188589096 0
372.501124620438 0
373.500907421112 0
374.000944852829 0
375.000365257263 0
376.000660419464 0
377.000862598419 0
378.00094628334 0
379.001163721085 0
379.501170635223 0
380.50085568428 0
381.000980377197 0
381.501132965088 0
382.501113653183 0
383.500291347504 0
384.500059604645 0
385.000656843185 0
385.501421451569 0
386.50035738945 0
387.000483512878 0
388.001098155975 0
389.000289440155 0
389.502170562744 0
390.500838756561 0
391.500197410583 0
392.000487565994 0
392.502178668976 0
393.500215291977 0
394.000730037689 0
395.000027179718 0
395.500848293305 0
396.500383138657 0
397.000670671463 0
398.000111579895 0
399.000476121902 0
399.500501871109 0
400.50031208992 0
401.001249313354 0
402.001005649567 0
403.000544786453 0
404.000328540802 0
404.500602006912 0
405.501080036163 0
406.502050161362 0
407.002729892731 0
408.000527620316 0
409.000643014908 0
409.501932859421 0
410.501075744629 0
411.500304222107 0
412.000876188278 0
413.000388383865 0
413.507793188095 0
414.500224113464 0
415.000384569168 0
415.500387191772 0
416.500174283981 0
417.001017332077 0
418.000857353211 0
419.001235961914 0
420.000769376755 0
420.501128196716 0
};
\addlegendentry{Linear Y}
\addplot [draw=brown1223272, fill=brown1223272, mark=*, only marks, mark size=0.7pt]
table{%
x  y
0 0
0.500537157058716 0
1.50030422210693 0
2.00069952011108 0
3.00014472007751 0
3.50020408630371 0
4.00025606155396 0
5.00087523460388 0
6.00020670890808 0
6.50022888183594 0
7.00875544548035 0
8.00016665458679 0
8.50050902366638 0
9.50020837783814 0
10.0005292892456 0
11.0013432502747 0
12.0003266334534 0
12.5004255771637 0
13.5003018379211 0
14.5003416538239 0
15.5010092258453 0
16.5006263256073 0
17.0007317066193 0
18.000189781189 0
18.5002965927124 0
19.0006682872772 0
20.000983953476 0
21.0005874633789 0
21.5007634162903 0
22.0010023117065 0
23.0006463527679 0
24.0002481937408 0
24.5002751350403 0
25.5009179115295 0
26.500077009201 0
27.0002386569977 0
27.5003256797791 0
28.0003914833069 0
28.5007095336914 0
29.5007343292236 0
30.0007495880127 0
31.0008225440979 0
32.000629901886 0
32.5008218288422 0
33.501284122467 0
34.0014226436615 0
35.000598192215 0
36.0022158622742 0
37.0003182888031 0
37.5004880428314 0
38.5008728504181 0
39.500629901886 0
40.5008056163788 0
41.5016801357269 0
42.5007481575012 0
43.001247882843 0
44.0012378692627 0
44.5012984275818 0
45.5005559921265 0
46.0008640289307 0
47.0003938674927 0
47.5004847049713 0
48.000821352005 0
48.5008718967438 0
49.5001955032349 0
50.0002648830414 -0.5
51.0001935958862 0
51.5002348423004 0
52.0013573169708 0
53.0007631778717 0
53.5011560916901 0
54.5004577636719 0
55.5004308223724 0
56.0008578300476 0
57.004269361496 0
58.0006084442139 0
58.5010886192322 0
59.5011060237885 0
60.5015473365784 0
61.0021071434021 0
62.0007176399231 0
62.5011055469513 0
63.001579284668 0
64.0001525878906 0
64.5003499984741 0
65.0005354881287 0
65.5011703968048 0
66.5007307529449 0
67.0007426738739 0
68.0003728866577 0
68.5011973381042 0
69.5018320083618 0
70.5004982948303 -0.5
71.5012817382812 0
72.5019569396973 0
73.5009407997131 -0.5
74.5007450580597 0
75.5007297992706 0
76.5005774497986 0
77.001806974411 0
77.5020849704742 0
78.5006844997406 0
79.5002334117889 0
80.0005855560303 0
80.500757932663 0
81.0011346340179 0
82.0005991458893 0
83.0006217956543 0
84.000955581665 0
84.5009651184082 0
85.501645565033 0
86.5014114379883 0
87.5009407997131 0
88.5003743171692 0
89.0006499290466 0
89.5007619857788 0
90.0011620521545 0
91.0005617141724 0
91.5011529922485 0
92.5022065639496 0
93.5013420581818 0
94.5008280277252 0
95.5005128383636 0
96.0006573200226 0
96.5007574558258 0
97.0016615390778 0
98.0002529621124 0
98.5003032684326 0
99.0010786056519 0
99.5013678073883 0
100.501690149307 0
101.501176595688 0
102.001414060593 0
103.000531435013 0
103.500681638718 0
104.000918865204 0
105.001299619675 0
106.000215291977 0
106.500650644302 0
107.500723600388 0
108.00272321701 0
109.000714302063 0
110.000853776932 0
111.000947237015 0
111.501293897629 0
112.500579357147 0
113.001429796219 0
114.001053571701 0
115.001546621323 0
115.502140760422 0
116.502506732941 0
117.500743865967 0
118.001365423203 0
119.000604152679 0
120.0001912117 0
120.500590324402 0
121.001253604889 0
121.501940011978 0
122.500640153885 0
123.00136423111 0
124.000448465347 0
124.501336812973 0
125.500587463379 0
126.500401258469 0
127.000472068787 0
128.000244617462 0
129.001721143723 0
130.001521587372 0
130.502354383469 0
131.500793457031 0
132.000874042511 0
132.501441478729 0
133.500820159912 0
134.002044200897 0
135.00080704689 0
135.503312110901 0
136.500795841217 0
137.501929759979 0
138.500688314438 0
139.500112056732 0
140.001203298569 0
140.501729488373 0
141.501898765564 0
142.500675916672 0
143.500733375549 0
144.001046657562 0
144.502346992493 0
145.50003862381 0
146.000077486038 0
146.500418901443 0
147.000429391861 0
147.501680612564 0
148.500830411911 0
149.000866651535 0
149.501177549362 0
150.500749111176 0
151.000892877579 0
152.000114202499 0
152.500715732574 0
153.001045942307 0
154.000757455826 0
155.0000436306 0
155.500633239746 0
156.500768661499 0
157.500645399094 0
158.000700712204 0
159.001487731934 0
160.000351428986 0
161.00083732605 0
161.500952720642 0
162.001368522644 0
163.000089645386 0
163.501191616058 0
164.001579284668 0
165.00103354454 0
166.000461578369 0
166.500543117523 0
167.501104831696 0
168.001205921173 0
169.000534534454 0
170.000293731689 0
170.500709056854 0
171.000761032104 0
171.501282930374 0
172.500823497772 0
173.500633716583 0
174.002321481705 0
175.000187158585 0
175.501511096954 0
176.500497341156 0
177.500162124634 0
178.001448869705 0
179.00059056282 0
180.000032901764 0
180.501164197922 0
181.501694917679 0
182.50012087822 0
183.500359773636 0
184.000558376312 0
185.000629663467 0
185.509213209152 0
186.501142978668 0
187.500327348709 0
188.001543045044 0
189.001972913742 0
190.001339197159 0
191.001565933228 0
192.000953197479 0
193.000559568405 0
193.500661373138 0
194.001156568527 0
195.00076007843 0
195.501214981079 0
196.501895189285 0
197.50084400177 0
198.500321388245 0
199.001142978668 0
200.000341653824 0
201.000738143921 0
201.500884771347 0
202.500385761261 0
203.000539541245 0
203.500848770142 0
204.500394105911 0
205.001038312912 0
206.000507116318 0
206.503072977066 0
207.501348257065 0
208.500141859055 0
209.000303268433 0
209.500427246094 0
210.000842094421 0
211.000265598297 0
212.000337600708 0
212.502014875412 0
213.500596046448 0
214.500525712967 0
215.000726222992 0
215.501172065735 0
216.501312971115 0
217.500948667526 0
218.500292062759 0
219.508104562759 0
220.500390052795 0
221.001816034317 0
222.000463962555 0
222.501160860062 0
223.500628709793 0
224.500069618225 0
225.000569820404 0
225.500906705856 0
226.500216007233 0
227.000428438187 0
227.500457763672 0
228.500167131424 0
229.000626802444 0
229.500690698624 0
230.000974416733 0
230.501062393188 0
231.500087738037 0
232.000176429749 0
232.500327110291 0
233.000972032547 0
234.000534772873 0
235.000669240952 0
235.500702142715 0
236.500014543533 0
237.000979185104 0
237.50145983696 0
238.501532316208 0
239.50069642067 0
240.001160860062 0
241.001244306564 0
242.000414848328 0
242.500983715057 0
243.001613140106 0
244.000314235687 0
245.000491380692 0
245.500836372375 0
246.5015437603 0
247.501244306564 0
248.500784873962 0
249.500421047211 0
250.000760555267 0
251.000407457352 0
251.500452041626 0
252.000464677811 0
252.500948429108 0
253.002500295639 0
254.000530481339 0
254.500808238983 0
255.001309156418 0
256.000506877899 0
257.00025510788 0
257.500386714935 0
258.000621795654 0
258.501590490341 0
259.500821590424 0
260.001399040222 0
260.501612901688 0
261.500648021698 0
262.000682115555 0
262.50110578537 0
263.500653743744 0
264.500975847244 0
265.500947475433 0
266.500079154968 0
267.000403881073 0
267.50057721138 0
268.000995397568 0
268.50142621994 0
269.50012087822 0
270.001321077347 0
271.000476837158 0
272.00044965744 0
272.501322984695 0
273.500773429871 0
274.500303983688 0
275.001390457153 0
276.000653266907 0
277.000132322311 0
277.500204801559 0
278.500857830048 0
279.501056194305 0
280.500266075134 0
281.000410318375 0
282.000366449356 0
282.501162528992 0
283.500740528107 0
284.002242088318 0
285.000482082367 0
286.000665187836 0
286.501242637634 0
287.500393390656 0
288.501103878021 0
289.500490188599 0
290.500331401825 0
291.000630617142 0
291.501111030579 0
292.001301288605 0
293.001280784607 0
294.000214338303 0
294.501946687698 0
295.500322818756 0
296.001881599426 0
297.000553369522 0
298.000600337982 0
299.000309467316 0
299.500508546829 0
300.501493930817 0
301.001809120178 0
302.000226259232 0
302.50063085556 0
303.500822782516 0
304.500275850296 0
305.000326633453 0
305.500411272049 0
306.003173589706 0
307.000496864319 0
308.000345468521 0
308.500388145447 0
309.50017952919 0
310.000308275223 0
310.500587940216 0
311.001203775406 0
312.000193357468 0
312.500475406647 0
313.500637292862 0
314.000948667526 0
315.000500202179 0
315.500980138779 0
316.001382827759 0
317.000246763229 0
317.500320911407 0
318.001134634018 0
319.000038385391 0
319.500455617905 0
320.004024505615 0
321.000891923904 0
321.504161834717 0
322.500079393387 0
323.000452041626 0
323.50158572197 0
324.500851869583 0
325.001106977463 0
326.00067949295 0
326.500900268555 0
327.500799894333 0
328.50057888031 0
329.500920772552 0
330.500811576843 0
331.50007891655 0
332.000182628632 0
332.500436306 0
333.501048564911 0
334.500749111176 0
335.500452518463 0
336.000545740128 0
336.503156661987 0
337.500595808029 0
338.500977039337 0
339.500162363052 0
340.000273704529 0
340.500313282013 0
341.000378370285 0
342.000531673431 0
343.000079393387 0
343.500497102737 0
344.500225782394 0
345.000953912735 0
346.001004457474 0
347.000339984894 0
347.50062417984 0
348.500755548477 0
349.500170230865 0
350.001538991928 0
351.000339746475 0
351.500347614288 0
352.00085401535 0
352.501080751419 0
353.50004196167 0
354.001444339752 0
355.000569820404 0
356.000756263733 0
357.000424385071 0
357.500487804413 0
358.500278234482 0
359.500559806824 0
360.001030921936 0
361.000368833542 0
361.500815153122 0
362.502511739731 0
363.501813173294 0
364.500786781311 0
365.500655174255 0
366.000706672668 0
367.00111746788 0
368.00106883049 0.5
369.000147104263 0
369.501868247986 0
370.500623464584 0.5
371.50005865097 0
372.000188589096 0
372.501124620438 0
373.500907421112 0
374.000944852829 0.5
375.000365257263 0
376.000660419464 0
377.000862598419 0
378.00094628334 0.5
379.001163721085 0
379.501170635223 0
380.50085568428 0
381.000980377197 0
381.501132965088 0
382.501113653183 0
383.500291347504 0.5
384.500059604645 0
385.000656843185 0
385.501421451569 0
386.50035738945 0
387.000483512878 0
388.001098155975 0.5
389.000289440155 0
389.502170562744 0
390.500838756561 0.5
391.500197410583 0
392.000487565994 0
392.502178668976 0
393.500215291977 -0.5
394.000730037689 0
395.000027179718 0
395.500848293305 -0.5
396.500383138657 0
397.000670671463 0
398.000111579895 -0.5
399.000476121902 0
399.500501871109 0
400.50031208992 0
401.001249313354 0
402.001005649567 0
403.000544786453 0
404.000328540802 0
404.500602006912 0
405.501080036163 -0.5
406.502050161362 0
407.002729892731 0
408.000527620316 0
409.000643014908 0
409.501932859421 0
410.501075744629 0
411.500304222107 0
412.000876188278 -0.5
413.000388383865 0
413.507793188095 0
414.500224113464 -0.5
415.000384569168 0
415.500387191772 0
416.500174283981 -0.5
417.001017332077 0
418.000857353211 0
419.001235961914 -0.5
420.000769376755 0
420.501128196716 0
};
\addlegendentry{Linear Z}
\draw (axis cs:425,0.5) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=270.0
]{Linear and Angular Positions of Robot Over Time (Tello Cmd Vel)};
\end{groupplot}

\end{tikzpicture}


==> graphs/each_class_accuracy.tex <==
% \documentclass{standalone}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \DeclareUnicodeCharacter{2212}{−}
% \usepgfplotslibrary{groupplots,dateplot}
% \usetikzlibrary{patterns,shapes.arrows}
% \pgfplotsset{compat=newest}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

 
    \definecolor{color1}{rgb}{0.0, 0.25, 0.42}
    \definecolor{color2}{rgb}{0.21, 0.46, 0.53}
    \definecolor{color3}{rgb}{0.56, 0.74, 0.56}    % \definecolor{color3}{rgb}
    
    
    \begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=gray,
    },
    legend pos=south east,
    tick align=outside,
    tick pos=left,
    x grid style={white!90!black},
    xlabel={Class Labels},
    xmin=-0.5, xmax=8.5,
    xtick={0,1,2,3,4,5,6,7,8},
    xticklabels={0, 1,2,3,4,5,6,7,8},
    xtick style={color=black},
    y grid style={white!90!black},
    ylabel={Accuracies},
    ymajorgrids,
    ymin=0, ymax=1.05,
    yminorgrids,
    ytick style={color=black}
    ]
    % KNN
    % \draw[draw=none,fill=color1] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.775);
    % \draw[draw=none,fill=color1] (axis cs:0.625,0) rectangle (axis cs:0.875,0.8525);
    % \draw[draw=none,fill=color1] (axis cs:1.625,0) rectangle (axis cs:1.875,0.91);
    % \draw[draw=none,fill=color1] (axis cs:2.625,0) rectangle (axis cs:2.875,0.9925);
    % \draw[draw=none,fill=color1] (axis cs:3.625,0) rectangle (axis cs:3.875,1);
    % \draw[draw=none,fill=color1] (axis cs:4.625,0) rectangle (axis cs:4.875,0.94);
    % \draw[draw=none,fill=color1] (axis cs:5.625,0) rectangle (axis cs:5.875,0.9925);
    % \draw[draw=none,fill=color1] (axis cs:6.625,0) rectangle (axis cs:6.875,1);
    % \draw[draw=none,fill=color1] (axis cs:7.625,0) rectangle (axis cs:7.875,0.815);
    \draw[draw=none,fill=color1] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.4575);
    \draw[draw=none,fill=color1] (axis cs:0.625,0) rectangle (axis cs:0.875,1.0);
    \draw[draw=none,fill=color1] (axis cs:1.625,0) rectangle (axis cs:1.875,0.23);
    \draw[draw=none,fill=color1] (axis cs:2.625,0) rectangle (axis cs:2.875,0.98);
    \draw[draw=none,fill=color1] (axis cs:3.625,0) rectangle (axis cs:3.875,0.99);
    \draw[draw=none,fill=color1] (axis cs:4.625,0) rectangle (axis cs:4.875,0.9775);
    \draw[draw=none,fill=color1] (axis cs:5.625,0) rectangle (axis cs:5.875,0.985);
    \draw[draw=none,fill=color1] (axis cs:6.625,0) rectangle (axis cs:6.875,0.5575);
    \draw[draw=none,fill=color1] (axis cs:7.625,0) rectangle (axis cs:7.875,0.8975);
    
    \addlegendimage{ybar,ybar legend,draw=none,fill=color1}
    \addlegendentry{KNN}
    
    % SVM
    % \draw[draw=none,fill=color2] (axis cs:-0.125,0) rectangle (axis cs:0.125,1);
    % \draw[draw=none,fill=color2] (axis cs:0.875,0) rectangle (axis cs:1.125,1);
    % \draw[draw=none,fill=color2] (axis cs:1.875,0) rectangle (axis cs:2.125,0.99);
    % \draw[draw=none,fill=color2] (axis cs:2.875,0) rectangle (axis cs:3.125,0.96);
    % \draw[draw=none,fill=color2] (axis cs:3.875,0) rectangle (axis cs:4.125,0.99);
    % \draw[draw=none,fill=color2] (axis cs:4.875,0) rectangle (axis cs:5.125,0.93);
    % \draw[draw=none,fill=color2] (axis cs:5.875,0) rectangle (axis cs:6.125,1);
    % \draw[draw=none,fill=color2] (axis cs:6.875,0) rectangle (axis cs:7.125,1);
    % \draw[draw=none,fill=color2] (axis cs:7.875,0) rectangle (axis cs:8.125,0.88);
    \draw[draw=none,fill=color2] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.9525);
    \draw[draw=none,fill=color2] (axis cs:0.875,0) rectangle (axis cs:1.125,1.0);
    \draw[draw=none,fill=color2] (axis cs:1.875,0) rectangle (axis cs:2.125,0.9675);
    \draw[draw=none,fill=color2] (axis cs:2.875,0) rectangle (axis cs:3.125,0.955);
    \draw[draw=none,fill=color2] (axis cs:3.875,0) rectangle (axis cs:4.125,0.9875);
    \draw[draw=none,fill=color2] (axis cs:4.875,0) rectangle (axis cs:5.125,1.0);
    \draw[draw=none,fill=color2] (axis cs:5.875,0) rectangle (axis cs:6.125,1.0);
    \draw[draw=none,fill=color2] (axis cs:6.875,0) rectangle (axis cs:7.125,1.0);
    \draw[draw=none,fill=color2] (axis cs:7.875,0) rectangle (axis cs:8.125,0.7725);
    
    \addlegendimage{ybar,ybar legend,draw=none,fill=color2}
    \addlegendentry{SVM}
    
    % MLP
    % \draw[draw=none,fill=color3] (axis cs:0.125,0) rectangle (axis cs:0.375,1);
    % \draw[draw=none,fill=color3] (axis cs:1.125,0) rectangle (axis cs:1.375,1);
    % \draw[draw=none,fill=color3] (axis cs:2.125,0) rectangle (axis cs:2.375,0.99);
    % \draw[draw=none,fill=color3] (axis cs:3.125,0) rectangle (axis cs:3.375,0.4225);
    % \draw[draw=none,fill=color3] (axis cs:4.125,0) rectangle (axis cs:4.375,0.8675);
    % \draw[draw=none,fill=color3] (axis cs:5.125,0) rectangle (axis cs:5.375,1);
    % \draw[draw=none,fill=color3] (axis cs:6.125,0) rectangle (axis cs:6.375,1);
    % \draw[draw=none,fill=color3] (axis cs:7.125,0) rectangle (axis cs:7.375,1);
    % \draw[draw=none,fill=color3] (axis cs:8.125,0) rectangle (axis cs:8.375,0.8375);
    \draw[draw=none,fill=color3] (axis cs:0.125,0) rectangle (axis cs:0.375,0.34);
    \draw[draw=none,fill=color3] (axis cs:1.125,0) rectangle (axis cs:1.375,1.0);
    \draw[draw=none,fill=color3] (axis cs:2.125,0) rectangle (axis cs:2.375,0.8475);
    \draw[draw=none,fill=color3] (axis cs:3.125,0) rectangle (axis cs:3.375,1.0);
    \draw[draw=none,fill=color3] (axis cs:4.125,0) rectangle (axis cs:4.375,0.9625);
    \draw[draw=none,fill=color3] (axis cs:5.125,0) rectangle (axis cs:5.375,0.98);
    \draw[draw=none,fill=color3] (axis cs:6.125,0) rectangle (axis cs:6.375,1.0);
    \draw[draw=none,fill=color3] (axis cs:7.125,0) rectangle (axis cs:7.375,1.0);
    \draw[draw=none,fill=color3] (axis cs:8.125,0) rectangle (axis cs:8.375,0.8875);
    
    \addlegendimage{ybar,ybar legend,draw=none,fill=color3}
    \addlegendentry{MLP}
    \end{axis}

\end{tikzpicture}


==> graphs/each_class_balanced_accuracy.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{skyblue}{RGB}{135,206,235}

\definecolor{color1}{rgb}{0.0, 0.25, 0.42}
\definecolor{color2}{rgb}{0.21, 0.46, 0.53}
\definecolor{color3}{rgb}{0.56, 0.74, 0.56}    % \definecolor{color3}{rgb}
    

\begin{axis}[
% tick align=outside,
% tick pos=left,
% title={Balanced Accuracy for Each Class},
% x grid style={darkgray176},
% xlabel={Class},
% xmin=-0.5625, xmax=9.0625,
% xtick style={color=black},
% xtick={0.25,1.25,2.25,3.25,4.25,5.25,6.25,7.25,8.25},
% xticklabels={Class 0,Class 1,Class 2,Class 3,Class 4,Class 5,Class 6,Class 7,Class 8},
% y grid style={darkgray176},
% ylabel={Balanced Accuracy},
% ymin=0, ymax=1,
% ytick style={color=black}
    width=\figurewidth,
    height=\figureheight,
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=gray,
    },
    legend pos=south east,
    tick align=outside,
    tick pos=left,
    x grid style={white!90!black},
    xlabel={Class Labels},
    xmin=-0.5, xmax=8.5,
    xtick={0,1,2,3,4,5,6,7,8},
    xticklabels={0, 1,2,3,4,5,6,7,8},
    xtick style={color=black},
    y grid style={white!90!black},
    ylabel={Balance Accuracy},
    ymajorgrids,
    ymin=0, ymax=1.05,
    yminorgrids,
    ytick style={color=black}
]
% \draw[draw=none,fill=skyblue] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.7278125);

% \draw[draw=none,fill=skyblue] (axis cs:0.875,0) rectangle (axis cs:1.125,0.998125);
% \draw[draw=none,fill=skyblue] (axis cs:1.875,0) rectangle (axis cs:2.125,0.61171875);
% \draw[draw=none,fill=skyblue] (axis cs:2.875,0) rectangle (axis cs:3.125,0.98984375);
% \draw[draw=none,fill=skyblue] (axis cs:3.875,0) rectangle (axis cs:4.125,0.94765625);
% \draw[draw=none,fill=skyblue] (axis cs:4.875,0) rectangle (axis cs:5.125,0.9534375);
% \draw[draw=none,fill=skyblue] (axis cs:5.875,0) rectangle (axis cs:6.125,0.9925);
% \draw[draw=none,fill=skyblue] (axis cs:6.875,0) rectangle (axis cs:7.125,0.775);
% \draw[draw=none,fill=skyblue] (axis cs:7.875,0) rectangle (axis cs:8.125,0.92109375);
% \draw[draw=none,fill=orange] (axis cs:0.125,0) rectangle (axis cs:0.375,0.9734375);
\draw[draw=none,fill=color1] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.7278125);
\draw[draw=none,fill=color1] (axis cs:0.625,0) rectangle (axis cs:0.875,0.9981249999999999);
\draw[draw=none,fill=color1] (axis cs:1.625,0) rectangle (axis cs:1.875,0.61171875);
\draw[draw=none,fill=color1] (axis cs:2.625,0) rectangle (axis cs:2.875,0.9898437499999999);
\draw[draw=none,fill=color1] (axis cs:3.625,0) rectangle (axis cs:3.875,0.94765625);
\draw[draw=none,fill=color1] (axis cs:4.625,0) rectangle (axis cs:4.875,0.9534374999999999);
\draw[draw=none,fill=color1] (axis cs:5.625,0) rectangle (axis cs:5.875,0.9924999999999999);
\draw[draw=none,fill=color1] (axis cs:6.625,0) rectangle (axis cs:6.875,0.775);
\draw[draw=none,fill=color1] (axis cs:7.625,0) rectangle (axis cs:7.875,0.92109375);

\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{KNN}


% \draw[draw=none,fill=orange] (axis cs:1.125,0) rectangle (axis cs:1.375,1);
% \draw[draw=none,fill=orange] (axis cs:2.125,0) rectangle (axis cs:2.375,0.97265625);
% \draw[draw=none,fill=orange] (axis cs:3.125,0) rectangle (axis cs:3.375,0.97453125);
% \draw[draw=none,fill=orange] (axis cs:4.125,0) rectangle (axis cs:4.375,0.99171875);
% \draw[draw=none,fill=orange] (axis cs:5.125,0) rectangle (axis cs:5.375,1);
% \draw[draw=none,fill=orange] (axis cs:6.125,0) rectangle (axis cs:6.375,1);
% \draw[draw=none,fill=orange] (axis cs:7.125,0) rectangle (axis cs:7.375,0.99609375);
% \draw[draw=none,fill=orange] (axis cs:8.125,0) rectangle (axis cs:8.375,0.88625);
% \draw[draw=none,fill=green] (axis cs:0.375,0) rectangle (axis cs:0.625,0.67);
\draw[draw=none,fill=color2] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.9734375);
\draw[draw=none,fill=color2] (axis cs:0.875,0) rectangle (axis cs:1.125,1.0);
\draw[draw=none,fill=color2] (axis cs:1.875,0) rectangle (axis cs:2.125,0.97265625);
\draw[draw=none,fill=color2] (axis cs:2.875,0) rectangle (axis cs:3.125,0.97453125);
\draw[draw=none,fill=color2] (axis cs:3.875,0) rectangle (axis cs:4.125,0.99171875);
\draw[draw=none,fill=color2] (axis cs:4.875,0) rectangle (axis cs:5.125,1.0);
\draw[draw=none,fill=color2] (axis cs:5.875,0) rectangle (axis cs:6.125,1.0);
\draw[draw=none,fill=color2] (axis cs:6.875,0) rectangle (axis cs:7.125,0.99609375);
\draw[draw=none,fill=color2] (axis cs:7.875,0) rectangle (axis cs:8.125,0.88625);

\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{MLP}


% \draw[draw=none,fill=green] (axis cs:1.375,0) rectangle (axis cs:1.625,0.99875);
% \draw[draw=none,fill=green] (axis cs:2.375,0) rectangle (axis cs:2.625,0.91828125);
% \draw[draw=none,fill=green] (axis cs:3.375,0) rectangle (axis cs:3.625,0.95875);
% \draw[draw=none,fill=green] (axis cs:4.375,0) rectangle (axis cs:4.625,0.97984375);
% \draw[draw=none,fill=green] (axis cs:5.375,0) rectangle (axis cs:5.625,0.99);
% \draw[draw=none,fill=green] (axis cs:6.375,0) rectangle (axis cs:6.625,1);
% \draw[draw=none,fill=green] (axis cs:7.375,0) rectangle (axis cs:7.625,0.98796875);
% \draw[draw=none,fill=green] (axis cs:8.375,0) rectangle (axis cs:8.625,0.94375);
\draw[draw=none,fill=color3] (axis cs:0.125,0) rectangle (axis cs:0.375,0.67);
\draw[draw=none,fill=color3] (axis cs:1.125,0) rectangle (axis cs:1.375,0.99875);
\draw[draw=none,fill=color3] (axis cs:2.125,0) rectangle (axis cs:2.375,0.9182812499999999);
\draw[draw=none,fill=color3] (axis cs:3.125,0) rectangle (axis cs:3.375,0.95875);
\draw[draw=none,fill=color3] (axis cs:4.125,0) rectangle (axis cs:4.375,0.97984375);
\draw[draw=none,fill=color3] (axis cs:5.125,0) rectangle (axis cs:5.375,0.99);
\draw[draw=none,fill=color3] (axis cs:6.125,0) rectangle (axis cs:6.375,1.0);
\draw[draw=none,fill=color3] (axis cs:7.125,0) rectangle (axis cs:7.375,0.9879687500000001);
\draw[draw=none,fill=color3] (axis cs:8.125,0) rectangle (axis cs:8.375,0.94375);

\addlegendimage{ybar,ybar legend,draw=none,fill=color3}
\addlegendentry{SVM}
\end{axis}

\end{tikzpicture}


==> graphs/each_class_f1_score.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{skyblue}{RGB}{135,206,235}

\definecolor{color1}{rgb}{0.0, 0.25, 0.42}
\definecolor{color2}{rgb}{0.21, 0.46, 0.53}
\definecolor{color3}{rgb}{0.56, 0.74, 0.56}    % \definecolor{color3}{rgb}

\begin{axis}[
    width=\figurewidth,
    height=\figureheight,
    axis line style={white},
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=gray,
    },
    legend pos=south east,
    tick align=outside,
    tick pos=left,
    x grid style={white!90!black},
    xlabel={Class Labels},
    xmin=-0.5, xmax=8.5,
    xtick={0,1,2,3,4,5,6,7,8},
    xticklabels={0, 1,2,3,4,5,6,7,8},
    xtick style={color=black},
    y grid style={white!90!black},
    ylabel={$F_{1}$ score},
    ymajorgrids,
    ymin=0, ymax=1.05,
    yminorgrids,
    ytick style={color=black}
% tick align=outside,
% tick pos=left,
% title={F1 Score for Each Class},
% x grid style={darkgray176},
% xlabel={Class labels},
% xmin=-0.5625, xmax=9.0625,
% xtick style={color=black},
% xtick={0.25,1.25,2.25,3.25,4.25,5.25,6.25,7.25,8.25},
% xticklabels={Class 0,Class 1,Class 2,Class 3,Class 4,Class 5,Class 6,Class 7,Class 8},
% y grid style={darkgray176},
% ylabel={F1 Score},
% ymin=0, ymax=1,
% ytick style={color=black}
]
% \draw[draw=none,fill=skyblue] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.621392190152801);

\draw[draw=none,fill=color1] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.6213921901528013);
\draw[draw=none,fill=color1] (axis cs:0.625,0) rectangle (axis cs:0.875,0.9852216748768473);
\draw[draw=none,fill=color1] (axis cs:1.625,0) rectangle (axis cs:1.875,0.3586744639376218);
\draw[draw=none,fill=color1] (axis cs:2.625,0) rectangle (axis cs:2.875,0.9886506935687264);
\draw[draw=none,fill=color1] (axis cs:3.625,0) rectangle (axis cs:3.875,0.7206551410373065);
\draw[draw=none,fill=color1] (axis cs:4.625,0) rectangle (axis cs:4.875,0.768928220255654);
\draw[draw=none,fill=color1] (axis cs:5.625,0) rectangle (axis cs:5.875,0.9924433249370278);
\draw[draw=none,fill=color1] (axis cs:6.625,0) rectangle (axis cs:6.875,0.6893353941267387);
\draw[draw=none,fill=color1] (axis cs:7.625,0) rectangle (axis cs:7.875,0.7670940170940171);

\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{KNN}


\draw[draw=none,fill=color2] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.9536921151439299);
\draw[draw=none,fill=color2] (axis cs:0.875,0) rectangle (axis cs:1.125,1.0);
\draw[draw=none,fill=color2] (axis cs:1.875,0) rectangle (axis cs:2.125,0.9020979020979021);
\draw[draw=none,fill=color2] (axis cs:2.875,0) rectangle (axis cs:3.125,0.9538077403245941);
\draw[draw=none,fill=color2] (axis cs:3.875,0) rectangle (axis cs:4.125,0.9777227722772278);
\draw[draw=none,fill=color2] (axis cs:4.875,0) rectangle (axis cs:5.125,1.0);
\draw[draw=none,fill=color2] (axis cs:5.875,0) rectangle (axis cs:6.125,1.0);
\draw[draw=none,fill=color2] (axis cs:6.875,0) rectangle (axis cs:7.125,0.9696969696969697);
\draw[draw=none,fill=color2] (axis cs:7.875,0) rectangle (axis cs:8.125,0.8716502115655853);

\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
\addlegendentry{MLP}

\draw[draw=none,fill=color3] (axis cs:0.125,0) rectangle (axis cs:0.375,0.5074626865671642);
\draw[draw=none,fill=color3] (axis cs:1.125,0) rectangle (axis cs:1.375,0.99009900990099);
\draw[draw=none,fill=color3] (axis cs:2.125,0) rectangle (axis cs:2.375, 0.875968992248062);
\draw[draw=none,fill=color3] (axis cs:3.125,0) rectangle (axis cs:3.375,0.7518796992481204);
\draw[draw=none,fill=color3] (axis cs:4.125,0) rectangle (axis cs:4.375,0.9697732997481108);
\draw[draw=none,fill=color3] (axis cs:5.125,0) rectangle (axis cs:5.375,0.98989898989899);
\draw[draw=none,fill=color3] (axis cs:6.125,0) rectangle (axis cs:6.375,1.0);
\draw[draw=none,fill=color3] (axis cs:7.125,0) rectangle (axis cs:7.375,0.9122006841505131);
\draw[draw=none,fill=color3] (axis cs:8.125,0) rectangle (axis cs:8.375,0.9403973509933775);

\addlegendimage{ybar,ybar legend,draw=none,fill=color3}
\addlegendentry{SVM}


\end{axis}

\end{tikzpicture}


==> graphs/knn_confusion_matrix.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Predicted Label},
xmin=0, xmax=9,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabels={0,1,2,3,4,5,6,7,8},
y dir=reverse,
y grid style={darkgray176},
ylabel={True Label},
ymin=0, ymax=9,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0},
yticklabels={0,1,2,3,4,5,6,7,8}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=9, ymax=0] {graphs/knn_confusion_matrix-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{183};
\draw (axis cs:1.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:2.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:3.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:4.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:5.5,0.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{217};
\draw (axis cs:6.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:7.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:8.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:0.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:1.5,1.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{400};
\draw (axis cs:2.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:3.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:4.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:5.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:6.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:7.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:8.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:0.5,2.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:1.5,2.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:2.5,2.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{92};
\draw (axis cs:3.5,2.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:4.5,2.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{303};
\draw (axis cs:5.5,2.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{2};
\draw (axis cs:6.5,2.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:7.5,2.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{3};
\draw (axis cs:8.5,2.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:0.5,3.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{1};
\draw (axis cs:1.5,3.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:2.5,3.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:3.5,3.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{392};
\draw (axis cs:4.5,3.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:5.5,3.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{7};
\draw (axis cs:6.5,3.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:7.5,3.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:8.5,3.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:0.5,4.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:1.5,4.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:2.5,4.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:3.5,4.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:4.5,4.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{396};
\draw (axis cs:5.5,4.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:6.5,4.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:7.5,4.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{4};
\draw (axis cs:8.5,4.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:0.5,5.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:1.5,5.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{6};
\draw (axis cs:2.5,5.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{3};
\draw (axis cs:3.5,5.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:4.5,5.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:5.5,5.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{391};
\draw (axis cs:6.5,5.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:7.5,5.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:8.5,5.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:0.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{5};
\draw (axis cs:1.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:2.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:3.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{1};
\draw (axis cs:4.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:5.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:6.5,6.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{394};
\draw (axis cs:7.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:8.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:0.5,7.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:1.5,7.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:2.5,7.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:3.5,7.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:4.5,7.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:5.5,7.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:6.5,7.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:7.5,7.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{223};
\draw (axis cs:8.5,7.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{177};
\draw (axis cs:0.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:1.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{6};
\draw (axis cs:2.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{18};
\draw (axis cs:3.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:4.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:5.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:6.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0};
\draw (axis cs:7.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{17};
\draw (axis cs:8.5,8.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{359};
\end{axis}

\end{tikzpicture}


==> graphs/knn_each_class_accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{skyblue}{RGB}{135,206,235}

\begin{axis}[
% height=\figureheight,
% width=\figurewidth,
axis line style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xmajorgrids,
xlabel={Class labels},
ylabel={Accuracy},
xmin=-0.5, xmax=9,
xtick style={color=black},
y grid style={white!90!black},
% ymajorgrids,
ymin=0, ymax=1.02,
ytick style={color=black}
]
\draw[draw=none,fill=skyblue] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.775);
\draw[draw=none,fill=skyblue] (axis cs:0.6,0) rectangle (axis cs:1.4,0.8525);
\draw[draw=none,fill=skyblue] (axis cs:1.6,0) rectangle (axis cs:2.4,0.91);
\draw[draw=none,fill=skyblue] (axis cs:2.6,0) rectangle (axis cs:3.4,0.9925);
\draw[draw=none,fill=skyblue] (axis cs:3.6,0) rectangle (axis cs:4.4,1);
\draw[draw=none,fill=skyblue] (axis cs:4.6,0) rectangle (axis cs:5.4,0.94);
\draw[draw=none,fill=skyblue] (axis cs:5.6,0) rectangle (axis cs:6.4,0.9925);
\draw[draw=none,fill=skyblue] (axis cs:6.6,0) rectangle (axis cs:7.4,1);
\draw[draw=none,fill=skyblue] (axis cs:7.6,0) rectangle (axis cs:8.4,0.815);
\end{axis}

\end{tikzpicture}


==> graphs/main_table.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.4cm, vertical sep=2cm}, width=4cm, height=10cm]
\nextgroupplot[
axis x line=top,
tick align=outside,
title={5nodes},
title style={yshift=2em},
x grid style={darkgray176},
xmin=0, xmax=3,
xtick pos=right,
% xtick style={color=black},
xtick style={draw=none}, 
xtick={0.5,1.5,2.5},
xticklabels={KNN,SVM,MLP},
y dir=reverse,
ymin=0, ymax=9,
% ytick pos=left
axis line style={draw=none},  % Removes the axis lines
% tick style={draw=none},  % Ensures no ticks are drawn
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3, ymin=9, ymax=0] {graphs/main_table-008.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.78};
\draw (axis cs:1.5,0.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2.5,0.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:0.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.85};
\draw (axis cs:1.5,1.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2.5,1.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:0.5,2.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.91};
\draw (axis cs:1.5,2.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2.5,2.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:0.5,3.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:1.5,3.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.96};
\draw (axis cs:2.5,3.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.42};
\draw (axis cs:0.5,4.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1.5,4.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2.5,4.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:0.5,5.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.94};
\draw (axis cs:1.5,5.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.93};
\draw (axis cs:2.5,5.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:0.5,6.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:1.5,6.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2.5,6.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:0.5,7.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1.5,7.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2.5,7.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:0.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.82};
\draw (axis cs:1.5,8.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.88};
\draw (axis cs:2.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.84};

\nextgroupplot[
axis x line=top,
tick align=outside,
title={4nodes},
title style={yshift=2em},
x grid style={darkgray176},
xmin=0, xmax=3,
xtick pos=right,
% xtick style={color=black},
xtick style={draw=none}, 
xtick={0.5,1.5,2.5},
xticklabels={KNN,SVM,MLP},
y dir=reverse,
ymin=0, ymax=9,
axis line style={draw=none},  % Removes the axis lines
% ytick pos=left
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3, ymin=9, ymax=0] {graphs/main_table-009.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.34};
\draw (axis cs:1.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.33};
\draw (axis cs:2.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.25};
\draw (axis cs:0.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.52};
\draw (axis cs:1.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.57};
\draw (axis cs:2.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.53};
\draw (axis cs:0.5,2.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.97};
\draw (axis cs:1.5,2.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.98};
\draw (axis cs:2.5,2.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.83};
\draw (axis cs:0.5,3.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:1.5,3.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2.5,3.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:0.5,4.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1.5,4.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2.5,4.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:0.5,5.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.91};
\draw (axis cs:1.5,5.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.91};
\draw (axis cs:2.5,5.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.94};
\draw (axis cs:0.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.49};
\draw (axis cs:1.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.57};
\draw (axis cs:2.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.57};
\draw (axis cs:0.5,7.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:1.5,7.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:2.5,7.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{1.00};
\draw (axis cs:0.5,8.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.89};
\draw (axis cs:1.5,8.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.95};
\draw (axis cs:2.5,8.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.99};

\nextgroupplot[
axis x line=top,
tick align=outside,
title={3nodes},
title style={yshift=2em},
x grid style={darkgray176},
xmin=0, xmax=3,
xtick pos=right,
% xtick style={color=black},
xtick style={draw=none}, 
xtick={0.5,1.5,2.5},
xticklabels={KNN,SVM,MLP},
y dir=reverse,
ymin=0, ymax=9,
axis line style={draw=none},  % Removes the axis lines
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3, ymin=9, ymax=0] {graphs/main_table-010.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.36};
\draw (axis cs:1.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.42};
\draw (axis cs:2.5,0.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.45};
\draw (axis cs:0.5,1.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.96};
\draw (axis cs:1.5,1.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:2.5,1.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.92};
\draw (axis cs:0.5,2.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.18};
\draw (axis cs:1.5,2.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.14};
\draw (axis cs:2.5,2.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.03};
\draw (axis cs:0.5,3.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.98};
\draw (axis cs:1.5,3.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:2.5,3.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.99};
\draw (axis cs:0.5,4.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.25};
\draw (axis cs:1.5,4.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.10};
\draw (axis cs:2.5,4.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:0.5,5.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.86};
\draw (axis cs:1.5,5.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:2.5,5.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.94};
\draw (axis cs:0.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.32};
\draw (axis cs:1.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.31};
\draw (axis cs:2.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.37};
\draw (axis cs:0.5,7.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.44};
\draw (axis cs:1.5,7.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.27};
\draw (axis cs:2.5,7.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.54};
\draw (axis cs:0.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.51};
\draw (axis cs:1.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.46};
\draw (axis cs:2.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.59};

\nextgroupplot[
axis x line=top,
axis y line=right,
colorbar,
colorbar style={
    ylabel={},
    draw=none,           % Removes the border of the color bar
    major tick length=0, % Removes the major ticks
    minor tick length=0, % Removes the minor ticks
    tick style={draw=none} % Ensures no ticks are drawn
},
% colormap={mymap}{[1pt]
%   rgb(0pt)=(0.2298057,0.298717966,0.753683153);
%   rgb(1pt)=(0.26623388,0.353094838,0.801466763);
%   rgb(2pt)=(0.30386891,0.406535296,0.84495867);
%   rgb(3pt)=(0.342804478,0.458757618,0.883725899);
%   rgb(4pt)=(0.38301334,0.50941904,0.917387822);
%   rgb(5pt)=(0.424369608,0.558148092,0.945619588);
%   rgb(6pt)=(0.46666708,0.604562568,0.968154911);
%   rgb(7pt)=(0.509635204,0.648280772,0.98478814);
%   rgb(8pt)=(0.552953156,0.688929332,0.995375608);
%   rgb(9pt)=(0.596262162,0.726149107,0.999836203);
%   rgb(10pt)=(0.639176211,0.759599947,0.998151185);
%   rgb(11pt)=(0.681291281,0.788964712,0.990363227);
%   rgb(12pt)=(0.722193294,0.813952739,0.976574709);
%   rgb(13pt)=(0.761464949,0.834302879,0.956945269);
%   rgb(14pt)=(0.798691636,0.849786142,0.931688648);
%   rgb(15pt)=(0.833466556,0.860207984,0.901068838);
%   rgb(16pt)=(0.865395197,0.86541021,0.865395561);
%   rgb(17pt)=(0.897787179,0.848937047,0.820880546);
%   rgb(18pt)=(0.924127593,0.827384882,0.774508472);
%   rgb(19pt)=(0.944468518,0.800927443,0.726736146);
%   rgb(20pt)=(0.958852946,0.769767752,0.678007945);
%   rgb(21pt)=(0.96732803,0.734132809,0.628751763);
%   rgb(22pt)=(0.969954137,0.694266682,0.579375448);
%   rgb(23pt)=(0.966811177,0.650421156,0.530263762);
%   rgb(24pt)=(0.958003065,0.602842431,0.481775914);
%   rgb(25pt)=(0.943660866,0.551750968,0.434243684);
%   rgb(26pt)=(0.923944917,0.49730856,0.387970225);
%   rgb(27pt)=(0.89904617,0.439559467,0.343229596);
%   rgb(28pt)=(0.869186849,0.378313092,0.300267182);
%   rgb(29pt)=(0.834620542,0.312874446,0.259301199);
%   rgb(30pt)=(0.795631745,0.24128379,0.220525627);
%   rgb(31pt)=(0.752534934,0.157246067,0.184115123);
%   rgb(32pt)=(0.705673158,0.01555616,0.150232812)
% },
colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
% colormap/viridis,  % Use the viridis colormap
point meta max=0.74,
point meta min=0,
tick align=outside,
tick pos=right,
title={2nodes},
title style={yshift=2em},
x grid style={darkgray176},
xmin=0, xmax=3,
% xtick style={color=black},
xtick style={draw=none}, 
xtick={0.5,1.5,2.5},
xticklabels={KNN,SVM,MLP},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=9,
ytick style={color=black},
axis line style={draw=none},  % Removes the axis lines
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabel style={rotate=90.0,anchor=west},
yticklabels={0,1,2,3,4,5,6,7,8}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3, ymin=9, ymax=0] {graphs/main_table-011.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.74};
\draw (axis cs:1.5,0.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.66};
\draw (axis cs:2.5,0.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.66};
\draw (axis cs:0.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.18};
\draw (axis cs:1.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.38};
\draw (axis cs:2.5,1.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:0.5,2.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.08};
\draw (axis cs:1.5,2.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.37};
\draw (axis cs:2.5,2.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.74};
\draw (axis cs:0.5,3.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.04};
\draw (axis cs:1.5,3.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.14};
\draw (axis cs:2.5,3.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.15};
\draw (axis cs:0.5,4.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,4.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.16};
\draw (axis cs:2.5,4.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.09};
\draw (axis cs:0.5,5.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,5.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:2.5,5.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:0.5,6.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.00};
\draw (axis cs:1.5,6.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.59};
\draw (axis cs:2.5,6.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.58};
\draw (axis cs:0.5,7.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.39};
\draw (axis cs:1.5,7.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.32};
\draw (axis cs:2.5,7.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.20};
\draw (axis cs:0.5,8.5) node[
  scale=0.9,
  text=white,
  rotate=0.0
]{0.57};
\draw (axis cs:1.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.26};
\draw (axis cs:2.5,8.5) node[
  scale=0.9,
  text=darkslategray38,
  rotate=0.0
]{0.19};
\end{groupplot}

\end{tikzpicture}


==> graphs/main_table_balanced_accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray38}{RGB}{38,38,38}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.4cm, vertical sep=2cm}, width=5.3cm, height=2.8cm]
\nextgroupplot[
axis x line=top,
tick align=outside,
title={5nodes},
title style={yshift=2em},
x grid style={darkgray176},
xmin=0, xmax=3,
xtick pos=right,
% xtick style={color=black},
xtick style={draw=none}, 
xtick={0.5,1.5,2.5},
xticklabels={KNN,SVM,MLP},
y dir=reverse,
ylabel style={yshift=0em},
ylabel=\parbox{2cm}{\centering Balanced\\Accuracy},
ymin=0, ymax=1,
ytick pos=left,
axis line style={draw=none},
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3, ymin=1, ymax=0] {graphs/main_table_balanced_accuracy-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=1.0,
  text=white,
  rotate=0.0
]{0.79};
\draw (axis cs:1.5,0.5) node[
  scale=1.0,
  text=white,
  rotate=0.0
]{0.96};
\draw (axis cs:2.5,0.5) node[
  scale=1.0,
  text=white,
  rotate=0.0
]{0.89};

\nextgroupplot[
axis x line=top,
tick align=outside,
title={4nodes},
title style={yshift=2em},
x grid style={darkgray176},
xmin=0, xmax=3,
xtick pos=right,
% xtick style={color=black},
xtick style={draw=none}, 
xtick={0.5,1.5,2.5},
xticklabels={KNN,SVM,MLP},
y dir=reverse,
ymin=0, ymax=1,
% ytick pos=left
axis line style={draw=none},  % Removes the axis lines
% ytick pos=left
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3, ymin=1, ymax=0] {graphs/main_table_balanced_accuracy-001.png};
\draw (axis cs:0.5,0.5) node[
  scale=1.0,
  text=white,
  rotate=0.0
]{0.76};
\draw (axis cs:1.5,0.5) node[
  scale=1.0,
  text=white,
  rotate=0.0
]{0.85};
\draw (axis cs:2.5,0.5) node[
  scale=1.0,
  text=white,
  rotate=0.0
]{0.84};

\nextgroupplot[
axis x line=top,
tick align=outside,
title={3nodes},
title style={yshift=2em},
x grid style={darkgray176},
xmin=0, xmax=3,
xtick pos=right,
% xtick style={color=black},
xtick style={draw=none}, 
xtick={0.5,1.5,2.5},
xticklabels={KNN,SVM,MLP},
y dir=reverse,
ymin=0, ymax=1,
% ytick pos=left
axis line style={draw=none},  % Removes the axis lines
% ytick pos=left
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3, ymin=1, ymax=0] {graphs/main_table_balanced_accuracy-002.png};
\draw (axis cs:0.5,0.5) node[
  scale=1.0,
  text=white,
  rotate=0.0
]{0.64};
\draw (axis cs:1.5,0.5) node[
  scale=1.0,
  text=white,
  rotate=0.0
]{0.63};
\draw (axis cs:2.5,0.5) node[
  scale=1.0,
  text=white,
  rotate=0.0
]{0.66};

\nextgroupplot[
axis x line=top,
colorbar,
colorbar style={
    ylabel={},
    draw=none,           % Removes the border of the color bar
    major tick length=0, % Removes the major ticks
    minor tick length=0, % Removes the minor ticks
    tick style={draw=none}, % Ensures no ticks are drawn
    ticklabel style={font=\scriptsize}, % Adjusts the font size of tick labels
    ytick={0, 1},        % Show ticks only at 0 and 1
    yticklabels={0, 1},  % Label ticks as 0 and 1
    axis line style={draw=none}
},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.968627450980392,0.984313725490196,1);
  rgb(1pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(2pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(3pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(6pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(7pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(8pt)=(0.0313725490196078,0.188235294117647,0.419607843137255)
},
point meta max=1,
point meta min=0,
axis x line=top,
tick align=outside,
title={2nodes},
title style={yshift=2em},
x grid style={darkgray176},
xmin=0, xmax=3,
xtick pos=right,
% xtick style={color=black},
xtick style={draw=none}, 
xtick={0.5,1.5,2.5},
xticklabels={KNN,SVM,MLP},
y dir=reverse,
ymin=0, ymax=1,
% ytick pos=left
axis line style={draw=none},  % Removes the axis lines
% ytick pos=left
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3, ymin=1, ymax=0] {graphs/main_table_balanced_accuracy-003.png};
\draw (axis cs:0.5,0.5) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{0.40};
\draw (axis cs:1.5,0.5) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{0.20};
\draw (axis cs:2.5,0.5) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0
]{0.23};
\end{groupplot}

\end{tikzpicture}


==> graphs/mlp_confusion_marix.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkslategray38}{RGB}{38,38,38}
  
  \begin{axis}[
  tick align=outside,
  tick pos=left,
  title={Confusion Matrix},
  x grid style={darkgray176},
  xlabel={Predicted Label},
  xmin=0, xmax=9,
  xtick style={color=black},
  xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
  xticklabels={0,1,2,3,4,5,6,7,8},
  y dir=reverse,
  y grid style={darkgray176},
  ylabel={True Label},
  ymin=0, ymax=9,
  ytick style={color=black},
  ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
  yticklabel style={rotate=90.0},
  yticklabels={0,1,2,3,4,5,6,7,8}
  ]
  \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=9, ymax=0] {graphs/mlp_confusion_marix-000.png};
  \draw (axis cs:0.5,0.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{400};
  \draw (axis cs:1.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,1.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{400};
  \draw (axis cs:2.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,2.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{396};
  \draw (axis cs:3.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{4};
  \draw (axis cs:5.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,3.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{231};
  \draw (axis cs:1.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{169};
  \draw (axis cs:4.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,4.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{347};
  \draw (axis cs:5.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{53};
  \draw (axis cs:8.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,5.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{400};
  \draw (axis cs:6.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,6.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{400};
  \draw (axis cs:7.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,7.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{400};
  \draw (axis cs:8.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{35};
  \draw (axis cs:3.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{30};
  \draw (axis cs:8.5,8.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{335};
  \end{axis}
  
  \end{tikzpicture}
  

==> graphs/mlp_confusion_matrix.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkslategray38}{RGB}{38,38,38}
  
  \begin{axis}[
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={Predicted Label},
  xmin=0, xmax=9,
  xtick style={color=black},
  xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
  xticklabels={0,1,2,3,4,5,6,7,8},
  y dir=reverse,
  y grid style={darkgray176},
  ylabel={True Label},
  ymin=0, ymax=9,
  ytick style={color=black},
  ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
  yticklabel style={rotate=90.0},
  yticklabels={0,1,2,3,4,5,6,7,8}
  ]
  \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=9, ymax=0] {graphs/mlp_confusion_matrix-000.png};
  \draw (axis cs:0.5,0.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{381};
  \draw (axis cs:1.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{19};
  \draw (axis cs:4.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,1.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{400};
  \draw (axis cs:2.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,2.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{387};
  \draw (axis cs:3.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{13};
  \draw (axis cs:5.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{18};
  \draw (axis cs:1.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,3.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{382};
  \draw (axis cs:4.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,4.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{395};
  \draw (axis cs:5.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{5};
  \draw (axis cs:8.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,5.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{400};
  \draw (axis cs:6.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,6.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{400};
  \draw (axis cs:7.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,7.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{400};
  \draw (axis cs:8.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{71};
  \draw (axis cs:3.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{20};
  \draw (axis cs:8.5,8.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{309};
  \end{axis}
  
  \end{tikzpicture}
  

==> graphs/mlp_each_class_accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{skyblue}{RGB}{135,206,235}

\begin{axis}[
% height=\figureheight,
% width=\figurewidth,
axis line style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xmajorgrids,
xlabel={Class labels},
% ylabel={Accuracy},
xmin=-0.5, xmax=8.5,
xtick style={color=black},
y grid style={white!90!black},
ymajorgrids,
ymin=0, ymax=1.02,
% ytick style={color=black}
ytick=\empty
% tick align=outside,
% tick pos=left,
% title={Accuracies for Each Class},
% x grid style={darkgray176},
% xlabel={Class Labels},
% xmin=-0.84, xmax=8.84,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Accuracies},
% ymin=0, ymax=1.05,
% ytick style={color=black}
]
\draw[draw=none,fill=skyblue] (axis cs:-0.4,0) rectangle (axis cs:0.4,1);
\draw[draw=none,fill=skyblue] (axis cs:0.6,0) rectangle (axis cs:1.4,1);
\draw[draw=none,fill=skyblue] (axis cs:1.6,0) rectangle (axis cs:2.4,0.99);
\draw[draw=none,fill=skyblue] (axis cs:2.6,0) rectangle (axis cs:3.4,0.4225);
\draw[draw=none,fill=skyblue] (axis cs:3.6,0) rectangle (axis cs:4.4,0.8675);
\draw[draw=none,fill=skyblue] (axis cs:4.6,0) rectangle (axis cs:5.4,1);
\draw[draw=none,fill=skyblue] (axis cs:5.6,0) rectangle (axis cs:6.4,1);
\draw[draw=none,fill=skyblue] (axis cs:6.6,0) rectangle (axis cs:7.4,1);
\draw[draw=none,fill=skyblue] (axis cs:7.6,0) rectangle (axis cs:8.4,0.8375);
\end{axis}

\end{tikzpicture}


==> graphs/pca.tex <==




\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
    colorbar,
    colorbar style={ylabel={Target Class}},
    colormap/viridis,
    point meta max=8,
    point meta min=0,
    tick align=outside,
    tick pos=left,
    title={PCA Transformed Data},
    x grid style={darkgray176},
    xlabel={Principal Component 1},
    xmajorgrids,
    xmin=-7.24402079387972, xmax=4.02618937087833,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Principal Component 2},
    ymajorgrids,
    ymin=-3.4148370429804, ymax=6.1154324623627,
    ytick style={color=black}
]
\addplot [
    colormap/viridis, 
    only marks, 
    scatter, 
    scatter src=explicit
]
table [
    x=x,
    y=y,
    meta=colordata,
    col sep=comma,
] {data.csv};
\end{axis}

\end{tikzpicture}




% \addplot3[
%         % line width=1pt,
%         % color=blue,
%         % colormap/viridis,
%         scatter,
%         only marks,
%         mark=*,
%         colormap/cool,
%         % colormap/spring,
%         % colormap/winter,
%         % colormap/inferno,
%     ] table [
%         x=x,
%         y=y,
%         z=z,
%         col sep=comma,
%     ] {data.csv};

==> graphs/pose_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}


\definecolor{color1}{HTML}{1E2761}
\definecolor{color2}{HTML}{408EC6}
\definecolor{color3}{HTML}{7A2048}



\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis background/.style={fill=white},
axis line style={white},
tick align=outside,
tick pos=left,  
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
% tick pos=both,
x grid style={white!90!black},
xmajorgrids,
xtick style={color=black},
y grid style={white!90!black},
ymajorgrids,
ytick style={color=black},
% tick align=outside,
% tick pos=left,
% title={3D Position of Robot Over Time},
% x grid style={darkgray176},
xlabel={Time (s)},
xmin=0, xmax=420,
% xtick style={color=black},
% y grid style={darkgray176},
ylabel={Position},
ymin=-5.03150922060013, ymax=4.41860109567642,
% ytick style={color=black}
]
\addplot [color2]
table {%
0 0.705474078655243
0.502375364303589 0.705461144447327
1.00381731987 0.705471098423004
1.51064109802246 0.705480217933655
2.0106794834137 0.70548152923584
2.51125574111938 0.7054842710495
3.01997661590576 0.70548802614212
3.52806115150452 0.705470502376556
4.03600716590881 0.705463588237762
4.540367603302 0.705479681491852
5.05362486839294 0.705486953258514
5.56124424934387 0.70546966791153
6.06929731369019 0.705465316772461
6.5696337223053 0.705484926700592
7.07750296592712 0.705466449260712
7.5776994228363 0.705483853816986
8.09442329406738 0.705479502677917
8.59509468078613 0.7054682970047
9.10241484642029 0.705468893051147
9.602463722229 0.705447375774384
10.1031515598297 0.705457448959351
10.6110467910767 0.705454230308533
11.1198184490204 0.705452084541321
11.6278057098389 0.705462455749512
12.1356325149536 0.705828189849854
12.6360263824463 0.70663183927536
13.1526112556458 0.706577777862549
13.6529259681702 0.706576228141785
14.1610028743744 0.706556618213654
14.6690561771393 0.706558346748352
15.1699371337891 0.706554293632507
15.6779806613922 0.706573188304901
16.1944410800934 0.752896010875702
16.6949322223663 0.862462401390076
17.2032780647278 0.86085307598114
17.7039108276367 0.860824406147003
18.2115581035614 0.860832273960114
18.7120113372803 0.860821723937988
19.2202610969543 0.860836029052734
19.7277865409851 0.91794741153717
20.2285621166229 1.0158953666687
20.7445394992828 1.01503026485443
21.2533712387085 1.01495671272278
21.7612950801849 1.01494443416595
22.2696437835693 1.01493978500366
22.7801842689514 1.0148583650589
23.2948014736176 1.09286975860596
23.8026447296143 1.16799652576447
24.3033001422882 1.16807341575623
24.8790156841278 1.1680600643158
25.3940510749817 1.16803658008575
25.8959782123566 1.16804361343384
26.4030079841614 1.28097641468048
26.9033231735229 1.32380211353302
27.4111063480377 1.32377588748932
27.9120380878448 1.32377457618713
28.4200949668884 1.32386159896851
28.9201917648315 1.44052994251251
29.4870145320892 1.47602069377899
29.995512008667 1.47601342201233
30.5034708976746 1.47601127624512
31.0118486881256 1.47599911689758
31.512015581131 1.4842255115509
32.0198059082031 1.61717009544373
32.5290279388428 1.62967383861542
33.0369863510132 1.6296626329422
33.5530760288239 1.6296294927597
34.0535635948181 1.64402151107788
34.5536704063416 1.77509093284607
35.0615122318268 1.78337848186493
35.5616900920868 1.78338193893433
36.0622193813324 1.78337621688843
36.5701673030853 1.80130279064178
37.0786001682281 1.93221652507782
37.5948629379272 1.93700742721558
38.0961554050446 1.93698227405548
38.5992524623871 1.93696761131287
39.1066935062408 1.9607150554657
39.6119201183319 2.08842396736145
40.112092256546 2.09040021896362
40.6200788021088 2.09039568901062
41.1281816959381 2.09038472175598
41.6307532787323 2.12131309509277
42.1362421512604 2.24439787864685
42.6369779109955 2.24404883384705
43.1370470523834 2.24403047561646
43.637054681778 2.24401187896729
44.137220621109 2.27748870849609
44.6536335945129 2.39832162857056
45.1615204811096 2.39802074432373
45.6620554924011 2.39799046516419
46.166092634201 2.39797306060791
46.6699435710907 2.43931317329407
47.1702048778534 2.55435276031494
47.6704847812653 2.55317139625549
48.1785686016083 2.55322480201721
48.6788103580475 2.55320858955383
49.1953976154327 2.59843683242798
49.696391582489 2.70738816261292
50.2038729190826 2.70592880249023
50.7118442058563 2.70590853691101
51.2191605567932 2.70593619346619
51.7196862697601 2.70590114593506
52.2197029590607 2.70591449737549
52.7199518680573 2.70591926574707
53.2200360298157 2.7059268951416
53.7285490036011 2.70592141151428
54.2289319038391 2.70591044425964
54.7374839782715 2.70595812797546
55.2538614273071 2.70591950416565
55.7540009021759 2.70591187477112
56.2548720836639 2.70591187477112
56.7620720863342 2.70590353012085
57.2707138061523 2.7788565158844
57.7709426879883 2.86108779907227
58.2793366909027 2.8608558177948
58.7883040904999 2.86082077026367
59.2954642772675 2.86081194877625
59.803905248642 2.86080980300903
60.3120234012604 2.94634032249451
60.8203434944153 3.0146918296814
61.320814371109 3.01473474502563
61.828928232193 3.01469850540161
62.3289585113525 3.01470398902893
62.8367388248444 3.01469326019287
63.3567147254944 3.11182379722595
63.861955165863 3.16852426528931
64.3623456954956 3.16838240623474
64.8700847625732 3.16835880279541
65.3704159259796 3.16835141181946
65.8783991336823 3.27429676055908
66.3792588710785 3.32235813140869
66.8958024978638 3.32225847244263
67.4036681652069 3.32224106788635
67.9037756919861 3.32223463058472
68.4039559364319 3.32225751876831
68.912369966507 3.43822050094604
69.4203100204468 3.47886967658997
69.9697222709656 3.47883796691895
70.4706547260284 3.47883892059326
70.9782557487488 3.47883200645447
71.4782731533051 3.4788339138031
71.9787709712982 3.47883296012878
72.4903059005737 3.47882747650146
72.9958500862122 3.47883009910583
73.5016860961914 3.47881150245667
74.0042028427124 3.47880125045776
74.5127115249634 3.47881126403809
75.0253236293793 3.47880220413208
75.5292139053345 3.47880721092224
76.0372881889343 3.47879147529602
76.5373947620392 3.4787859916687
77.0973687171936 3.47879981994629
77.6041860580444 3.5028829574585
78.1121392250061 3.62989711761475
78.6122286319733 3.63208866119385
79.1126642227173 3.63205432891846
79.6207592487335 3.63206267356873
80.1310045719147 3.6320366859436
80.6373255252838 3.63202929496765
81.1538972854614 3.63205313682556
81.6540379524231 3.63202786445618
82.1655266284943 3.63201951980591
82.6710224151611 3.63203454017639
83.1710369586945 3.63201975822449
83.6791441440582 3.63202142715454
84.1874604225159 3.63203001022339
84.6879448890686 3.63201522827148
85.2039682865143 3.63202023506165
85.7045242786407 3.63202047348022
86.2119760513306 3.63203191757202
86.71315741539 3.63202786445618
87.2204494476318 3.63203597068787
87.7204587459564 3.63203096389771
88.228743314743 3.63513255119324
88.7290720939636 3.63766622543335
89.2290925979614 3.63765621185303
89.7295346260071 3.63765549659729
90.2374882698059 3.63765501976013
90.7535557746887 3.63764214515686
91.262410402298 3.63764405250549
91.7705595493317 3.63764381408691
92.2711601257324 3.63764452934265
92.779688835144 3.63763976097107
93.2870178222656 3.63387084007263
93.7960042953491 3.63250374794006
94.3046827316284 3.63248753547669
94.8123776912689 3.63248014450073
95.3208069801331 3.63247895240784
95.8214144706726 3.63194537162781
96.3214659690857 3.63178157806396
96.8294720649719 3.63178491592407
97.3373746871948 3.63179922103882
97.8381576538086 3.6317880153656
98.3544557094574 3.63177871704102
98.854649066925 3.63178133964539
99.3547546863556 3.7226128578186
99.8631196022034 3.77637410163879
100.371356725693 3.77630090713501
100.879570960999 3.77630257606506
101.387586832047 3.77629590034485
101.904050111771 3.77630138397217
102.404579639435 3.883136510849
102.912118196487 3.92306208610535
103.413027524948 3.92306780815125
103.921729326248 3.92307233810425
104.438056707382 3.92306065559387
104.954756259918 3.92306280136108
105.454867362976 3.92303371429443
105.962430715561 3.92303609848022
106.462694406509 3.9230306148529
106.971021413803 3.92302870750427
107.47122335434 3.92302250862122
107.978855609894 3.9230272769928
108.479688644409 3.92305517196655
108.987975120544 3.92301654815674
109.504565477371 3.92301559448242
110.004902124405 3.92301535606384
110.514445543289 3.92305040359497
111.021470308304 3.92301321029663
111.521470546722 3.92301654815674
112.028936862946 3.92303895950317
112.529553890228 3.92302751541138
113.040430307388 3.92301201820374
113.554485559464 3.92302465438843
114.05451798439 3.92302227020264
114.562635183334 3.9230043888092
115.062872886658 3.92303228378296
115.563226222992 3.92302751541138
116.070816516876 3.92304944992065
116.571582555771 3.92301988601685
117.080424785614 3.92302489280701
117.589148044586 3.92302417755127
118.104736566544 3.92301893234253
118.605207443237 3.92302989959717
119.105361700058 3.92302370071411
119.605959653854 3.92301273345947
120.106739521027 3.92300653457642
120.613662719727 3.92300176620483
121.12118268013 3.92301082611084
121.622067689896 3.92300748825073
122.12988615036 3.92315793037415
122.630222558975 3.92547607421875
123.137969970703 3.92541551589966
123.639222860336 3.9254310131073
124.15562081337 3.92540526390076
124.66779255867 3.92746090888977
125.171076774597 3.92975997924805
125.672091960907 3.92974424362183
126.180107116699 3.92972278594971
126.688603401184 3.92974257469177
127.204458475113 3.93335962295532
127.705795049667 3.93676805496216
128.212523698807 3.93675446510315
128.712899208069 3.93675112724304
129.213176727295 3.93674111366272
129.721488237381 3.94122815132141
130.221744298935 3.94429349899292
130.729341506958 3.94429659843445
131.229715585709 3.94429683685303
131.742359876633 3.94428682327271
132.24627828598 3.94898700714111
132.755762815475 3.95159482955933
133.265838623047 3.95159769058228
133.771388292313 3.95158863067627
134.279629230499 3.95160412788391
134.779867172241 3.94599556922913
135.296056270599 3.94028472900391
135.804738759995 3.94032573699951
136.305678844452 3.94030928611755
136.806679964066 3.94032263755798
137.321369171143 3.93378353118896
137.821631908417 3.92864751815796
138.321972131729 3.9286515712738
138.829550743103 3.92869091033936
139.329644680023 3.92865371704102
139.846171140671 3.92224097251892
140.354228496552 3.91819858551025
140.854659080505 3.91821193695068
141.35595870018 3.91822600364685
141.864246845245 3.9182276725769
142.371610641479 3.91116189956665
142.880820512772 3.90746736526489
143.381503820419 3.90747451782227
143.893903255463 3.9074809551239
144.404634475708 3.90749192237854
144.912799358368 3.89859390258789
145.413072824478 3.89576506614685
145.921020507812 3.89576053619385
146.421254396439 3.89576125144958
146.929850101471 3.89575624465942
147.446354389191 3.88653469085693
147.954653978348 3.88443446159363
148.462903261185 3.88441705703735
148.971745014191 3.88442587852478
149.580868721008 3.88418531417847
150.088208198547 3.87354803085327
150.604765176773 3.8732750415802
151.105118513107 3.8732750415802
151.612705230713 3.87327075004578
152.112736463547 3.87141442298889
152.779962539673 3.86169147491455
153.288605213165 3.86177039146423
153.80476641655 3.86175584793091
154.305054187775 3.86176300048828
154.805148363113 3.85597205162048
155.305196523666 3.85064673423767
155.814202070236 3.85063242912292
156.321647882462 3.85065031051636
156.829538345337 3.85064888000488
157.33025431633 3.84417843818665
157.846539258957 3.83905410766602
158.347124814987 3.83907723426819
158.854639530182 3.8390965461731
159.35483288765 3.83907675743103
159.855273723602 3.83174300193787
160.363317728043 3.82777571678162
160.863797664642 3.82777500152588
161.372203111649 3.82777214050293
161.880179643631 3.82776308059692
162.382905244827 3.81983542442322
162.88870882988 3.81632351875305
163.389719724655 3.81631207466125
163.905508756638 3.81632351875305
164.413279771805 3.81632661819458
164.921404838562 3.80824208259583
165.429950714111 3.80554389953613
165.946567058563 3.80553650856018
166.454612255096 3.80555534362793
166.954709529877 3.80558967590332
167.463551521301 3.79648351669312
167.971928834915 3.79503631591797
168.481184482574 3.79505228996277
168.987704753876 3.79505372047424
169.48771572113 3.79409885406494
169.988178253174 3.78759098052979
170.488243818283 3.78764271736145
170.988324165344 3.78760862350464
171.504940748215 3.78764605522156
172.013321638107 3.7898166179657
172.521978378296 3.83338117599487
173.029745101929 3.83784151077271
173.53045797348 3.83783268928528
174.054958581924 3.83790612220764
174.556263446808 3.84242153167725
175.063183546066 3.88410449028015
175.563513040543 3.88635897636414
176.063777685165 3.88636517524719
176.564222812653 3.88636302947998
177.071690559387 3.88885259628296
177.572124004364 3.89418411254883
178.081243753433 3.89417934417725
178.588292837143 3.89418816566467
179.088567018509 3.89420318603516
179.590159416199 3.89236855506897
180.105295181274 3.88173007965088
180.605354785919 3.88143420219421
181.105479478836 3.88142800331116
181.613419055939 3.8814263343811
182.121996164322 3.87820506095886
182.629813671112 3.87405610084534
183.130053281784 3.87403726577759
183.638551473618 3.8740713596344
184.155321598053 3.87404251098633
184.663197517395 3.88628935813904
185.163515806198 3.9222846031189
185.663563728332 3.92203593254089
186.16383266449 3.92201685905456
186.672196865082 3.92202758789062
187.180650949478 3.93506455421448
187.69700050354 3.97030591964722
188.213250637054 3.96991276741028
188.713264226913 3.96992635726929
189.221735239029 3.96991229057312
189.72999382019 3.9699182510376
190.239115715027 3.96991801261902
190.739202976227 3.96992945671082
191.239220380783 3.96991157531738
191.754959344864 3.96990084648132
192.268505573273 3.96992135047913
192.773017644882 3.96991014480591
193.281059265137 3.9698748588562
193.797149181366 3.96989727020264
194.297743797302 3.96985721588135
194.798426151276 3.96992158889771
195.313633203506 3.96992802619934
195.821706533432 3.96989512443542
196.329993247986 3.96990752220154
196.830031633377 3.96992254257202
197.330536365509 3.96991348266602
197.830599308014 3.96990466117859
198.338638067245 3.96991610527039
198.846755504608 3.96990537643433
199.346841335297 3.96991419792175
199.847118616104 3.96991872787476
200.36420249939 3.96991777420044
200.871409416199 3.96987366676331
201.372072935104 3.969881772995
201.880486011505 3.96991753578186
202.397284984589 3.96992540359497
202.897353172302 3.9699399471283
203.397464752197 3.96987533569336
203.905109882355 3.96991991996765
204.405515193939 3.96992707252502
204.905762672424 3.9699227809906
205.413198232651 3.96996235847473
205.9137134552 3.97716546058655
206.413946628571 3.97733044624329
206.922075748444 3.97734665870667
207.429953575134 3.97734308242798
207.930046796799 3.97740364074707
208.430080890656 3.98329758644104
208.930194854736 3.98314070701599
209.430449724197 3.98314619064331
209.947341442108 3.98319864273071
210.463956594467 3.98365139961243
210.96403670311 3.98775267601013
211.466388702393 3.98741126060486
211.9720723629 3.98741698265076
212.472807645798 3.98740935325623
212.98065829277 3.98793387413025
213.497043609619 3.98905062675476
214.006877660751 3.98876786231995
214.513704299927 3.98880481719971
215.013820886612 3.9887809753418
215.514366388321 3.98872876167297
216.021754026413 3.98630666732788
216.521946907043 3.98608875274658
217.030333280563 3.98606395721436
217.53046298027 3.98606753349304
218.047117233276 3.97551202774048
218.556519269943 3.84507632255554
219.063592910767 3.83616995811462
219.572569847107 3.83616590499878
220.080443143845 3.8361656665802
220.596497774124 3.81449270248413
221.096724748611 3.68777585029602
221.598297834396 3.68393445014954
222.105709314346 3.68396687507629
222.605954170227 3.6839702129364
223.11967086792 3.65739393234253
223.622233629227 3.53158736228943
224.122302293777 3.5300121307373
224.629868507385 3.53001308441162
225.132243394852 3.53004550933838
225.638414382935 3.49662113189697
226.138511657715 3.37403845787048
226.638716697693 3.37360811233521
227.138980865478 3.37365221977234
227.646921634674 3.37363481521606
228.147049188614 3.33935499191284
228.647346973419 3.22362732887268
229.155708789825 3.22410440444946
229.663685560226 3.22410535812378
230.163759469986 3.22411274909973
230.664112329483 3.18577671051025
231.168889522552 3.07015705108643
231.672348976135 3.0709924697876
232.172382354736 3.0710346698761
232.680438041687 3.07104444503784
233.189298629761 3.0237557888031
233.705264091492 2.91604018211365
234.20556306839 2.9174211025238
234.705708026886 2.9174952507019
235.222984790802 2.9174656867981
235.731164455414 2.85800266265869
236.239313602448 2.76085567474365
236.74817943573 2.76161956787109
237.26452088356 2.76163196563721
237.764890909195 2.76162672042847
238.266180753708 2.69287776947021
238.773257493973 2.60858106613159
239.280558824539 2.60864877700806
239.781537532806 2.60864996910095
240.289957761765 2.60865902900696
240.806785106659 2.52651476860046
241.306819200516 2.4545419216156
241.81439614296 2.45445322990417
242.321933507919 2.45445775985718
242.822435379028 2.4544358253479
243.330523729324 2.45613169670105
243.830867052078 2.4556896686554
244.338931798935 2.45568060874939
244.839332580566 2.45569038391113
245.339636325836 2.45568799972534
245.856499910355 2.36406135559082
246.365178346634 2.30844855308533
246.872528791428 2.30846643447876
247.372569799423 2.3084568977356
247.880176067352 2.30845475196838
248.381543159485 2.30643558502197
248.890015363693 2.3059356212616
249.405968666077 2.3059389591217
249.914916038513 2.30594038963318
250.422809362411 2.30584502220154
250.930345773697 2.18503832817078
251.431052684784 2.15154123306274
251.939271450043 2.15154647827148
252.439327478409 2.15157055854797
252.940101861954 2.15212249755859
253.440247535706 2.15331435203552
253.956186056137 2.15334606170654
254.457056283951 2.1533203125
254.964683294296 2.15339708328247
255.464917182922 2.15154433250427
255.972470760345 2.02804613113403
256.473155975342 2.0054042339325
256.980767011642 2.00546646118164
257.481129646301 2.00546646118164
257.988705396652 2.0002236366272
258.496369600296 1.87485384941101
258.99683880806 1.85754239559174
259.506665468216 1.857590675354
260.013591766357 1.85761702060699
260.513594865799 1.85738098621368
261.014096498489 1.85598635673523
261.514319419861 1.85589146614075
262.022142648697 1.85591650009155
262.531430721283 1.8559228181839
263.039417266846 1.84401619434357
263.53955245018 1.71374547481537
264.056030988693 1.7036634683609
264.564371109009 1.70365273952484
265.074789047241 1.70367991924286
265.581826925278 1.70404255390167
266.089490413666 1.7048716545105
266.606473922729 1.70451378822327
267.114265680313 1.70480966567993
267.627989530563 1.70456624031067
268.130738973618 1.6756706237793
268.631093502045 1.55839097499847
269.131579637527 1.55781817436218
269.6317923069 1.55780935287476
270.206337213516 1.55780208110809
270.706923007965 1.51044595241547
271.214094161987 1.41097474098206
271.714826583862 1.41180050373077
272.223195791245 1.41181492805481
272.723317861557 1.41183352470398
273.239497184753 1.35608625411987
273.74017739296 1.26522922515869
274.258275508881 1.26556396484375
274.764027357101 1.26569318771362
275.265573978424 1.26554381847382
275.772935152054 1.2644419670105
276.281192541122 1.26342082023621
276.781561851501 1.26342475414276
277.282306671143 1.26347649097443
277.793920040131 1.26346075534821
278.306477069855 1.18234121799469
278.815423727036 1.11012959480286
279.318528413773 1.10984146595001
279.823163747787 1.11010706424713
280.323702573776 1.10987257957458
280.830368757248 1.11140942573547
281.330998182297 1.11106407642365
281.831867933273 1.11105132102966
282.338800430298 1.11106312274933
282.852072000504 1.11111235618591
283.356744766235 1.01810336112976
283.865501642227 0.964625179767609
284.372579574585 0.964683830738068
284.874161720276 0.964668869972229
285.382229566574 0.96468597650528
285.884127855301 0.862023830413818
286.38937997818 0.8165203332901
286.905280828476 0.816536128520966
287.4060587883 0.816611111164093
287.914286375046 0.816647946834564
288.414471387863 0.816595315933228
288.923369169235 0.816518902778625
289.431358575821 0.814482390880585
289.933246850967 0.814359843730927
290.440501213074 0.814402341842651
290.940626621246 0.814406871795654
291.456278085709 0.814310014247894
291.95707321167 0.809285342693329
292.464885950089 0.809342086315155
292.968011856079 0.809359073638916
293.472857475281 0.809357106685638
293.983948945999 0.808866798877716
294.489524841309 0.802634060382843
294.997513771057 0.802702009677887
295.498096942902 0.802631080150604
296.01416182518 0.802653253078461
296.514961004257 0.802650928497314
297.015187501907 0.802653133869171
297.52441906929 0.802663862705231
298.031239748001 0.802666008472443
298.532024383545 0.802654981613159
299.032569885254 0.802631556987762
299.557055234909 0.802658200263977
300.057155370712 0.802663683891296
300.56503534317 0.802671611309052
301.073233604431 0.802676260471344
301.581988811493 0.799981415271759
302.090087652206 0.794537246227264
302.597282171249 0.79463791847229
303.097337961197 0.7945636510849
303.61511349678 0.794600665569305
304.122727155685 0.791225075721741
304.631457805634 0.78696995973587
305.131709337234 0.786925196647644
305.631718635559 0.786921441555023
306.140048027039 0.786923289299011
306.659742593765 0.791648626327515
307.16385269165 0.807782232761383
307.664531946182 0.807703614234924
308.16477227211 0.807730615139008
308.664859294891 0.807701349258423
309.172728776932 0.813401222229004
309.673196315765 0.829104542732239
310.173696041107 0.82893443107605
310.674185991287 0.82891446352005
311.174404859543 0.828929901123047
311.681898355484 0.834932506084442
312.181900024414 0.850386321544647
312.681916236877 0.850305080413818
313.197900295258 0.850323438644409
313.698282003403 0.850316882133484
314.198963165283 0.856866002082825
314.715054988861 0.872437655925751
315.222770690918 0.87226802110672
315.723116397858 0.872274458408356
316.231479406357 0.872267186641693
316.73251247406 0.880611896514893
317.242985248566 0.894769847393036
317.756012916565 0.894752860069275
318.264731884003 0.894755363464355
318.773830652237 0.894705533981323
319.281582593918 0.905702650547028
319.78343129158 0.917038559913635
320.299415111542 0.916985332965851
320.821825027466 0.916922211647034
321.323278665543 0.916985392570496
321.823441505432 0.930067598819733
322.330802202225 0.939611911773682
322.831063270569 0.939513921737671
323.331852674484 0.939580857753754
323.831978082657 0.939570486545563
324.339447975159 0.953539907932282
324.841407299042 0.962105929851532
325.356357812881 0.962177157402039
325.865578174591 0.962179064750671
326.373747587204 0.962078213691711
326.874110221863 0.977628469467163
327.381956338882 0.985377490520477
327.882029533386 0.985371649265289
328.398797273636 0.985364437103272
328.899343729019 0.985352277755737
329.415556192398 0.992749631404877
329.957704544067 0.99286150932312
330.458949804306 0.99283242225647
330.965618133545 0.992832362651825
331.465977191925 0.992458939552307
331.974372625351 0.959915816783905
332.482238769531 0.954242587089539
332.982412099838 0.954239904880524
333.490304231644 0.954240322113037
333.997645139694 0.952521741390228
334.590930461884 0.920040547847748
335.098825216293 0.915306866168976
335.599759817123 0.91527783870697
336.115442037582 0.915317177772522
336.628123998642 0.908129513263702
337.13223528862 0.87682443857193
337.63915014267 0.876642465591431
338.139357089996 0.876643240451813
338.643497228622 0.876637578010559
339.149156093597 0.867658019065857
339.664850234985 0.837917923927307
340.165978908539 0.838084578514099
340.672542333603 0.838104367256165
341.172722578049 0.838086128234863
341.673043727875 0.833968460559845
342.17458486557 0.830382823944092
342.681363582611 0.83037918806076
343.19135427475 0.830375790596008
343.699192523956 0.830382227897644
344.21505522728 0.838374614715576
344.715560436249 0.853642165660858
345.223313808441 0.853498637676239
345.731720209122 0.853491425514221
346.232466220856 0.85348379611969
346.740603208542 0.858186721801758
347.256610155106 0.860511720180511
347.765827655792 0.860510408878326
348.2732462883 0.86052018404007
348.773835659027 0.860509693622589
349.281375646591 0.841382563114166
349.782299757004 0.821008622646332
350.290694952011 0.820988059043884
350.799405097961 0.820971369743347
351.299673080444 0.820976972579956
351.815621852875 0.82097315788269
352.32323718071 0.82097864151001
352.823347568512 0.798000037670135
353.324198722839 0.780961513519287
353.831964731216 0.780957221984863
354.340390920639 0.780964851379395
354.848581552505 0.780881226062775
355.39883351326 0.780890285968781
355.898898363113 0.780936360359192
356.406181097031 0.780962705612183
356.915143251419 0.773129820823669
357.422837972641 0.772999227046967
357.923281431198 0.77301162481308
358.431354284286 0.772987186908722
358.940496444702 0.773001909255981
359.44769692421 0.772987902164459
359.947881698608 0.773146212100983
360.448541164398 0.790648698806763
360.955843448639 0.794286668300629
361.46493434906 0.794253349304199
361.972906351089 0.794250249862671
362.473568439484 0.795146524906158
362.981274843216 0.80169540643692
363.489404678345 0.801554918289185
363.989984750748 0.801578938961029
364.490102529526 0.801581501960754
364.990402460098 0.800420999526978
365.506459951401 0.765845835208893
366.00665307045 0.761595964431763
366.507561683655 0.761613190174103
367.014384269714 0.761626243591309
367.514555454254 0.761628448963165
368.015421628952 0.761603832244873
368.5230281353 0.761625587940216
369.023864507675 0.761608123779297
369.531950712204 0.761608302593231
370.039616107941 0.761614620685577
370.540766000748 0.761614859104156
371.048262834549 0.761616706848145
371.548804521561 0.761619448661804
372.064955949783 0.761623203754425
372.565789699554 0.761621475219727
373.07341504097 0.761616826057434
373.581898927689 0.761622190475464
374.098872184753 0.761618971824646
374.606564044952 0.761645376682281
375.107013463974 0.761624276638031
375.614720582962 0.761644899845123
376.114773988724 0.761688113212585
376.622767925263 0.761705636978149
377.122822284698 0.761763870716095
377.630667686462 0.76176118850708
378.131419420242 0.761708676815033
378.639746904373 0.76169764995575
379.139824151993 0.76169365644455
379.639851093292 0.761708617210388
380.147911548615 0.761694192886353
380.648061990738 0.761716485023499
381.148913145065 0.761687040328979
381.664600849152 0.76167768239975
382.16629076004 0.761658430099487
382.673768758774 0.761651158332825
383.173816204071 0.761644065380096
383.674441099167 0.76165372133255
384.183132410049 0.761672139167786
384.691046237946 0.761686861515045
385.19119977951 0.761661648750305
385.716457843781 0.761683225631714
386.224324464798 0.761672675609589
386.731413125992 0.761672019958496
387.232445001602 0.761655151844025
387.741046190262 0.761668503284454
388.249223232269 0.761700570583344
388.765904664993 0.761658847332001
389.26606464386 0.761677145957947
389.774584770203 0.761679291725159
390.281661272049 0.761656880378723
390.78230214119 0.761669874191284
391.282558202744 0.76165759563446
391.790998697281 0.76163524389267
392.291214704514 0.76166844367981
392.807826757431 0.761629402637482
393.315289735794 0.76167219877243
393.833332538605 0.761670172214508
394.340333938599 0.761658549308777
394.849170923233 0.761648952960968
395.352792739868 0.761658847332001
395.865833520889 0.76166045665741
396.374280452728 0.761673152446747
396.883264064789 0.761675834655762
397.389869213104 0.761681079864502
397.907340288162 0.76166045665741
398.407675743103 0.761651396751404
398.915412425995 0.761683821678162
399.415611505508 0.761660695075989
399.924545526505 0.761665463447571
400.424800872803 0.761673510074615
400.932552814484 0.761666655540466
401.442457437515 0.761677801609039
401.948679685593 0.76167094707489
402.448723554611 0.761645913124084
402.956977844238 0.761675238609314
403.465206623077 0.761664271354675
403.965601682663 0.761678278446198
404.475724935532 0.761678576469421
404.982357740402 0.761671304702759
405.490218877792 0.76167905330658
405.990810394287 0.761671602725983
406.491067886352 0.761662602424622
407.007800579071 0.761675119400024
407.515411376953 0.761669278144836
408.024608373642 0.7616907954216
408.532382249832 0.761672973632812
409.04132270813 0.761703252792358
409.548732042313 0.761663317680359
410.057074308395 0.761670112609863
410.557272911072 0.761683106422424
411.066193580627 0.761679530143738
411.574234247208 0.761663854122162
412.074741840363 0.761684775352478
412.582712173462 0.761669337749481
413.090474128723 0.761692345142365
413.59406709671 0.761651992797852
414.108679294586 0.761658370494843
414.616136074066 0.76168817281723
415.11688542366 0.761693120002747
415.627931594849 0.761667549610138
416.132525205612 0.761685132980347
416.639875411987 0.761689126491547
417.140028476715 0.761666893959045
417.641347169876 0.761657655239105
418.148792266846 0.761699259281158
418.666781187057 0.751545965671539
419.176767587662 0.75089147567749
419.681881666183 0.751071302890778
420.184051275253 0.751093893051147
420.698515892029 0.751074342727661
};
\addplot [color3]
table {%
0 -1.53293573856354
0.502375364303589 -1.53296935558319
1.00381731987 -1.53294575214386
1.51064109802246 -1.53294312953949
2.0106794834137 -1.53295624256134
2.51125574111938 -1.53293216228485
3.01997661590576 -1.53293788433075
3.52806115150452 -1.53293943405151
4.03600716590881 -1.53293013572693
4.540367603302 -1.53292059898376
5.05362486839294 -1.53292083740234
5.56124424934387 -1.53294825553894
6.06929731369019 -1.53294777870178
6.5696337223053 -1.53292894363403
7.07750296592712 -1.53294765949249
7.5776994228363 -1.53291928768158
8.09442329406738 -1.5329213142395
8.59509468078613 -1.53294897079468
9.10241484642029 -1.53293073177338
9.602463722229 -1.53293013572693
10.1031515598297 -1.53295111656189
10.6110467910767 -1.53295493125916
11.1198184490204 -1.53295755386353
11.6278057098389 -1.53294837474823
12.1356325149536 -1.52959561347961
12.6360263824463 -1.52536237239838
13.1526112556458 -1.52534401416779
13.6529259681702 -1.52534222602844
14.1610028743744 -1.52535772323608
14.6690561771393 -1.52535140514374
15.1699371337891 -1.52535164356232
15.6779806613922 -1.52534854412079
16.1944410800934 -1.52643001079559
16.6949322223663 -1.52955889701843
17.2032780647278 -1.52949583530426
17.7039108276367 -1.52949893474579
18.2115581035614 -1.52950501441956
18.7120113372803 -1.52949523925781
19.2202610969543 -1.52950060367584
19.7277865409851 -1.53076601028442
20.2285621166229 -1.53293454647064
20.7445394992828 -1.53298342227936
21.2533712387085 -1.53304898738861
21.7612950801849 -1.5330650806427
22.2696437835693 -1.53307116031647
22.7801842689514 -1.53310394287109
23.2948014736176 -1.53490281105042
23.8026447296143 -1.53678119182587
24.3033001422882 -1.53675067424774
24.8790156841278 -1.53676843643188
25.3940510749817 -1.53680324554443
25.8959782123566 -1.53678393363953
26.4030079841614 -1.54022896289825
26.9033231735229 -1.54154527187347
27.4111063480377 -1.54154276847839
27.9120380878448 -1.54157686233521
28.4200949668884 -1.54152381420135
28.9201917648315 -1.54539811611176
29.4870145320892 -1.54694390296936
29.995512008667 -1.54695379734039
30.5034708976746 -1.54694950580597
31.0118486881256 -1.5469468832016
31.512015581131 -1.54724740982056
32.0198059082031 -1.55274224281311
32.5290279388428 -1.55312740802765
33.0369863510132 -1.55312478542328
33.5530760288239 -1.55312383174896
34.0535635948181 -1.55371081829071
34.5536704063416 -1.55960547924042
35.0615122318268 -1.56006038188934
35.5616900920868 -1.56005704402924
36.0622193813324 -1.56006932258606
36.5701673030853 -1.56059396266937
37.0786001682281 -1.56641566753387
37.5948629379272 -1.56679391860962
38.0961554050446 -1.56678140163422
38.5992524623871 -1.56678283214569
39.1066935062408 -1.5673725605011
39.6119201183319 -1.57219576835632
40.112092256546 -1.572225689888
40.6200788021088 -1.57223951816559
41.1281816959381 -1.57223236560822
41.6307532787323 -1.57365453243256
42.1362421512604 -1.57851207256317
42.6369779109955 -1.57846212387085
43.1370470523834 -1.578498005867
43.637054681778 -1.57850182056427
44.137220621109 -1.57984220981598
44.6536335945129 -1.5852997303009
45.1615204811096 -1.58530580997467
45.6620554924011 -1.5853019952774
46.166092634201 -1.58529829978943
46.6699435710907 -1.58695805072784
47.1702048778534 -1.59230184555054
47.6704847812653 -1.59222674369812
48.1785686016083 -1.59221518039703
48.6788103580475 -1.5922075510025
49.1953976154327 -1.59416508674622
49.696391582489 -1.59882271289825
50.2038729190826 -1.59876084327698
50.7118442058563 -1.59877109527588
51.2191605567932 -1.59872853755951
51.7196862697601 -1.59878873825073
52.2197029590607 -1.5987731218338
52.7199518680573 -1.59879052639008
53.2200360298157 -1.59878218173981
53.7285490036011 -1.59878706932068
54.2289319038391 -1.59878170490265
54.7374839782715 -1.59873294830322
55.2538614273071 -1.59876823425293
55.7540009021759 -1.59877955913544
56.2548720836639 -1.59877991676331
56.7620720863342 -1.59877526760101
57.2707138061523 -1.60158562660217
57.7709426879883 -1.60453271865845
58.2793366909027 -1.60454475879669
58.7883040904999 -1.60454344749451
59.2954642772675 -1.60454308986664
59.803905248642 -1.60454082489014
60.3120234012604 -1.60770583152771
60.8203434944153 -1.61084318161011
61.320814371109 -1.61082899570465
61.828928232193 -1.61083650588989
62.3289585113525 -1.61083376407623
62.8367388248444 -1.61083877086639
63.3567147254944 -1.61572563648224
63.861955165863 -1.61821329593658
64.3623456954956 -1.61822116374969
64.8700847625732 -1.61821115016937
65.3704159259796 -1.61821138858795
65.8783991336823 -1.62258434295654
66.3792588710785 -1.62452149391174
66.8958024978638 -1.62451636791229
67.4036681652069 -1.62452530860901
67.9037756919861 -1.62451136112213
68.4039559364319 -1.62450313568115
68.912369966507 -1.62915706634521
69.4203100204468 -1.63081884384155
69.9697222709656 -1.63082873821259
70.4706547260284 -1.6308251619339
70.9782557487488 -1.63082563877106
71.4782731533051 -1.63082230091095
71.9787709712982 -1.63081872463226
72.4903059005737 -1.63080847263336
72.9958500862122 -1.63081908226013
73.5016860961914 -1.63080954551697
74.0042028427124 -1.63082051277161
74.5127115249634 -1.6308091878891
75.0253236293793 -1.63080978393555
75.5292139053345 -1.63081395626068
76.0372881889343 -1.63081955909729
76.5373947620392 -1.63082337379456
77.0973687171936 -1.6308286190033
77.6041860580444 -1.63163471221924
78.1121392250061 -1.63651216030121
78.6122286319733 -1.63639342784882
79.1126642227173 -1.63638842105865
79.6207592487335 -1.63639080524445
80.1310045719147 -1.6363924741745
80.6373255252838 -1.63639521598816
81.1538972854614 -1.6363981962204
81.6540379524231 -1.63639450073242
82.1655266284943 -1.63639461994171
82.6710224151611 -1.636394739151
83.1710369586945 -1.6363912820816
83.6791441440582 -1.63638925552368
84.1874604225159 -1.6363924741745
84.6879448890686 -1.6363924741745
85.2039682865143 -1.63640749454498
85.7045242786407 -1.636399269104
86.2119760513306 -1.63640224933624
86.71315741539 -1.63640141487122
87.2204494476318 -1.63640940189362
87.7204587459564 -1.63640069961548
88.228743314743 -1.63200426101685
88.7290720939636 -1.63000047206879
89.2290925979614 -1.62998032569885
89.7295346260071 -1.62996971607208
90.2374882698059 -1.62996244430542
90.7535557746887 -1.62996828556061
91.262410402298 -1.62997341156006
91.7705595493317 -1.62996804714203
92.2711601257324 -1.62995588779449
92.779688835144 -1.62996470928192
93.2870178222656 -1.63453459739685
93.7960042953491 -1.63631355762482
94.3046827316284 -1.63633847236633
94.8123776912689 -1.63632142543793
95.3208069801331 -1.63632810115814
95.8214144706726 -1.64209938049316
96.3214659690857 -1.64363300800323
96.8294720649719 -1.64364516735077
97.3373746871948 -1.64363050460815
97.8381576538086 -1.64365541934967
98.3544557094574 -1.64364373683929
98.854649066925 -1.64364564418793
99.3547546863556 -1.61063575744629
99.8631196022034 -1.59094262123108
100.371356725693 -1.59094572067261
100.879570960999 -1.5909423828125
101.387586832047 -1.59096157550812
101.904050111771 -1.59093117713928
102.404579639435 -1.55206203460693
102.912118196487 -1.53761792182922
103.413027524948 -1.5376170873642
103.921729326248 -1.53762066364288
104.438056707382 -1.53762865066528
104.954756259918 -1.53762364387512
105.454867362976 -1.53766775131226
105.962430715561 -1.53766906261444
106.462694406509 -1.53765833377838
106.971021413803 -1.53764712810516
107.47122335434 -1.53765606880188
107.978855609894 -1.53766512870789
108.479688644409 -1.53762638568878
108.987975120544 -1.53765690326691
109.504565477371 -1.53765797615051
110.004902124405 -1.53765177726746
110.514445543289 -1.53763127326965
111.021470308304 -1.53765976428986
111.521470546722 -1.53765726089478
112.028936862946 -1.53763973712921
112.529553890228 -1.53771770000458
113.040430307388 -1.53765773773193
113.554485559464 -1.53771018981934
114.05451798439 -1.53766167163849
114.562635183334 -1.53766655921936
115.062872886658 -1.53765475749969
115.563226222992 -1.53766274452209
116.070816516876 -1.53763711452484
116.571582555771 -1.53766787052155
117.080424785614 -1.53765106201172
117.589148044586 -1.53765416145325
118.104736566544 -1.53765988349915
118.605207443237 -1.53765642642975
119.105361700058 -1.53765678405762
119.605959653854 -1.53765499591827
120.106739521027 -1.53765606880188
120.613662719727 -1.53765833377838
121.12118268013 -1.53767454624176
121.622067689896 -1.53766763210297
122.12988615036 -1.53434109687805
122.630222558975 -1.53004765510559
123.137969970703 -1.5300235748291
123.639222860336 -1.53002047538757
124.15562081337 -1.53002858161926
124.66779255867 -1.52665460109711
125.171076774597 -1.5236485004425
125.672091960907 -1.52364683151245
126.180107116699 -1.52375864982605
126.688603401184 -1.52364480495453
127.204458475113 -1.52089869976044
127.705795049667 -1.51966178417206
128.212523698807 -1.51968121528625
128.712899208069 -1.51967775821686
129.213176727295 -1.51967489719391
129.721488237381 -1.51873862743378
130.221744298935 -1.5187863111496
130.729341506958 -1.51880359649658
131.229715585709 -1.51876270771027
131.742359876633 -1.51878046989441
132.24627828598 -1.51952147483826
132.755762815475 -1.52088701725006
133.265838623047 -1.52088749408722
133.771388292313 -1.52088046073914
134.279629230499 -1.5208740234375
134.779867172241 -1.59607064723969
135.296056270599 -1.67480075359344
135.804738759995 -1.67471170425415
136.305678844452 -1.6747270822525
136.806679964066 -1.67469358444214
137.321369171143 -1.76004362106323
137.821631908417 -1.82865476608276
138.321972131729 -1.82872521877289
138.829550743103 -1.82870161533356
139.329644680023 -1.8287101984024
139.846171140671 -1.92234075069427
140.354228496552 -1.98248040676117
140.854659080505 -1.9824925661087
141.35595870018 -1.98247981071472
141.864246845245 -1.9824640750885
142.371610641479 -2.08565449714661
142.880820512772 -2.13628315925598
143.381503820419 -2.13624262809753
143.893903255463 -2.13623142242432
144.404634475708 -2.13622426986694
144.912799358368 -2.25043964385986
145.413072824478 -2.28844904899597
145.921020507812 -2.28840780258179
146.421254396439 -2.28840255737305
146.929850101471 -2.28876852989197
147.446354389191 -2.41199541091919
147.954653978348 -2.44258165359497
148.462903261185 -2.44254350662231
148.971745014191 -2.44251585006714
149.580868721008 -2.44529485702515
150.088208198547 -2.59163403511047
150.604765176773 -2.59567642211914
151.105118513107 -2.59562206268311
151.612705230713 -2.59560990333557
152.112736463547 -2.62200808525085
152.779962539673 -2.75089740753174
153.288605213165 -2.7503981590271
153.80476641655 -2.75037884712219
154.305054187775 -2.75036811828613
154.805148363113 -2.83198261260986
155.305196523666 -2.90397620201111
155.814202070236 -2.90402340888977
156.321647882462 -2.90402722358704
156.829538345337 -2.90402984619141
157.33025431633 -2.99446606636047
157.846539258957 -3.05959463119507
158.347124814987 -3.05962300300598
158.854639530182 -3.05960488319397
159.35483288765 -3.05960893630981
159.855273723602 -3.15462207794189
160.363317728043 -3.21211528778076
160.863797664642 -3.21204614639282
161.372203111649 -3.21205019950867
161.880179643631 -3.21201968193054
162.382905244827 -3.3174262046814
162.88870882988 -3.36551713943481
163.389719724655 -3.36552333831787
163.905508756638 -3.36551237106323
164.413279771805 -3.36552381515503
164.921404838562 -3.48297262191772
165.429950714111 -3.5197765827179
165.946567058563 -3.51978969573975
166.454612255096 -3.51979660987854
166.954709529877 -3.52079153060913
167.463551521301 -3.64855051040649
167.971928834915 -3.67373204231262
168.481184482574 -3.67372274398804
168.987704753876 -3.67371320724487
169.48771572113 -3.67320799827576
169.988178253174 -3.67291450500488
170.488243818283 -3.67260217666626
170.988324165344 -3.67258143424988
171.504940748215 -3.67259192466736
172.013321638107 -3.67931032180786
172.521978378296 -3.80560278892517
173.029745101929 -3.81863403320312
173.53045797348 -3.81862568855286
174.054958581924 -3.81858849525452
174.556263446808 -3.83212184906006
175.063183546066 -3.95775985717773
175.563513040543 -3.96423935890198
176.063777685165 -3.96424412727356
176.564222812653 -3.9642505645752
177.071690559387 -3.96477246284485
177.572124004364 -3.96681928634644
178.081243753433 -3.96686697006226
178.588292837143 -3.96685433387756
179.088567018509 -3.96684455871582
179.590159416199 -3.98823976516724
180.105295181274 -4.11660289764404
180.605354785919 -4.12009239196777
181.105479478836 -4.12006855010986
181.613419055939 -4.12005662918091
182.121996164322 -4.11935710906982
182.629813671112 -4.11951112747192
183.130053281784 -4.11950778961182
183.638551473618 -4.11944818496704
184.155321598053 -4.11948299407959
184.663197517395 -4.15601491928101
185.163515806198 -4.26570558547974
185.663563728332 -4.26504230499268
186.16383266449 -4.26498413085938
186.672196865082 -4.26501512527466
187.180650949478 -4.30489587783813
187.69700050354 -4.41464900970459
188.213250637054 -4.41369771957397
188.713264226913 -4.41367864608765
189.221735239029 -4.41366863250732
189.72999382019 -4.41366624832153
190.239115715027 -4.41365814208984
190.739202976227 -4.41363573074341
191.239220380783 -4.41359901428223
191.754959344864 -4.4136004447937
192.268505573273 -4.41360425949097
192.773017644882 -4.41358184814453
193.281059265137 -4.41351461410522
193.797149181366 -4.41357564926147
194.297743797302 -4.41349267959595
194.798426151276 -4.41356945037842
195.313633203506 -4.41356420516968
195.821706533432 -4.41356611251831
196.329993247986 -4.41357517242432
196.830031633377 -4.41356039047241
197.330536365509 -4.41356563568115
197.830599308014 -4.41357851028442
198.338638067245 -4.41357135772705
198.846755504608 -4.41357612609863
199.346841335297 -4.41358280181885
199.847118616104 -4.41359519958496
200.36420249939 -4.4135947227478
200.871409416199 -4.41351318359375
201.372072935104 -4.41350936889648
201.880486011505 -4.41358804702759
202.397284984589 -4.41358280181885
202.897353172302 -4.41360855102539
203.397464752197 -4.41349792480469
203.905109882355 -4.41357469558716
204.405515193939 -4.41356039047241
204.905762672424 -4.41355276107788
205.413198232651 -4.41358757019043
205.9137134552 -4.41559410095215
206.413946628571 -4.41588354110718
206.922075748444 -4.41588735580444
207.429953575134 -4.41587734222412
207.930046796799 -4.41599416732788
208.430080890656 -4.4208984375
208.930194854736 -4.42105197906494
209.430449724197 -4.42102909088135
209.947341442108 -4.42107677459717
210.463956594467 -4.42101097106934
210.96403670311 -4.42720556259155
211.466388702393 -4.42745447158813
211.9720723629 -4.42745399475098
212.472807645798 -4.42743539810181
212.98065829277 -4.42802953720093
213.497043609619 -4.43492269515991
214.006877660751 -4.43500804901123
214.513704299927 -4.43506622314453
215.013820886612 -4.43503379821777
215.514366388321 -4.43613052368164
216.021754026413 -4.44267892837524
216.521946907043 -4.44250249862671
217.030333280563 -4.4424991607666
217.53046298027 -4.4424901008606
218.047117233276 -4.44136619567871
218.556519269943 -4.4256329536438
219.063592910767 -4.42450141906738
219.572569847107 -4.42450475692749
220.080443143845 -4.42450141906738
220.596497774124 -4.42190933227539
221.096724748611 -4.40666055679321
221.598297834396 -4.40629243850708
222.105709314346 -4.40628719329834
222.605954170227 -4.40630197525024
223.11967086792 -4.40324401855469
223.622233629227 -4.38900136947632
224.122302293777 -4.38880825042725
224.629868507385 -4.38879299163818
225.132243394852 -4.38880300521851
225.638414382935 -4.3852334022522
226.138511657715 -4.37160682678223
226.638716697693 -4.37151479721069
227.138980865478 -4.37156677246094
227.646921634674 -4.37151765823364
228.147049188614 -4.36796522140503
228.647346973419 -4.35542774200439
229.155708789825 -4.35537004470825
229.663685560226 -4.35537672042847
230.163759469986 -4.35537481307983
230.664112329483 -4.35112857818604
231.168889522552 -4.33856439590454
231.672348976135 -4.33858871459961
232.172382354736 -4.33859443664551
232.680438041687 -4.33858871459961
233.189298629761 -4.33357667922974
233.705264091492 -4.32172870635986
234.20556306839 -4.3218412399292
234.705708026886 -4.32190847396851
235.222984790802 -4.32190370559692
235.731164455414 -4.31564998626709
236.239313602448 -4.30540895462036
236.74817943573 -4.30557203292847
237.26452088356 -4.30557441711426
237.764890909195 -4.3055853843689
238.266180753708 -4.29791355133057
238.773257493973 -4.28902530670166
239.280558824539 -4.28902435302734
239.781537532806 -4.2890100479126
240.289957761765 -4.28901767730713
240.806785106659 -4.28010082244873
241.306819200516 -4.27214908599854
241.81439614296 -4.27215433120728
242.321933507919 -4.2721061706543
242.822435379028 -4.27213335037231
243.330523729324 -4.26584482192993
243.830867052078 -4.26482677459717
244.338931798935 -4.26474809646606
244.839332580566 -4.26475620269775
245.339636325836 -4.26475429534912
245.856499910355 -4.29282760620117
246.365178346634 -4.31048965454102
246.872528791428 -4.31048488616943
247.372569799423 -4.31048059463501
247.880176067352 -4.31048679351807
248.381543159485 -4.31764793395996
248.890015363693 -4.31823348999023
249.405968666077 -4.31824398040771
249.914916038513 -4.31823539733887
250.422809362411 -4.3182487487793
250.930345773697 -4.30635786056519
251.431052684784 -4.30288076400757
251.939271450043 -4.30286931991577
252.439327478409 -4.30286979675293
252.940101861954 -4.30273723602295
253.440247535706 -4.29588270187378
253.956186056137 -4.2958984375
254.457056283951 -4.29592037200928
254.964683294296 -4.29594421386719
255.464917182922 -4.29635810852051
255.972470760345 -4.33476781845093
256.473155975342 -4.34191083908081
256.980767011642 -4.34194135665894
257.481129646301 -4.34193277359009
257.988705396652 -4.34373998641968
258.496369600296 -4.38289213180542
258.99683880806 -4.38823509216309
259.506665468216 -4.38822889328003
260.013591766357 -4.38822650909424
260.513594865799 -4.39001941680908
261.014096498489 -4.39614772796631
261.514319419861 -4.39597320556641
262.022142648697 -4.39598369598389
262.531430721283 -4.39597034454346
263.039417266846 -4.39477157592773
263.53955245018 -4.38228940963745
264.056030988693 -4.38101530075073
264.564371109009 -4.38104820251465
265.074789047241 -4.38104200363159
265.581826925278 -4.3785252571106
266.089490413666 -4.37375164031982
266.606473922729 -4.37354183197021
267.114265680313 -4.37383222579956
267.627989530563 -4.37351655960083
268.130738973618 -4.38246488571167
268.631093502045 -4.41955089569092
269.131579637527 -4.41976451873779
269.6317923069 -4.41977882385254
270.206337213516 -4.41977405548096
270.706923007965 -4.43435573577881
271.214094161987 -4.46520566940308
271.714826583862 -4.46485662460327
272.223195791245 -4.46485376358032
272.723317861557 -4.46484375
273.239497184753 -4.48240089416504
273.74017739296 -4.51064157485962
274.258275508881 -4.51058530807495
274.764027357101 -4.51051139831543
275.265573978424 -4.51055335998535
275.772935152054 -4.51614999771118
276.281192541122 -4.51824617385864
276.781561851501 -4.51825046539307
277.282306671143 -4.51833295822144
277.793920040131 -4.5182409286499
278.306477069855 -4.50974369049072
278.815423727036 -4.50254964828491
279.318528413773 -4.50230646133423
279.823163747787 -4.50252294540405
280.323702573776 -4.50228881835938
280.830368757248 -4.49643516540527
281.330998182297 -4.49505376815796
281.831867933273 -4.49510192871094
282.338800430298 -4.49508953094482
282.852072000504 -4.49501180648804
283.356744766235 -4.52278661727905
283.865501642227 -4.53853273391724
284.372579574585 -4.53849411010742
284.874161720276 -4.53847503662109
285.382229566574 -4.5384726524353
285.884127855301 -4.5697808265686
286.38937997818 -4.58339691162109
286.905280828476 -4.5833477973938
287.4060587883 -4.5834584236145
287.914286375046 -4.58343362808228
288.414471387863 -4.58336067199707
288.923369169235 -4.58342790603638
289.431358575821 -4.59138774871826
289.933246850967 -4.59139585494995
290.440501213074 -4.59137153625488
290.940626621246 -4.59137439727783
291.456278085709 -4.59188175201416
291.95707321167 -4.59722375869751
292.464885950089 -4.59712505340576
292.968011856079 -4.59716272354126
293.472857475281 -4.59716320037842
293.983948945999 -4.59789323806763
294.489524841309 -4.60118961334229
294.997513771057 -4.60116481781006
295.498096942902 -4.60137748718262
296.01416182518 -4.60135984420776
296.514961004257 -4.60139799118042
297.015187501907 -4.60139083862305
297.52441906929 -4.60138130187988
298.031239748001 -4.60140085220337
298.532024383545 -4.60137557983398
299.032569885254 -4.60135650634766
299.557055234909 -4.601393699646
300.057155370712 -4.6013879776001
300.56503534317 -4.60139226913452
301.073233604431 -4.60140132904053
301.581988811493 -4.6015043258667
302.090087652206 -4.60184526443482
302.597282171249 -4.60195875167847
303.097337961197 -4.60178995132446
303.61511349678 -4.60180187225342
304.122727155685 -4.60137128829956
304.631457805634 -4.59951829910278
305.131709337234 -4.59938955307007
305.631718635559 -4.59938907623291
306.140048027039 -4.59940528869629
306.659742593765 -4.56563711166382
307.16385269165 -4.44818115234375
307.664531946182 -4.44888830184937
308.16477227211 -4.44891595840454
308.664859294891 -4.44891881942749
309.172728776932 -4.40796899795532
309.673196315765 -4.29516172409058
310.173696041107 -4.29604053497314
310.674185991287 -4.29607963562012
311.174404859543 -4.29608392715454
311.681898355484 -4.25236129760742
312.181900024414 -4.14272022247314
312.681916236877 -4.14395427703857
313.197900295258 -4.14398145675659
313.698282003403 -4.14398193359375
314.198963165283 -4.09711122512817
314.715054988861 -3.98844528198242
315.222770690918 -3.98946762084961
315.723116397858 -3.98947238922119
316.231479406357 -3.98948740959167
316.73251247406 -3.93151497840881
317.242985248566 -3.83704137802124
317.756012916565 -3.83781599998474
318.264731884003 -3.83782577514648
318.773830652237 -3.83777928352356
319.281582593918 -3.76206040382385
319.78343129158 -3.68479442596436
320.299415111542 -3.68488216400146
320.821825027466 -3.68481063842773
321.323278665543 -3.68490982055664
321.823441505432 -3.59672355651855
322.330802202225 -3.53193020820618
322.831063270569 -3.53184747695923
323.331852674484 -3.53196382522583
323.831978082657 -3.5319447517395
324.339447975159 -3.43814086914062
324.841407299042 -3.37846565246582
325.356357812881 -3.37871766090393
325.865578174591 -3.378751039505
326.373747587204 -3.37860655784607
326.874110221863 -3.27712845802307
327.381956338882 -3.2262020111084
327.882029533386 -3.22631525993347
328.398797273636 -3.22633957862854
328.899343729019 -3.2263355255127
329.415556192398 -3.22791337966919
329.957704544067 -3.22771048545837
330.458949804306 -3.22769975662231
330.965618133545 -3.22771215438843
331.465977191925 -3.2256977558136
331.974372625351 -3.10095524787903
332.482238769531 -3.07965874671936
332.982412099838 -3.07967948913574
333.490304231644 -3.07969379425049
333.997645139694 -3.0732102394104
334.590930461884 -2.94762468338013
335.098825216293 -2.92917943000793
335.599759817123 -2.92917490005493
336.115442037582 -2.92919182777405
336.628123998642 -2.90178275108337
337.13223528862 -2.77980828285217
337.63915014267 -2.77919173240662
338.139357089996 -2.77918100357056
338.643497228622 -2.77915382385254
339.149156093597 -2.74433207511902
339.664850234985 -2.62773036956787
340.165978908539 -2.62836933135986
340.672542333603 -2.62840986251831
341.172722578049 -2.62841629981995
341.673043727875 -2.627112865448
342.17458486557 -2.62566947937012
342.681363582611 -2.62569332122803
343.19135427475 -2.62571620941162
343.699192523956 -2.62572956085205
344.21505522728 -2.57328391075134
344.715560436249 -2.47235131263733
345.223313808441 -2.47331714630127
345.731720209122 -2.47334337234497
346.232466220856 -2.47337293624878
346.740603208542 -2.47388577461243
347.256610155106 -2.47372341156006
347.765827655792 -2.47375965118408
348.2732462883 -2.47375893592834
348.773835659027 -2.47375988960266
349.281375646591 -2.40057587623596
349.782299757004 -2.32418370246887
350.290694952011 -2.32412981987
350.799405097961 -2.32413911819458
351.299673080444 -2.32413077354431
351.815621852875 -2.32413339614868
352.32323718071 -2.32411932945251
352.823347568512 -2.23960447311401
353.324198722839 -2.17509746551514
353.831964731216 -2.1750910282135
354.340390920639 -2.175124168396
354.848581552505 -2.17511653900146
355.39883351326 -2.17509055137634
355.898898363113 -2.17516613006592
356.406181097031 -2.17513418197632
356.915143251419 -2.1730682849884
357.422837972641 -2.17270994186401
357.923281431198 -2.17274260520935
358.431354284286 -2.17275857925415
358.940496444702 -2.17277669906616
359.44769692421 -2.17276644706726
359.947881698608 -2.17130541801453
360.448541164398 -2.04753184318542
360.955843448639 -2.01998567581177
361.46493434906 -2.02000451087952
361.972906351089 -2.02003717422485
362.473568439484 -2.02032232284546
362.981274843216 -2.0212574005127
363.489404678345 -2.02131962776184
363.989984750748 -2.02133750915527
364.490102529526 -2.0213475227356
364.990402460098 -2.01642251014709
365.506459951401 -1.88877642154694
366.00665307045 -1.87249493598938
366.507561683655 -1.87246549129486
367.014384269714 -1.87249433994293
367.514555454254 -1.87249290943146
368.015421628952 -1.87248456478119
368.5230281353 -1.87251830101013
369.023864507675 -1.87249147891998
369.531950712204 -1.87247633934021
370.039616107941 -1.87250578403473
370.540766000748 -1.87249660491943
371.048262834549 -1.8724844455719
371.548804521561 -1.87249827384949
372.064955949783 -1.87250757217407
372.565789699554 -1.8725152015686
373.07341504097 -1.87249970436096
373.581898927689 -1.8725152015686
374.098872184753 -1.87253379821777
374.606564044952 -1.87248551845551
375.107013463974 -1.87253165245056
375.614720582962 -1.87256574630737
376.114773988724 -1.8725825548172
376.622767925263 -1.87259685993195
377.122822284698 -1.87252914905548
377.630667686462 -1.87254977226257
378.131419420242 -1.87256669998169
378.639746904373 -1.87257599830627
379.139824151993 -1.87254953384399
379.639851093292 -1.87256979942322
380.147911548615 -1.87255442142487
380.648061990738 -1.87254917621613
381.148913145065 -1.87255215644836
381.664600849152 -1.87253797054291
382.16629076004 -1.87253594398499
382.673768758774 -1.87255346775055
383.173816204071 -1.87253057956696
383.674441099167 -1.8725528717041
384.183132410049 -1.87254559993744
384.691046237946 -1.87252795696259
385.19119977951 -1.87254881858826
385.716457843781 -1.87252390384674
386.224324464798 -1.87253940105438
386.731413125992 -1.87254285812378
387.232445001602 -1.87256324291229
387.741046190262 -1.87253248691559
388.249223232269 -1.87251877784729
388.765904664993 -1.87252914905548
389.26606464386 -1.87251758575439
389.774584770203 -1.87251460552216
390.281661272049 -1.87253868579865
390.78230214119 -1.87252235412598
391.282558202744 -1.87254631519318
391.790998697281 -1.87252676486969
392.291214704514 -1.87253606319427
392.807826757431 -1.87253892421722
393.315289735794 -1.87253749370575
393.833332538605 -1.8725163936615
394.340333938599 -1.87254321575165
394.849170923233 -1.87256717681885
395.352792739868 -1.87256145477295
395.865833520889 -1.87255454063416
396.374280452728 -1.87254059314728
396.883264064789 -1.87253379821777
397.389869213104 -1.87252628803253
397.907340288162 -1.87255811691284
398.407675743103 -1.87257707118988
398.915412425995 -1.87253308296204
399.415611505508 -1.87257325649261
399.924545526505 -1.87255299091339
400.424800872803 -1.87255251407623
400.932552814484 -1.87255346775055
401.442457437515 -1.87254106998444
401.948679685593 -1.87253654003143
402.448723554611 -1.87250804901123
402.956977844238 -1.87252998352051
403.465206623077 -1.87252509593964
403.965601682663 -1.87252473831177
404.475724935532 -1.87251138687134
404.982357740402 -1.87252986431122
405.490218877792 -1.87252235412598
405.990810394287 -1.87254083156586
406.491067886352 -1.87251949310303
407.007800579071 -1.87254047393799
407.515411376953 -1.87255156040192
408.024608373642 -1.87253248691559
408.532382249832 -1.87249743938446
409.04132270813 -1.87252187728882
409.548732042313 -1.87250959873199
410.057074308395 -1.87251591682434
410.557272911072 -1.87254667282104
411.066193580627 -1.87251806259155
411.574234247208 -1.87255966663361
412.074741840363 -1.87252652645111
412.582712173462 -1.87255990505219
413.090474128723 -1.87252402305603
413.59406709671 -1.87257218360901
414.108679294586 -1.87253892421722
414.616136074066 -1.87250959873199
415.11688542366 -1.8725049495697
415.627931594849 -1.87253940105438
416.132525205612 -1.87252509593964
416.639875411987 -1.87251782417297
417.140028476715 -1.87255096435547
417.641347169876 -1.87256550788879
418.148792266846 -1.87251818180084
418.666781187057 -1.835768699646
419.176767587662 -1.82169744968414
419.681881666183 -1.8222113609314
420.184051275253 -1.82218298912048
420.698515892029 -1.82220551967621
};
\addplot [color1]
table {%
0 0.044887613505125
0.502375364303589 0.0448833480477333
1.00381731987 0.0448983833193779
1.51064109802246 0.0448882654309272
2.0106794834137 0.0448794960975647
2.51125574111938 0.044872835278511
3.01997661590576 0.0448561310768127
3.52806115150452 0.0448548085987567
4.03600716590881 0.0448512807488441
4.540367603302 0.0448386445641517
5.05362486839294 0.0448443256318569
5.56124424934387 0.0448584407567977
6.06929731369019 0.0448586046695709
6.5696337223053 0.0448306612670421
7.07750296592712 0.0448335371911525
7.5776994228363 0.0448266454041004
8.09442329406738 0.0448356531560421
8.59509468078613 0.0448320731520652
9.10241484642029 0.0448243133723735
9.602463722229 0.0448157489299774
10.1031515598297 0.0448329970240592
10.6110467910767 0.0448092781007289
11.1198184490204 0.0448080003261566
11.6278057098389 0.0448023006319999
12.1356325149536 0.045180894434452
12.6360263824463 0.0447689741849899
13.1526112556458 0.0447006300091743
13.6529259681702 0.0446729473769664
14.1610028743744 0.0446704477071762
14.6690561771393 0.0446456521749496
15.1699371337891 0.0446298383176326
15.6779806613922 0.0446289703249931
16.1944410800934 0.0455405451357364
16.6949322223663 0.047191210091114
17.2032780647278 0.0469522029161453
17.7039108276367 0.0469146072864532
18.2115581035614 0.0469011291861534
18.7120113372803 0.0468830838799476
19.2202610969543 0.0468603894114494
19.7277865409851 0.0482938922941684
20.2285621166229 0.0494270622730255
20.7445394992828 0.049323845654726
21.2533712387085 0.0491873249411582
21.7612950801849 0.0491650253534317
22.2696437835693 0.0491401925683021
22.7801842689514 0.0492081716656684
23.2948014736176 0.0502231977880001
23.8026447296143 0.0509138330817222
24.3033001422882 0.0508380346000194
24.8790156841278 0.0508052632212638
25.3940510749817 0.0507860891520977
25.8959782123566 0.0507600456476211
26.4030079841614 0.0519120022654533
26.9033231735229 0.052207950502634
27.4111063480377 0.0521617904305458
27.9120380878448 0.052068006247282
28.4200949668884 0.0520664751529693
28.9201917648315 0.0537497475743293
29.4870145320892 0.0534062050282955
29.995512008667 0.0533446297049522
30.5034708976746 0.0533134266734123
31.0118486881256 0.0532874912023544
31.512015581131 0.0533970706164836
32.0198059082031 0.055210642516613
32.5290279388428 0.0552104674279689
33.0369863510132 0.055153764784336
33.5530760288239 0.0551035143435001
34.0535635948181 0.0554011315107345
34.5536704063416 0.0570519417524337
35.0615122318268 0.0571344532072544
35.5616900920868 0.0571011044085025
36.0622193813324 0.0570699125528335
36.5701673030853 0.0572291612625122
37.0786001682281 0.059207659214735
37.5948629379272 0.0592050328850746
38.0961554050446 0.0591317862272262
38.5992524623871 0.0590912625193595
39.1066935062408 0.0592956691980361
39.6119201183319 0.061397511512041
40.112092256546 0.0612916238605976
40.6200788021088 0.0612544901669025
41.1281816959381 0.0612195879220962
41.6307532787323 0.0618521086871624
42.1362421512604 0.0641991645097732
42.6369779109955 0.0639733672142028
43.1370470523834 0.06390892714262
43.637054681778 0.0638632252812385
44.137220621109 0.0647636801004409
44.6536335945129 0.0664807483553886
45.1615204811096 0.0663153305649757
45.6620554924011 0.0662763491272926
46.166092634201 0.0662482231855392
46.6699435710907 0.0668696835637092
47.1702048778534 0.0684565231204032
47.6704847812653 0.0683586522936821
48.1785686016083 0.0682074651122093
48.6788103580475 0.0681932941079139
49.1953976154327 0.0688524693250656
49.696391582489 0.0699189454317092
50.2038729190826 0.0697133839130401
50.7118442058563 0.0696832537651062
51.2191605567932 0.0696721374988555
51.7196862697601 0.0696355551481247
52.2197029590607 0.0696134567260742
52.7199518680573 0.0696209743618965
53.2200360298157 0.0696121007204055
53.7285490036011 0.0695933103561401
54.2289319038391 0.0695905461907386
54.7374839782715 0.0696029961109161
55.2538614273071 0.0695806443691253
55.7540009021759 0.0695854499936103
56.2548720836639 0.0695653781294822
56.7620720863342 0.0695588067173957
57.2707138061523 0.070470206439495
57.7709426879883 0.0708598867058754
58.2793366909027 0.0707076862454414
58.7883040904999 0.0706502646207809
59.2954642772675 0.0706231072545051
59.803905248642 0.0705940797924995
60.3120234012604 0.0710983052849769
60.8203434944153 0.0707934573292732
61.320814371109 0.0707361549139022
61.828928232193 0.0707000792026519
62.3289585113525 0.0706691294908523
62.8367388248444 0.0706509202718734
63.3567147254944 0.0705667436122894
63.861955165863 0.0708970129489898
64.3623456954956 0.0708008334040641
64.8700847625732 0.0707666650414466
65.3704159259796 0.0707462579011917
65.8783991336823 0.0715399086475372
66.3792588710785 0.0721143707633018
66.8958024978638 0.0720525085926055
67.4036681652069 0.0720094293355941
67.9037756919861 0.0719866380095481
68.4039559364319 0.0719476044178009
68.912369966507 0.0732814222574234
69.4203100204468 0.0736039355397224
69.9697222709656 0.0735477283596992
70.4706547260284 0.0735063031315803
70.9782557487488 0.0734792947769165
71.4782731533051 0.0734732449054718
71.9787709712982 0.0734470337629318
72.4903059005737 0.0734459906816482
72.9958500862122 0.0734249502420425
73.5016860961914 0.0734142363071441
74.0042028427124 0.0734086483716964
74.5127115249634 0.0734016448259353
75.0253236293793 0.0733858048915863
75.5292139053345 0.0734014362096786
76.0372881889343 0.0733784437179565
76.5373947620392 0.0733761936426162
77.0973687171936 0.0733681768178939
77.6041860580444 0.073966845870018
78.1121392250061 0.0739640071988105
78.6122286319733 0.0738985762000083
79.1126642227173 0.0738437175750732
79.6207592487335 0.0738114193081855
80.1310045719147 0.0737844407558441
80.6373255252838 0.0737673416733741
81.1538972854614 0.0737576484680175
81.6540379524231 0.0737495943903923
82.1655266284943 0.0737368091940879
82.6710224151611 0.073722094297409
83.1710369586945 0.0737220793962478
83.6791441440582 0.0737160071730613
84.1874604225159 0.0737055838108062
84.6879448890686 0.0737105682492256
85.2039682865143 0.0736913233995437
85.7045242786407 0.0736840665340423
86.2119760513306 0.0736957937479019
86.71315741539 0.0736740157008171
87.2204494476318 0.073662668466568
87.7204587459564 0.0736590921878814
88.228743314743 0.0739369243383407
88.7290720939636 0.0739354714751243
89.2290925979614 0.0738914310932159
89.7295346260071 0.0738647133111953
90.2374882698059 0.0738404840230941
90.7535557746887 0.0738248974084854
91.262410402298 0.0738106742501258
91.7705595493317 0.0737989544868469
92.2711601257324 0.0737862437963485
92.779688835144 0.0737866535782814
93.2870178222656 0.0739328190684318
93.7960042953491 0.0737947970628738
94.3046827316284 0.0737459436058998
94.8123776912689 0.073712334036827
95.3208069801331 0.0737028568983078
95.8214144706726 0.074427492916584
96.3214659690857 0.0744262635707855
96.8294720649719 0.0743566751480102
97.3373746871948 0.0743468105792999
97.8381576538086 0.0742998570203781
98.3544557094574 0.0742866843938827
98.854649066925 0.0742814913392067
99.3547546863556 0.0743019804358482
99.8631196022034 0.0745597407221794
100.371356725693 0.0744680017232894
100.879570960999 0.0744416192173957
101.387586832047 0.074411891400814
101.904050111771 0.0743958130478859
102.404579639435 0.0748570561408996
102.912118196487 0.0745083093643188
103.413027524948 0.0744761601090431
103.921729326248 0.074439026415348
104.438056707382 0.0744245275855064
104.954756259918 0.0743953436613082
105.454867362976 0.074385866522789
105.962430715561 0.0743742063641548
106.462694406509 0.0743764787912368
106.971021413803 0.0743630602955818
107.47122335434 0.0743478089570999
107.978855609894 0.0743405744433403
108.479688644409 0.0743397995829582
108.987975120544 0.0743377804756164
109.504565477371 0.0743262693285942
110.004902124405 0.0743307173252105
110.514445543289 0.0743311941623687
111.021470308304 0.0743038356304168
111.521470546722 0.0743103176355362
112.028936862946 0.074294626712799
112.529553890228 0.074307881295681
113.040430307388 0.0743048340082168
113.554485559464 0.0743009373545646
114.05451798439 0.0742891728878021
114.562635183334 0.0742926150560379
115.062872886658 0.0742820426821708
115.563226222992 0.0742845684289932
116.070816516876 0.0742804110050201
116.571582555771 0.0742762386798858
117.080424785614 0.0742764770984649
117.589148044586 0.0742757841944694
118.104736566544 0.0742750912904739
118.605207443237 0.0742698460817337
119.105361700058 0.0742534473538398
119.605959653854 0.0742574483156204
120.106739521027 0.0742525234818458
120.613662719727 0.0742556601762771
121.12118268013 0.0742488056421279
121.622067689896 0.0742522552609443
122.12988615036 0.0746930986642837
122.630222558975 0.0750104337930679
123.137969970703 0.0749209523200988
123.639222860336 0.074898362159729
124.15562081337 0.0748739168047905
124.66779255867 0.0749846473336219
125.171076774597 0.0748561173677444
125.672091960907 0.0747997909784317
126.180107116699 0.0747280269861221
126.688603401184 0.0747614204883575
127.204458475113 0.0751473307609558
127.705795049667 0.0751494839787483
128.212523698807 0.075095534324646
128.712899208069 0.0750782489776611
129.213176727295 0.0750336125493049
129.721488237381 0.0752136334776878
130.221744298935 0.0751269310712814
130.729341506958 0.0750751048326492
131.229715585709 0.0750426203012466
131.742359876633 0.0749979838728904
132.24627828598 0.0752084255218505
132.755762815475 0.0750046148896217
133.265838623047 0.0749540999531745
133.771388292313 0.0749206468462944
134.279629230499 0.0749063342809677
134.779867172241 0.0751270577311515
135.296056270599 0.0743507221341133
135.804738759995 0.0742426514625549
136.305678844452 0.074226289987564
136.806679964066 0.0741724818944931
137.321369171143 0.0742234736680984
137.821631908417 0.0734385401010513
138.321972131729 0.0734028741717338
138.829550743103 0.0734399184584617
139.329644680023 0.073333740234375
139.846171140671 0.0731898993253707
140.354228496552 0.0726138949394226
140.854659080505 0.0725349113345146
141.35595870018 0.0724914073944091
141.864246845245 0.0724748224020004
142.371610641479 0.0722369477152824
142.880820512772 0.0718733966350555
143.381503820419 0.0718080773949623
143.893903255463 0.0717836543917656
144.404634475708 0.0717501044273376
144.912799358368 0.070484921336174
145.413072824478 0.0702830851078033
145.921020507812 0.0702435299754142
146.421254396439 0.0701931938529014
146.929850101471 0.0701281577348709
147.446354389191 0.0703662931919097
147.954653978348 0.0699472427368164
148.462903261185 0.0698878020048141
148.971745014191 0.0698381587862968
149.580868721008 0.0697676390409469
150.088208198547 0.0703875422477722
150.604765176773 0.0701769888401031
151.105118513107 0.0701661333441734
151.612705230713 0.0701289996504783
152.112736463547 0.0703296437859535
152.779962539673 0.0693760737776756
153.288605213165 0.0692067965865135
153.80476641655 0.0691580846905708
154.305054187775 0.0691356062889099
154.805148363113 0.068821482360363
155.305196523666 0.0679612606763839
155.814202070236 0.0678854137659072
156.321647882462 0.0678497329354286
156.829538345337 0.0678305402398109
157.33025431633 0.0669489130377769
157.846539258957 0.0664060562849044
158.347124814987 0.066333457827568
158.854639530182 0.0662777870893478
159.35483288765 0.0662674605846405
159.855273723602 0.0650290101766586
160.363317728043 0.0644621178507804
160.863797664642 0.0643253922462463
161.372203111649 0.0643272027373313
161.880179643631 0.0642448961734771
162.382905244827 0.0629071295261383
162.88870882988 0.0622031278908252
163.389719724655 0.0621666088700294
163.905508756638 0.0621285177767276
164.413279771805 0.0620999634265899
164.921404838562 0.0615180768072605
165.429950714111 0.0610823594033718
165.946567058563 0.0610217005014419
166.454612255096 0.0610032603144645
166.954709529877 0.0608142912387847
167.463551521301 0.0598262995481491
167.971928834915 0.0595411956310272
168.481184482574 0.0594941489398479
168.987704753876 0.0594662725925445
169.48771572113 0.0593628883361816
169.988178253174 0.0594361163675785
170.488243818283 0.0592249669134616
170.988324165344 0.0592016689479351
171.504940748215 0.0591661892831325
172.013321638107 0.0591325275599956
172.521978378296 0.0569721832871437
173.029745101929 0.0566220171749591
173.53045797348 0.0565734431147575
174.054958581924 0.0564899817109108
174.556263446808 0.0563872307538986
175.063183546066 0.0549627691507339
175.563513040543 0.0545479655265808
176.063777685165 0.0545178242027759
176.564222812653 0.0544905140995979
177.071690559387 0.0547134540975093
177.572124004364 0.0546524971723556
178.081243753433 0.0545989908277988
178.588292837143 0.0545708760619163
179.088567018509 0.0545277670025825
179.590159416199 0.054373662918806
180.105295181274 0.0528705492615699
180.605354785919 0.05265324562788
181.105479478836 0.0525847449898719
181.613419055939 0.0525653883814811
182.121996164322 0.0527267754077911
182.629813671112 0.0530357882380485
183.130053281784 0.0529713556170463
183.638551473618 0.0528744384646415
184.155321598053 0.0529203377664089
184.663197517395 0.0527428984642028
185.163515806198 0.0533903092145919
185.663563728332 0.0531742721796035
186.16383266449 0.0531190000474453
186.672196865082 0.0531252399086952
187.180650949478 0.0534635335206985
187.69700050354 0.0545655339956283
188.213250637054 0.0543845184147357
188.713264226913 0.0543593131005764
189.221735239029 0.0543294474482536
189.72999382019 0.0543218404054641
190.239115715027 0.054286889731884
190.739202976227 0.0542739629745483
191.239220380783 0.0542197152972221
191.754959344864 0.0542039647698402
192.268505573273 0.0541725680232048
192.773017644882 0.0541872531175613
193.281059265137 0.054073192179203
193.797149181366 0.0541681945323944
194.297743797302 0.0540791973471641
194.798426151276 0.0541332587599754
195.313633203506 0.0541138350963592
195.821706533432 0.0541455373167991
196.329993247986 0.0541152171790599
196.830031633377 0.0541059859097003
197.330536365509 0.0541088208556175
197.830599308014 0.054110050201416
198.338638067245 0.0541122406721115
198.846755504608 0.0541027896106243
199.346841335297 0.0541048981249332
199.847118616104 0.0540875643491745
200.36420249939 0.0541009902954101
200.871409416199 0.0540087632834911
201.372072935104 0.0540153458714485
201.880486011505 0.0540912970900535
202.397284984589 0.0540787540376186
202.897353172302 0.0541106574237346
203.397464752197 0.0540016256272792
203.905109882355 0.0540706291794776
204.405515193939 0.0540700294077396
204.905762672424 0.0540544651448726
205.413198232651 0.0540363751351833
205.9137134552 0.0541910901665687
206.413946628571 0.0541236922144889
206.922075748444 0.0540864244103431
207.429953575134 0.0540654174983501
207.930046796799 0.0540629848837852
208.430080890656 0.0544097162783145
208.930194854736 0.0542335659265518
209.430449724197 0.0541986413300037
209.947341442108 0.0542122460901737
210.463956594467 0.0541738532483577
210.96403670311 0.0537669770419597
211.466388702393 0.0536697693169117
211.9720723629 0.0536383166909217
212.472807645798 0.0535900630056858
212.98065829277 0.053555741906166
213.497043609619 0.0529563799500465
214.006877660751 0.0529578514397144
214.513704299927 0.0529995970427989
215.013820886612 0.0529388524591922
215.514366388321 0.053133986890316
216.021754026413 0.0528407618403434
216.521946907043 0.0527846068143844
217.030333280563 0.0527618043124675
217.53046298027 0.0527523830533027
218.047117233276 0.0527524761855602
218.556519269943 0.0523744001984596
219.063592910767 0.0522257834672927
219.572569847107 0.0521823130548
220.080443143845 0.0521649718284606
220.596497774124 0.052257016301155
221.096724748611 0.0527688972651958
221.598297834396 0.0527576431632041
222.105709314346 0.0527215898036956
222.605954170227 0.0526716038584709
223.11967086792 0.0529437102377414
223.622233629227 0.0535845831036567
224.122302293777 0.0534532032907009
224.629868507385 0.0534010455012321
225.132243394852 0.0533870905637741
225.638414382935 0.0537567101418972
226.138511657715 0.0544065348803997
226.638716697693 0.0542018264532089
227.138980865478 0.0541802980005741
227.646921634674 0.0541274473071098
228.147049188614 0.0540326833724975
228.647346973419 0.0536012947559356
229.155708789825 0.0533829480409622
229.663685560226 0.0533377118408679
230.163759469986 0.0533240102231502
230.664112329483 0.0536599643528461
231.168889522552 0.0544687137007713
231.672348976135 0.0542280077934265
232.172382354736 0.0541825890541076
232.680438041687 0.0541539639234542
233.189298629761 0.0548446848988533
233.705264091492 0.0548888966441154
234.20556306839 0.0545901767909526
234.705708026886 0.0544905140995979
235.222984790802 0.0544703267514705
235.731164455414 0.0546896196901798
236.239313602448 0.0545727871358394
236.74817943573 0.0544754341244697
237.26452088356 0.0544410720467567
237.764890909195 0.0544337220489978
238.266180753708 0.0543872267007827
238.773257493973 0.0530507415533065
239.280558824539 0.0529662445187568
239.781537532806 0.0529171898961067
240.289957761765 0.0529076978564262
240.806785106659 0.0517651177942752
241.306819200516 0.0502448678016662
241.81439614296 0.0501824505627155
242.321933507919 0.0501241199672222
242.822435379028 0.050138983875513
243.330523729324 0.050085786730051
243.830867052078 0.0501561798155307
244.338931798935 0.0500787533819675
244.839332580566 0.0500479824841022
245.339636325836 0.0500318855047225
245.856499910355 0.0489796102046966
246.365178346634 0.048773068934679
246.872528791428 0.0487155094742774
247.372569799423 0.0486963540315628
247.880176067352 0.0486851558089256
248.381543159485 0.048205018043518
248.890015363693 0.04806549847126
249.405968666077 0.0480431467294693
249.914916038513 0.0480224601924419
250.422809362411 0.0480489321053028
250.930345773697 0.0483315959572792
251.431052684784 0.0477186627686023
251.939271450043 0.0476009510457515
252.439327478409 0.0476009622216224
252.940101861954 0.0476504638791084
253.440247535706 0.0483266375958919
253.956186056137 0.048170018941164
254.457056283951 0.048184685409069
254.964683294296 0.0480725839734077
255.464917182922 0.0479727834463119
255.972470760345 0.0470787025988101
256.473155975342 0.0465418398380279
256.980767011642 0.0464652925729751
257.481129646301 0.0464504845440387
257.988705396652 0.0463675744831562
258.496369600296 0.0470881089568138
258.99683880806 0.0467619970440864
259.506665468216 0.0466796196997165
260.013591766357 0.0466628298163414
260.513594865799 0.0468406192958354
261.014096498489 0.0466969944536685
261.514319419861 0.0468493103981018
262.022142648697 0.0468099787831306
262.531430721283 0.0467844307422637
263.039417266846 0.0469458736479282
263.53955245018 0.0470572561025619
264.056030988693 0.0467925518751144
264.564371109009 0.0467728078365325
265.074789047241 0.0467280894517898
265.581826925278 0.0472067631781101
266.089490413666 0.0468678846955299
266.606473922729 0.0470582880079746
267.114265680313 0.0468633249402046
267.627989530563 0.04700243845582
268.130738973618 0.0473051071166992
268.631093502045 0.0482937507331371
269.131579637527 0.0480433888733387
269.6317923069 0.04799285531044
270.206337213516 0.0480004101991653
270.706923007965 0.0484525337815284
271.214094161987 0.0487586446106433
271.714826583862 0.0485596805810928
272.223195791245 0.048514001071453
272.723317861557 0.04849224537611
273.239497184753 0.0490206480026245
273.74017739296 0.0495901368558406
274.258275508881 0.0496423691511154
274.764027357101 0.0494574010372161
275.265573978424 0.0496001057326793
275.772935152054 0.0496681332588195
276.281192541122 0.0495873689651489
276.781561851501 0.0496093034744262
277.282306671143 0.0496056154370307
277.793920040131 0.0494977235794067
278.306477069855 0.0501636676490306
278.815423727036 0.0503779351711273
279.318528413773 0.050502598285675
279.823163747787 0.0503030195832252
280.323702573776 0.0503541119396686
280.830368757248 0.0502919591963291
281.330998182297 0.0504603721201419
281.831867933273 0.050418172031641
282.338800430298 0.0503884591162204
282.852072000504 0.0503452904522419
283.356744766235 0.0505685247480869
283.865501642227 0.0505198203027248
284.372579574585 0.0505366325378418
284.874161720276 0.0504940412938594
285.382229566574 0.0504096373915672
285.884127855301 0.0505707412958145
286.38937997818 0.0505323782563209
286.905280828476 0.0504779852926731
287.4060587883 0.0503547117114067
287.914286375046 0.0502782836556434
288.414471387863 0.0503766760230064
288.923369169235 0.0503610670566558
289.431358575821 0.0503781139850616
289.933246850967 0.050293393433094
290.440501213074 0.0502383038401603
290.940626621246 0.0502455383539199
291.456278085709 0.0502782575786113
291.95707321167 0.050555020570755
292.464885950089 0.0504255853593349
292.968011856079 0.0504148826003074
293.472857475281 0.0503439344465732
293.983948945999 0.050288263708353
294.489524841309 0.0497946925461292
294.997513771057 0.049712661653757
295.498096942902 0.0496491864323616
296.01416182518 0.0496916100382804
296.514961004257 0.049611534923315
297.015187501907 0.0496053211390972
297.52441906929 0.0496054515242576
298.031239748001 0.049572754651308
298.532024383545 0.0496135056018829
299.032569885254 0.0496261231601238
299.557055234909 0.0495523363351821
300.057155370712 0.0495352447032928
300.56503534317 0.0495410710573196
301.073233604431 0.049535647034645
301.581988811493 0.0499537289142608
302.090087652206 0.0501693375408649
302.597282171249 0.0502545945346355
303.097337961197 0.0500239953398704
303.61511349678 0.0499149933457374
304.122727155685 0.0503653734922409
304.631457805634 0.0506409406661987
305.131709337234 0.0503359138965606
305.631718635559 0.05029758810997
306.140048027039 0.0502620823681354
306.659742593765 0.0500840172171592
307.16385269165 0.0504487305879592
307.664531946182 0.0502072498202323
308.16477227211 0.0501555278897285
308.664859294891 0.0501340068876743
309.172728776932 0.0503525212407112
309.673196315765 0.0509522333741188
310.173696041107 0.0507288053631782
310.674185991287 0.0506706722080707
311.174404859543 0.0505553632974624
311.681898355484 0.0507475510239601
312.181900024414 0.0512325018644332
312.681916236877 0.0510109066963195
313.197900295258 0.0509768575429916
313.698282003403 0.0509461238980293
314.198963165283 0.051453348249197
314.715054988861 0.0519681237637996
315.222770690918 0.0517680719494819
315.723116397858 0.0517544001340866
316.231479406357 0.0517362877726554
316.73251247406 0.05180524289608
317.242985248566 0.0517185255885124
317.756012916565 0.0516202226281166
318.264731884003 0.0516076385974884
318.773830652237 0.051578477025032
319.281582593918 0.0519851222634315
319.78343129158 0.0518591850996017
320.299415111542 0.0517648942768573
320.821825027466 0.0517519824206829
321.323278665543 0.0516884252429008
321.823441505432 0.0516894906759262
322.330802202225 0.0517639033496379
322.831063270569 0.0517481118440628
323.331852674484 0.0516636446118354
323.831978082657 0.0516504012048244
324.339447975159 0.0517365634441375
324.841407299042 0.0516597479581832
325.356357812881 0.0514572337269783
325.865578174591 0.0514169745147228
326.373747587204 0.0514993891119957
326.874110221863 0.0522270128130912
327.381956338882 0.052212219685316
327.882029533386 0.0521290935575962
328.398797273636 0.0521041005849838
328.899343729019 0.052085168659687
329.415556192398 0.0518958605825901
329.957704544067 0.051732238382101
330.458949804306 0.0517484210431575
330.965618133545 0.0517120063304901
331.465977191925 0.051625657826662
331.974372625351 0.0535314530134201
332.482238769531 0.0535925813019275
332.982412099838 0.0535562559962272
333.490304231644 0.0535247102379798
333.997645139694 0.053420603275299
334.590930461884 0.0554039254784584
335.098825216293 0.0554294288158416
335.599759817123 0.0554497167468071
336.115442037582 0.0553690791130065
336.628123998642 0.0561002306640148
337.13223528862 0.057451281696558
337.63915014267 0.0571602769196033
338.139357089996 0.0571238622069358
338.643497228622 0.0570952929556369
339.149156093597 0.0576620027422905
339.664850234985 0.0584070347249507
340.165978908539 0.0581944398581981
340.672542333603 0.0581471994519233
341.172722578049 0.0581285208463668
341.673043727875 0.058191992342472
342.17458486557 0.057972528040409
342.681363582611 0.0578932538628578
343.19135427475 0.0578571818768978
343.699192523956 0.0578260943293571
344.21505522728 0.0577825419604778
344.715560436249 0.0572851672768592
345.223313808441 0.05710194632411
345.731720209122 0.0570521280169487
346.232466220856 0.0570034608244895
346.740603208542 0.0574430301785469
347.256610155106 0.0576479360461235
347.765827655792 0.0575902089476585
348.2732462883 0.0575717277824878
348.773835659027 0.0575384274125099
349.281375646591 0.0565928816795349
349.782299757004 0.0549948848783969
350.290694952011 0.05488071590662
350.799405097961 0.0548581779003143
351.299673080444 0.0548399649560451
351.815621852875 0.0548222735524177
352.32323718071 0.0548013895750045
352.823347568512 0.0531227365136146
353.324198722839 0.0516270250082016
353.831964731216 0.0515344217419624
354.340390920639 0.0514779388904571
354.848581552505 0.0516851469874382
355.39883351326 0.051643006503582
355.898898363113 0.0515096634626388
356.406181097031 0.0513895526528358
356.915143251419 0.0515087321400642
357.422837972641 0.0514210537075996
357.923281431198 0.0513838790357112
358.431354284286 0.0513307303190231
358.940496444702 0.0513085089623928
359.44769692421 0.0512932278215885
359.947881698608 0.0512164942920208
360.448541164398 0.0501087792217731
360.955843448639 0.0496738404035568
361.46493434906 0.0496467947959899
361.972906351089 0.0496238581836223
362.473568439484 0.0495092533528804
362.981274843216 0.0498177520930767
363.489404678345 0.0496533140540123
363.989984750748 0.0496387630701065
364.490102529526 0.0496401600539684
364.990402460098 0.049508698284626
365.506459951401 0.0480542629957199
366.00665307045 0.0474136099219322
366.507561683655 0.0474275760352611
367.014384269714 0.0473323389887809
367.514555454254 0.0473014712333679
368.015421628952 0.0473362877964973
368.5230281353 0.0472745187580585
369.023864507675 0.0472680144011974
369.531950712204 0.0473106391727924
370.039616107941 0.0472460910677909
370.540766000748 0.0472391210496425
371.048262834549 0.0472278296947479
371.548804521561 0.0472041331231594
372.064955949783 0.047209583222866
372.565789699554 0.0472036264836788
373.07341504097 0.0471905246376991
373.581898927689 0.0471935421228408
374.098872184753 0.0471869595348835
374.606564044952 0.0471604913473129
375.107013463974 0.0471744574606418
375.614720582962 0.047122985124588
376.114773988724 0.0470607914030551
376.622767925263 0.0470265559852123
377.122822284698 0.047117430716753
377.630667686462 0.047088149935007
378.131419420242 0.047028299421072
378.639746904373 0.0470369234681129
379.139824151993 0.0470419898629188
379.639851093292 0.0470431894063949
380.147911548615 0.0470457524061203
380.648061990738 0.0470262169837951
381.148913145065 0.0470012165606021
381.664600849152 0.0470660105347633
382.16629076004 0.0471087768673896
382.673768758774 0.0471242628991603
383.173816204071 0.0471540316939353
383.674441099167 0.0471055172383785
384.183132410049 0.047088511288166
384.691046237946 0.0471011325716972
385.19119977951 0.0471071898937225
385.716457843781 0.0470922850072383
386.224324464798 0.0470932610332965
386.731413125992 0.0470978133380413
387.232445001602 0.0470879524946212
387.741046190262 0.0470969453454017
388.249223232269 0.0470728278160095
388.765904664993 0.0471082329750061
389.26606464386 0.047071024775505
389.774584770203 0.0471026301383972
390.281661272049 0.0470919199287891
390.78230214119 0.0470929853618145
391.282558202744 0.0470777191221714
391.790998697281 0.0471213608980178
392.291214704514 0.0470959991216659
392.807826757431 0.0471322126686573
393.315289735794 0.0470585525035858
393.833332538605 0.0470897704362869
394.340333938599 0.0470766052603721
394.849170923233 0.0470555461943149
395.352792739868 0.0470710769295692
395.865833520889 0.0470674373209476
396.374280452728 0.0470566488802433
396.883264064789 0.0470609962940216
397.389869213104 0.0470492914319038
397.907340288162 0.0470766648650169
398.407675743103 0.0470545217394828
398.915412425995 0.0470686331391334
399.415611505508 0.0470429882407188
399.924545526505 0.0470434240996837
400.424800872803 0.04703014716506
400.932552814484 0.0470429733395576
401.442457437515 0.0470535606145858
401.948679685593 0.0470534265041351
402.448723554611 0.0470992773771286
402.956977844238 0.04703851044178
403.465206623077 0.0470475032925605
403.965601682663 0.047050766646862
404.475724935532 0.047046560794115
404.982357740402 0.0470354072749614
405.490218877792 0.047039795666933
405.990810394287 0.0470346510410308
406.491067886352 0.0470804721117019
407.007800579071 0.0470438860356807
407.515411376953 0.0470402464270591
408.024608373642 0.0470251366496086
408.532382249832 0.0470764711499214
409.04132270813 0.0470269955694675
409.548732042313 0.047089584171772
410.057074308395 0.0470698811113834
410.557272911072 0.0469973273575305
411.066193580627 0.0470378436148166
411.574234247208 0.0470092594623565
412.074741840363 0.0470067597925663
412.582712173462 0.0470225289463996
413.090474128723 0.047022309154272
413.59406709671 0.0470170080661773
414.108679294586 0.0470410957932472
414.616136074066 0.0470265634357929
415.11688542366 0.0470190569758415
415.627931594849 0.047010026872158
416.132525205612 0.0470216944813728
416.639875411987 0.0470098070800304
417.140028476715 0.0470047891139984
417.641347169876 0.0469957143068313
418.148792266846 0.0470052883028984
418.666781187057 0.0467832386493682
419.176767587662 0.0456370525062084
419.681881666183 0.0454540066421031
420.184051275253 0.0454290881752967
420.698515892029 0.0454049631953239
};
\end{axis}

\end{tikzpicture}


==> graphs/prediction_duration_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{86, 86, 86}
% \definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{color0}{rgb}{0.9,0.9,0.9}
\definecolor{color1}{HTML}{1E2761}
\definecolor{color2}{HTML}{408EC6}
\definecolor{color3}{HTML}{7A2048}


\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis line style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=3.5,
xtick style={color=black},
xtick={1,2,3},
xticklabels={KNN,MLP,SVM},
y grid style={white!90!black},
ymajorgrids,
ylabel={Prediction Duration (seconds)},
ymin=-0.0001, ymax=0.0031,
ytick style={color=black}
]
\path [draw=black, fill=color0]
(axis cs:0.85,0.0018422603607177)
--(axis cs:1.15,0.0018422603607177)
--(axis cs:1.15,0.0020859241485595)
--(axis cs:0.85,0.0020859241485595)
--(axis cs:0.85,0.0018422603607177)
--cycle;
\addplot [black]
table {%
1 0.0018422603607177
1 0.0014777183532714
};
\addplot [black]
table {%
1 0.0020859241485595
1 0.0024466514587402
};
\addplot [black]
table {%
0.925 0.0014777183532714
1.075 0.0014777183532714
};
\addplot [black]
table {%
0.925 0.0024466514587402
1.075 0.0024466514587402
};
\addplot [darkgray, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.0008835792541503
1 0.0013110637664794
1 0.0008127689361572
1 0.0010914802551269
1 0.0008022785186767
1 0.0007517337799072
1 0.0008127689361572
1 0.0008783340454101
1 0.0008063316345214
1 0.0009455680847167
1 0.0007991790771484
1 0.0007963180541992
1 0.0012543201446533
1 0.0007798671722412
1 0.0008018016815185
1 0.0011441707611083
1 0.0008494853973388
1 0.0009222030639648
1 0.0009255409240722
1 0.0008172988891601
1 0.000694990158081
1 0.0011599063873291
1 0.0007777214050292
1 0.0007438659667968
1 0.001002550125122
1 0.0013039112091064
1 0.0007233619689941
1 0.0007274150848388
1 0.0011830329895019
1 0.001103401184082
1 0.0012252330780029
1 0.000786542892456
1 0.0007414817810058
1 0.0012476444244384
1 0.0007300376892089
1 0.0013341903686523
1 0.0014052391052246
1 0.0014636516571044
1 0.0013008117675781
1 0.0009305477142333
1 0.000716209411621
1 0.0014166831970214
1 0.0014219284057617
1 0.0008561611175537
1 0.000899314880371
1 0.0011126995086669
1 0.0009982585906982
1 0.0011253356933593
1 0.0012555122375488
1 0.0011529922485351
1 0.0010440349578857
1 0.0009009838104248
1 0.001049518585205
1 0.001033067703247
1 0.0008866786956787
1 0.0011441707611083
1 0.0012276172637939
1 0.0013017654418945
1 0.0010552406311035
1 0.0011210441589355
1 0.0010497570037841
1 0.0006656646728515
1 0.0007150173187255
1 0.0010623931884765
1 0.0012261867523193
1 0.0007061958312988
1 0.0007693767547607
1 0.0014503002166748
1 0.0012149810791015
1 0.0010581016540527
1 0.0008308887481689
1 0.0008761882781982
1 0.0012454986572265
1 0.0013134479522705
1 0.0007381439208984
1 0.0012745857238769
1 0.0011680126190185
1 0.0007705688476562
1 0.0011999607086181
1 0.0007462501525878
1 0.0010211467742919
1 0.0012943744659423
1 0.0007646083831787
1 0.0008389949798583
1 0.0010430812835693
1 0.0007426738739013
1 0.0007102489471435
1 0.0006482601165771
1 0.0006959438323974
1 0.000725507736206
1 0.001427412033081
1 0.002568244934082
1 0.0025844573974609
1 0.0024545192718505
1 0.0028231143951416
1 0.0024526119232177
1 0.0024831295013427
1 0.0025830268859863
1 0.0025486946105957
1 0.0027475357055664
1 0.0025320053100585
1 0.0024666786193847
1 0.002730369567871
1 0.0027114650726318
1 0.0026838779449462
1 0.0024855136871337
1 0.0025031566619873
1 0.0024831295013427
1 0.0024800300598144
1 0.0024535655975341
1 0.0024707317352294
1 0.0025603771209716
1 0.0028519630432128
1 0.0024659633636474
1 0.0025639533996582
1 0.0024538040161132
1 0.0024752616882324
1 0.0026540756225585
1 0.0026884078979492
1 0.0024757385253906
1 0.00246262550354
};
\path [draw=black, fill=color0]
(axis cs:1.85,0.0006866455078125)
--(axis cs:2.15,0.0006866455078125)
--(axis cs:2.15,0.0007572174072265)
--(axis cs:1.85,0.0007572174072265)
--(axis cs:1.85,0.0006866455078125)
--cycle;
\addplot [black]
table {%
2 0.0006866455078125
2 0.0005857944488525
};
\addplot [black]
table {%
2 0.0007572174072265
2 0.0008614063262939
};
\addplot [black]
table {%
1.925 0.0005857944488525
2.075 0.0005857944488525
};
\addplot [black]
table {%
1.925 0.0008614063262939
2.075 0.0008614063262939
};
\addplot [darkgray, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0002593994140625
2 0.0002615451812744
2 0.0002877712249755
2 0.0002133846282958
2 0.0002996921539306
2 0.0003318786621093
2 0.0004034042358398
2 0.0002839565277099
2 0.0004355907440185
2 0.0005297660827636
2 0.0002779960632324
2 0.0004422664642333
2 0.0003952980041503
2 0.0002198219299316
2 0.000279426574707
2 0.0003039836883544
2 0.0005137920379638
2 0.0004994869232177
2 0.0005671977996826
2 0.0004591941833496
2 0.00044846534729
2 0.0004994869232177
2 0.0004653930664062
2 0.0004971027374267
2 0.0005781650543212
2 0.0004968643188476
2 0.0005462169647216
2 0.0003483295440673
2 0.0004951953887939
2 0.0005159378051757
2 0.0005779266357421
2 0.0002868175506591
2 0.0005044937133789
2 0.0004637241363525
2 0.0005419254302978
2 0.0002884864807128
2 0.0002684593200683
2 0.0004053115844726
2 0.0003376007080078
2 0.0003437995910644
2 0.0003764629364013
2 0.0002591609954833
2 0.0003693103790283
2 0.0002937316894531
2 0.0002827644348144
2 0.0004401206970214
2 0.0005412101745605
2 0.0004010200500488
2 0.0003042221069335
2 0.0003976821899414
2 0.0005676746368408
2 0.0002739429473876
2 0.0002877712249755
2 0.000270128250122
2 0.0002665519714355
2 0.0004289150238037
2 0.0002756118774414
2 0.0002758502960205
2 0.000274658203125
2 0.000277042388916
2 0.0002715587615966
2 0.0005633831024169
2 0.0003144741058349
2 0.0004777908325195
2 0.0002937316894531
2 0.0004181861877441
2 0.0002741813659667
2 0.0009081363677978
2 0.0009477138519287
2 0.000925064086914
2 0.000995397567749
2 0.0009117126464843
2 0.0008773803710937
2 0.0009181499481201
2 0.0008695125579833
2 0.000864028930664
2 0.0009045600891113
2 0.0008735656738281
2 0.0008692741394042
2 0.0008723735809326
2 0.0008697509765625
2 0.0008876323699951
2 0.0008893013000488
2 0.0008835792541503
2 0.0008974075317382
2 0.0008704662322998
2 0.0008764266967773
2 0.0008707046508789
2 0.0009682178497314
2 0.0008645057678222
2 0.0008726119995117
2 0.0009412765502929
2 0.000910997390747
};
\path [draw=black, fill=color0]
(axis cs:2.85,0.00083577632904045)
--(axis cs:3.15,0.00083577632904045)
--(axis cs:3.15,0.000899314880371)
--(axis cs:2.85,0.000899314880371)
--(axis cs:2.85,0.00083577632904045)
--cycle;
\addplot [black]
table {%
3 0.00083577632904045
3 0.0007569789886474
};
\addplot [black]
table {%
3 0.000899314880371
3 0.0009942054748535
};
\addplot [black]
table {%
2.925 0.0007569789886474
3.075 0.0007569789886474
};
\addplot [black]
table {%
2.925 0.0009942054748535
3.075 0.0009942054748535
};
\addplot [darkgray, mark=o, mark size=1.23, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.0006434917449951
3 0.0003449916839599
3 0.000303030014038
3 0.0003392696380615
3 0.0003206729888916
3 0.0005545616149902
3 0.0005445480346679
3 0.0004551410675048
3 0.0003359317779541
3 0.0003523826599121
3 0.0005743503570556
3 0.0007145404815673
3 0.0003385543823242
3 0.0004422664642333
3 0.0004236698150634
3 0.0006065368652343
3 0.0004441738128662
3 0.0003314018249511
3 0.000333547592163
3 0.0003430843353271
3 0.0003395080566406
3 0.000619888305664
3 0.000596284866333
3 0.0004329681396484
3 0.0006895065307617
3 0.0004100799560546
3 0.0007154941558837
3 0.0006630420684814
3 0.0003299713134765
3 0.0003881454467773
3 0.0003323554992675
3 0.0003833770751953
3 0.0007083415985107
3 0.0006020069122314
3 0.0003845691680908
3 0.0004565715789794
3 0.0004880428314208
3 0.0003745555877685
3 0.0003752708435058
3 0.0004322528839111
3 0.0004022121429443
3 0.000380516052246
3 0.0003988742828369
3 0.0003383159637451
3 0.0004940032958984
3 0.0006077289581298
3 0.0005085468292236
3 0.0003895759582519
3 0.0005970001220703
3 0.0004236698150634
3 0.0006937980651855
3 0.0003972053527832
3 0.0003974437713623
3 0.0004112720489501
3 0.0003819465637207
3 0.0005161762237548
3 0.0005357265472412
3 0.0003440380096435
3 0.0007071495056152
3 0.0003936290740966
3 0.0003774166107177
3 0.0003314018249511
3 0.0004403591156005
3 0.0006089210510253
3 0.0003886222839355
3 0.0003798007965087
3 0.0004663467407226
3 0.0003824234008789
3 0.0003595352172851
3 0.0003750324249267
3 0.0003960132598876
3 0.0006101131439208
3 0.0004994869232177
3 0.0003621578216552
3 0.0004060268402099
3 0.00040864944458
3 0.0005273818969726
3 0.0006752014160156
3 0.0004880428314208
3 0.0003912448883056
3 0.0005936622619628
3 0.0004317760467529
3 0.0003762245178222
3 0.0004665851593017
3 0.0003802776336669
3 0.0003941059112548
3 0.0003783702850341
3 0.0004210472106933
3 0.0004630088806152
3 0.0004737377166748
3 0.0003824234008789
3 0.0003790855407714
3 0.000373363494873
3 0.0003471374511718
3 0.0003759860992431
3 0.0006783008575439
3 0.0004253387451171
3 0.0004053115844726
3 0.0003817081451416
3 0.0003409385681152
3 0.0004007816314697
3 0.0004050731658935
3 0.00042724609375
3 0.0006499290466308
3 0.0005946159362792
3 0.0003881454467773
3 0.0004010200500488
3 0.0003666877746582
3 0.0004827976226806
3 0.0003764629364013
3 0.0005357265472412
3 0.0004041194915771
3 0.0004043579101562
3 0.0006635189056396
3 0.0007016658782958
3 0.000582218170166
3 0.0004215240478515
3 0.0003693103790283
3 0.0003812313079833
3 0.0004537105560302
3 0.0003836154937744
3 0.0005939006805419
3 0.0004410743713378
3 0.0004336833953857
3 0.0003249645233154
3 0.0005559921264648
3 0.0005784034729003
3 0.000328779220581
3 0.0003368854522705
3 0.0003364086151123
3 0.000328779220581
3 0.0005309581756591
3 0.0005617141723632
3 0.0003345012664794
3 0.0003371238708496
3 0.0003471374511718
3 0.000338077545166
3 0.0005645751953125
3 0.0003271102905273
3 0.0004501342773437
3 0.0006918907165527
3 0.0005805492401123
3 0.0003235340118408
3 0.0003321170806884
3 0.0006768703460693
3 0.0003345012664794
3 0.0006229877471923
3 0.0004537105560302
3 0.0006530284881591
3 0.0005366802215576
3 0.0005655288696289
3 0.0003337860107421
3 0.0007383823394775
3 0.0010817050933837
3 0.0010013580322265
3 0.0010969638824462
3 0.0012989044189453
3 0.0010108947753906
3 0.0010433197021484
3 0.0010032653808593
3 0.0010037422180175
3 0.0011940002441406
3 0.0010437965393066
3 0.0010056495666503
3 0.0010309219360351
3 0.0013377666473388
3 0.0010240077972412
3 0.0009956359863281
3 0.0010898113250732
3 0.0011970996856689
3 0.0011875629425048
3 0.0009958744049072
3 0.0010032653808593
3 0.0009975433349609
3 0.0009949207305908
3 0.001169204711914
3 0.0010292530059814
3 0.0010037422180175
3 0.0010526180267333
3 0.0010476112365722
3 0.0013816356658935
3 0.0010409355163574
3 0.0010087490081787
3 0.0011088848114013
3 0.0011775493621826
3 0.0013203620910644
3 0.0010032653808593
3 0.0010240077972412
3 0.0010154247283935
3 0.00108003616333
3 0.001082420349121
3 0.0010435581207275
3 0.0010371208190917
3 0.0012290477752685
3 0.0010633468627929
3 0.0010879039764404
3 0.0010368824005126
3 0.0010433197021484
3 0.0009994506835937
3 0.0009949207305908
3 0.0010502338409423
};
\addplot [black]
table {%
0.85 0.0019586086273193
1.15 0.0019586086273193
};
\addplot [black]
table {%
1.85 0.0007224082946777
2.15 0.0007224082946777
};
\addplot [black]
table {%
2.85 0.00086104869842525
3.15 0.00086104869842525
};
\end{axis}

\end{tikzpicture}


==> graphs/robot_path.tex <==



\begin{tikzpicture}
    \begin{axis}[
        view={40}{30},
        xmin=1,xmax=4,
        ymin=1,ymax=5,
        zmin=0,zmax=2,
        xlabel={X},
        ylabel={Y},
        zlabel={Z},
        grid=major,
    ]
    \addplot3[
        % line width=1pt,
        % color=blue,
        % colormap/viridis,
        scatter,
        only marks,
        mark=*,
        colormap/cool,
        % colormap/spring,
        % colormap/winter,
        % colormap/inferno,
    ] table [
        x=x,
        y=y,
        z=z,
        col sep=comma,
    ] {data.csv};
    \end{axis}
\end{tikzpicture}

==> graphs/robots_2d_pose_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}

\definecolor{color1}{HTML}{1E2761}
\definecolor{color2}{HTML}{408EC6}
\definecolor{color3}{HTML}{7A2048}


\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=0.8,
  text opacity=1,
  at={(0.00,0.00)},
  anchor=south west,
  scale=0.4,
  font=\tiny, 
  draw=white!80!black
},
axis background/.style={fill=white},
axis line style={white},
tick align=outside,
tick pos=left,  
legend style={fill opacity=0.6, draw opacity=0.8, text opacity=1,scale=0.4, font=\tiny, draw=white!80!black},
tick align=outside,
% tick pos=both,
x grid style={white!90!black},
xmajorgrids,
xtick style={color=black},
y grid style={white!90!black},
ymajorgrids,
ytick style={color=black},
% tick align=outside,
% tick pos=left,
% title={3D Position of Tello and Turtle Over Time},
% x grid style={darkgray176},
xlabel={Time (s)},
xmin=0, xmax=420,
% xtick style={color=black},
% y grid style={darkgray176},
ylabel={Position},
ymin=-5.03150922060013, ymax=4.41860109567642,
% ytick style={color=black}
]
\addplot [color1, line width=0.8pt]
table {%
0 0.119915455579758
0.509182214736938 0.118764445185661
1.00972008705139 0.12527260184288
1.60095405578613 0.123328104615211
2.44421029090881 0.127231776714325
2.95171689987183 0.124987788498402
3.50109910964966 0.12580144405365
4.00939178466797 0.1295365691185
4.50941824913025 0.112405605614185
5.05934166908264 0.0861354246735572
5.56783890724182 0.0759701356291771
6.07602500915527 0.0772780328989029
6.59578943252563 0.0849214345216751
7.21766710281372 0.0810472220182418
7.76015186309814 0.077270433306694
8.27605128288269 0.0739462748169899
8.85099577903748 0.0653459057211875
9.66761064529419 0.0539354793727397
10.1759839057922 0.0450268164277076
10.692743062973 0.0376757159829139
11.259325504303 0.0281355753540992
11.8674111366272 0.0178217776119709
12.4010932445526 0.0442920178174972
12.9598588943481 0.142217740416527
13.5094659328461 0.125337198376655
14.0178239345551 0.0638757720589637
14.5191040039062 0.023942582309246
15.109411239624 0.0077602416276931
15.7928411960602 0.0014879873488098
16.2931623458862 0.0194070413708686
16.8518102169037 0.122449122369289
17.3765473365784 0.141780436038971
17.909679889679 0.0865612179040908
18.40984582901 0.0508569180965423
19.0019972324371 0.0312479548156261
19.5094048976898 0.0245105382055044
20.0262920856476 0.0810964107513427
20.5263071060181 0.171522170305252
21.0594065189362 0.166013613343239
21.7013568878174 0.118560098111629
22.2100565433502 0.0951467081904411
22.8511478900909 0.0860179290175437
23.3599529266357 0.117580607533455
23.8676080703735 0.225725039839745
24.3683278560638 0.258123934268951
24.8765354156494 0.229455471038818
25.4010598659515 0.1825200766325
25.9676549434662 0.164109244942665
26.46830701828 0.209690555930138
26.976226568222 0.314070254564285
27.4763243198395 0.33143413066864
27.9773862361908 0.300315499305725
28.4848611354828 0.272752046585083
28.9930205345154 0.311281502246857
29.5932519435883 0.404918193817139
30.1011526584625 0.413446754217148
30.6097037792206 0.384386867284775
31.1097590923309 0.365039557218552
31.6177372932434 0.363246828317642
32.1191792488098 0.437601745128632
32.6261661052704 0.527806341648102
33.1265158653259 0.531206011772156
33.6345303058624 0.506074249744415
34.1346147060394 0.491494566202164
34.6347506046295 0.567749738693237
35.1512730121613 0.66325318813324
35.6513986587524 0.666341006755829
36.1516010761261 0.646833837032318
36.6595509052277 0.639803171157837
37.1596484184265 0.730906903743744
37.6630866527557 0.822754502296448
38.167843580246 0.82247656583786
38.6712689399719 0.810562014579773
39.1761329174042 0.813349425792694
39.6764986515045 0.910402655601502
40.1767406463623 1.00147891044617
40.6935095787048 1.00235164165497
41.2013337612152 0.973579466342926
41.7020015716553 0.954961597919464
42.2024307250977 1.04014110565186
42.7097051143646 1.12831807136536
43.2097361087799 1.13053798675537
43.7116348743439 1.11227703094482
44.2181117534638 1.10670506954193
44.7182078361511 1.19722592830658
45.2184736728668 1.27023899555206
45.7266895771027 1.26606774330139
46.226708650589 1.24596917629242
46.7348623275757 1.24245095252991
47.2515032291412 1.3417055606842
47.7515153884888 1.41555094718933
48.2596836090088 1.40606153011322
48.7682502269745 1.38356173038483
49.2682616710663 1.39150476455688
49.7762808799744 1.49957084655762
50.2763986587524 1.5695743560791
50.7778451442719 1.56426179409027
51.2934300899506 1.5490585565567
51.8016476631165 1.53916215896606
52.3102285861969 1.53637564182281
52.818460226059 1.53441834449768
53.3353879451752 1.53282678127289
53.8356215953827 1.53654217720032
54.3520624637604 1.54747545719147
54.8598577976227 1.5644314289093
55.3684139251709 1.56381380558014
55.8766133785248 1.566899061203
56.3935430049896 1.57575368881226
56.8938791751862 1.57284784317017
57.401558637619 1.60188400745392
57.9035041332245 1.71029949188232
58.4107346534729 1.7617359161377
58.924932718277 1.75181078910828
59.4270553588867 1.73757719993591
59.9352498054504 1.72333657741547
60.4433727264404 1.7618932723999
60.9517068862915 1.86681997776031
61.4519774913788 1.90027236938477
61.9520261287689 1.8843035697937
62.459883928299 1.86272931098938
62.9602859020233 1.85275435447693
63.4685544967651 1.89956641197205
63.9766788482666 1.99874997138977
64.4933300018311 2.01758289337158
64.9937634468079 2.00319337844849
65.5016732215881 1.99260449409485
66.0100102424622 2.040283203125
66.5101337432861 2.13257718086243
67.0103614330292 2.14662551879883
67.5106945037842 2.12678527832031
68.0183415412903 2.10598921775818
68.5265867710114 2.09382462501526
69.0267188549042 2.14599704742432
69.5272960662842 2.23725724220276
70.0353026390076 2.24771809577942
70.552063703537 2.22282838821411
71.0521366596222 2.20661640167236
71.5602090358734 2.2002067565918
72.0685050487518 2.20634245872498
72.5766952037811 2.21428394317627
73.0772416591644 2.21639108657837
73.5935659408569 2.21406269073486
74.0941689014435 2.20938777923584
74.6021687984467 2.19728803634644
75.1105005741119 2.19369983673096
75.6183154582977 2.20232152938843
76.1265122890472 2.21042537689209
76.626748085022 2.22113227844238
77.1349077224731 2.23066353797913
77.6354601383209 2.23366141319275
78.1368474960327 2.27724146842956
78.6438071727753 2.33033490180969
79.1560790538788 2.33416485786438
79.6600031852722 2.32484984397888
80.1607236862183 2.32164692878723
80.6609826087952 2.32743239402771
81.1696126461029 2.33698868751526
81.6768498420715 2.34130549430847
82.1770195960999 2.34099364280701
82.6773822307587 2.33684873580933
83.1863794326782 2.3315064907074
83.7021691799164 2.32641220092773
84.213969707489 2.32110905647278
84.7188894748688 2.3256561756134
85.2362818717957 2.33363366127014
85.7364981174469 2.32994771003723
86.2442510128021 2.32910466194153
86.7444574832916 2.32833695411682
87.2527101039886 2.32545948028564
87.752956867218 2.31926822662354
88.2600882053375 2.30629897117615
88.7601926326752 2.24329876899719
89.2606720924377 2.19452309608459
89.7688639163971 2.19233632087708
90.2806584835052 2.20343589782715
90.7853274345398 2.2153959274292
91.285341501236 2.22226452827454
91.7917420864105 2.22306180000305
92.3021574020386 2.21884799003601
92.802351474762 2.21900463104248
93.3027467727661 2.23285317420959
93.8112514019012 2.29835772514343
94.3197753429413 2.34742403030396
94.827440738678 2.34638667106628
95.3355259895325 2.32519745826721
95.8358693122864 2.32571172714233
96.3365623950958 2.37841081619263
96.8522131443024 2.40892386436462
97.3623967170715 2.40523433685303
97.8687109947205 2.39570713043213
98.3689346313477 2.39001655578613
98.8697838783264 2.389004945755
99.3775634765625 2.40938949584961
99.8832838535309 2.47150635719299
100.385677337646 2.49513411521912
100.903288841248 2.4897518157959
101.412667751312 2.48078536987305
101.920362234116 2.4740583896637
102.435683488846 2.49346828460693
102.93665599823 2.56126141548157
103.45218205452 2.58781504631042
103.952518701553 2.58324551582336
104.460636138916 2.57477736473083
104.960657596588 2.60213947296143
105.469050645828 2.68142199516296
105.977820634842 2.71733164787292
106.478558063507 2.72093319892883
106.986180782318 2.71632266044617
107.503136396408 2.74471688270569
108.010836601257 2.80792427062988
108.518970012665 2.8293628692627
109.019261360168 2.82747864723206
109.52725148201 2.81836748123169
110.027482509613 2.84722590446472
110.535654067993 2.90736627578735
111.035996675491 2.92507433891296
111.536012172699 2.91904473304749
112.052615880966 2.90670204162598
112.555109500885 2.92403340339661
113.060832262039 2.96617031097412
113.560879468918 2.97371029853821
114.060950994492 2.96686434745789
114.569253921509 2.95798993110657
115.077193260193 2.99184370040894
115.577733516693 3.04885411262512
116.078382968903 3.05972790718079
116.585770130157 3.05420207977295
117.086107969284 3.04919385910034
117.586447000504 3.08441543579102
118.102610349655 3.1393723487854
118.602613210678 3.13832068443298
119.102717638016 3.13104200363159
119.60332608223 3.12366366386414
120.104010820389 3.11719846725464
120.611485958099 3.11506700515747
121.119256734848 3.12079071998596
121.619358778 3.12742781639099
122.127492427826 3.13552498817444
122.627656698227 3.14549899101257
123.13579916954 3.15082263946533
123.636035919189 3.15211749076843
124.136070251465 3.15087389945984
124.636766433716 3.15118813514709
125.152719020844 3.15391302108765
125.652814388275 3.15486717224121
126.161079406738 3.15379118919373
126.661238193512 3.1521635055542
127.168612957001 3.15318155288696
127.669460296631 3.1547908782959
128.177725315094 3.15261316299438
128.68616938591 3.14660167694092
129.202620267868 3.14191293716431
129.711161136627 3.14743065834045
130.211407184601 3.15375256538391
130.719350337982 3.15720224380493
131.219437599182 3.15990996360779
131.719501018524 3.16376543045044
132.219754457474 3.16710734367371
132.727920532227 3.16918158531189
133.236246585846 3.16969752311706
133.752922296524 3.17407369613647
134.261127948761 3.17664885520935
134.761163711548 3.17716479301453
135.261619567871 3.18212699890137
135.770778417587 3.18366479873657
136.27908372879 3.18032312393188
136.786303281784 3.18269371986389
137.302975416183 3.18967366218567
137.803078889847 3.1987476348877
138.311297178268 3.20310640335083
138.811297416687 3.20634865760803
139.319278001785 3.20838189125061
139.81948018074 3.21450471878052
140.320376873016 3.22452974319458
140.827934741974 3.23488020896912
141.328011512756 3.24057793617249
141.83610868454 3.24444890022278
142.344598531723 3.24905228614807
142.845221042633 3.25417971611023
143.35286283493 3.26096224784851
143.852899551392 3.26594495773315
144.362067222595 3.26678729057312
144.869569063187 3.26469397544861
145.369779586792 3.26240348815918
145.877843618393 3.26297307014465
146.378316879272 3.26711630821228
146.886719942093 3.26407980918884
147.403205156326 3.26003122329712
147.911285638809 3.26277780532837
148.411494016647 3.26536011695862
148.919551134109 3.26283812522888
149.427851915359 3.26004266738892
149.9441614151 3.25793480873108
150.444511890411 3.26031947135925
150.944608449936 3.26917266845703
151.453041791916 3.27691006660461
151.961132287979 3.28212738037109
152.462681293488 3.28528904914856
152.96942448616 3.28854393959045
153.469661235809 3.29696011543274
153.97877240181 3.30663704872131
154.486115932465 3.30706167221069
154.986325025558 3.30710935592651
155.48640537262 3.30802416801453
155.994418382645 3.30878520011902
156.503028392792 3.31069111824036
157.011188983917 3.31281971931458
157.511320590973 3.31600713729858
158.01158452034 3.32151508331299
158.519389629364 3.32702493667603
159.027931451797 3.32887268066406
159.544685125351 3.32739567756653
160.044769525528 3.33988976478577
160.554711580276 3.34254765510559
161.057129383087 3.33494734764099
161.561506986618 3.33467626571655
162.061696767807 3.3364896774292
162.561916828156 3.33177876472473
163.069525957108 3.32115459442139
163.577861785889 3.30906510353088
164.07829284668 3.31042242050171
164.586311340332 3.31674003601074
165.245790958405 3.32502508163452
165.761443376541 3.31372237205505
166.269629478455 3.29546332359314
166.769663333893 3.28647232055664
167.278244972229 3.28703570365906
167.786337614059 3.28623414039612
168.286559581757 3.28006935119629
168.78711938858 3.27685189247131
169.303159952164 3.27160358428955
169.803173542023 3.25560188293457
170.303488969803 3.23928451538086
170.811526298523 3.21829533576965
171.31159901619 3.21065211296082
171.819643974304 3.21724605560303
172.31991314888 3.22632575035095
172.828193187714 3.22925066947937
173.345074176788 3.23249554634094
173.853089570999 3.23491287231445
174.353568315506 3.23347687721252
174.86172413826 3.22109031677246
175.369790792465 3.20279049873352
175.870274305344 3.18583106994629
176.378253221512 3.17804932594299
176.878276586533 3.17301034927368
177.386418819427 3.17120623588562
177.902903556824 3.16247344017029
178.403175830841 3.16051650047302
178.903193950653 3.17621684074402
179.411494016647 3.1896026134491
179.919810771942 3.191401720047
180.420086622238 3.19779276847839
180.920518636703 3.21290969848633
181.428409337997 3.2394061088562
181.929015636444 3.26710915565491
182.436599969864 3.27952289581299
182.953330039978 3.27570199966431
183.453355550766 3.27512669563293
183.953414916992 3.27976274490356
184.461713314056 3.28824424743652
184.969775438309 3.29694533348083
185.478109359741 3.30745792388916
185.978199243546 3.31358933448792
186.486535072327 3.31537389755249
186.986771345139 3.31388068199158
187.487283945084 3.32329297065735
188.003489017487 3.3229513168335
188.511568069458 3.31581521034241
189.01962351799 3.31378889083862
189.520448207855 3.30610871315002
190.028116703033 3.30235862731934
190.545155763626 3.30622935295105
191.053006887436 3.31457495689392
191.553244113922 3.32930207252502
192.05326128006 3.32641530036926
192.554325819016 3.33437085151672
193.062055826187 3.35086345672607
193.569846630096 3.36900067329407
194.078362226486 3.38333249092102
194.595418691635 3.38774180412292
195.103714942932 3.39299511909485
195.61181473732 3.39351344108582
196.119796514511 3.38512563705444
196.620185136795 3.3851113319397
197.12832903862 3.40119934082031
197.628574132919 3.41897392272949
198.136807441711 3.42431235313416
198.653696775436 3.42768836021423
199.161666631699 3.42903137207031
199.669989347458 3.42846918106079
200.170512676239 3.42791390419006
200.678009748459 3.43399477005005
201.178287744522 3.43999361991882
201.686598062515 3.44071364402771
202.188137292862 3.44359683990479
202.703068494797 3.44919037818909
203.203224897385 3.45325803756714
203.711603403091 3.46037721633911
204.211739063263 3.45825409889221
204.720212459564 3.45804810523987
205.22022986412 3.45728254318237
205.728400945663 3.45607161521912
206.236541748047 3.38840436935425
206.73662853241 3.33249545097351
207.237261533737 3.32873153686523
207.744969367981 3.34385776519775
208.253109931946 3.34889912605286
208.761678934097 3.29015946388245
209.261780977249 3.24521899223328
209.769981861115 3.25738024711609
210.270388126373 3.27054333686829
210.778428554535 3.26081871986389
211.2784678936 3.19944524765015
211.787058353424 3.15343856811523
212.303712844849 3.1457417011261
212.817672014236 3.16011714935303
213.321015357971 3.16831707954407
213.828583478928 3.12474751472473
214.336918592453 3.10598874092102
214.845705032349 3.1038875579834
215.362651824951 3.11205220222473
215.870729446411 3.10839200019836
216.378210067749 3.05072474479675
216.887664318085 3.02201676368713
217.395210504532 3.00873684883118
217.896740913391 3.00051403045654
218.404018163681 2.97357249259949
218.911632299423 2.90692257881165
219.411684989929 2.88201498985291
219.912286520004 2.89392709732056
220.412785053253 2.91059732437134
220.920000314712 2.89333844184875
221.421012163162 2.83115649223328
221.93754196167 2.79246592521667
222.445246934891 2.78578281402588
222.949012756348 2.79172086715698
223.458749771118 2.76962280273438
223.961742639542 2.69239854812622
224.462144613266 2.65024948120117
224.970351219177 2.66256976127625
225.478446483612 2.68292355537415
225.978454113007 2.66011357307434
226.478894710541 2.60871124267578
226.995270729065 2.6093008518219
227.503762483597 2.62083101272583
228.01148557663 2.621994972229
228.511921167374 2.58147120475769
229.012022018433 2.50486397743225
229.512072086334 2.47467517852783
230.012263059616 2.48662710189819
230.520129442215 2.504154920578
231.020379066467 2.47789144515991
231.52849817276 2.40857768058777
232.028832197189 2.37280821800232
232.60400724411 2.37179684638977
233.11216878891 2.39488220214844
233.620194673538 2.36394476890564
234.1222615242 2.31617903709412
234.628536701202 2.30554604530334
235.220616102219 2.30718111991882
235.728887796402 2.31003737449646
236.237020730972 2.26153016090393
236.745379924774 2.22163581848145
237.261929035187 2.22540259361267
237.762010812759 2.24352145195007
238.263508081436 2.25170564651489
238.770310163498 2.1954984664917
239.278638601303 2.14593076705933
239.778839826584 2.13830709457397
240.287464857101 2.14943313598633
240.804001569748 2.15998864173889
241.304045915604 2.10922622680664
241.812082290649 2.06454658508301
242.313253164291 2.05992722511292
242.820203542709 2.06913471221924
243.32124376297 2.07071447372436
243.82871723175 2.02186560630798
244.336753845215 1.99123179912567
244.836797714233 1.99384307861328
245.337157011032 2.00366640090942
245.853784561157 1.99259495735168
246.362122535706 1.92702507972717
246.862180948257 1.8966578245163
247.370249509811 1.90465188026428
247.870287418365 1.91935813426971
248.379016637802 1.90828609466553
248.887094020844 1.85260808467865
249.387533664703 1.83098316192627
249.887729644775 1.84272766113281
250.404059171677 1.85963451862335
250.912110090256 1.84804928302765
251.420389413834 1.79133129119873
251.921371936798 1.76834642887115
252.429259061813 1.77452039718628
252.937191486359 1.78690266609192
253.437514543533 1.76654028892517
253.953788280487 1.70478534698486
254.45413184166 1.68375301361084
254.954269886017 1.6826012134552
255.46235537529 1.68196308612823
255.970312833786 1.65181386470795
256.470440149307 1.58481216430664
256.97044968605 1.55844080448151
257.478680849075 1.57633256912231
257.97887301445 1.59521925449371
258.478972911835 1.574338555336
258.994903564453 1.52086627483368
259.504004001617 1.49889636039734
260.01292848587 1.51591455936432
260.520225763321 1.53621518611908
261.020286560059 1.52038872241974
261.520436286926 1.47302186489105
262.028533220291 1.45697116851807
262.529024362564 1.45915412902832
263.037107229233 1.47122991085052
263.553984165192 1.4342600107193
264.062448501587 1.37320983409882
264.570589780807 1.3560882806778
265.071269750595 1.35967528820038
265.579142570496 1.37785768508911
266.087285518646 1.35624814033508
266.603891372681 1.31598818302155
267.112046718597 1.30023646354675
267.620234489441 1.29541504383087
268.120252132416 1.29617762565613
268.620543241501 1.25099050998688
269.120925664902 1.19602859020233
269.629044771194 1.18255281448364
270.204174757004 1.18286156654358
270.704287528992 1.18280851840973
271.204359769821 1.12613451480865
271.712549448013 1.06846976280212
272.220589399338 1.06208276748657
272.720772743225 1.07137548923492
273.237155675888 1.07397067546844
273.737245321274 1.01660692691803
274.237496376038 0.966165244579315
274.753708839417 0.956652939319611
275.262871026993 0.962858259677887
275.770682811737 0.960875988006592
276.278726577759 0.896309316158295
276.779051303864 0.836043834686279
277.280109405518 0.828025817871094
277.791730642319 0.841617584228516
278.304191827774 0.842437326908112
278.813359260559 0.788650274276733
279.315489768982 0.755394458770752
279.820948600769 0.76460999250412
280.320973157883 0.781895816326141
280.82098531723 0.779907405376434
281.328789234161 0.724394738674164
281.829580307007 0.691978514194489
282.336876630783 0.692436456680298
282.849981784821 0.70153421163559
283.354114294052 0.697931110858917
283.863242864609 0.648256123065948
284.370353221893 0.628624677658081
284.871679067612 0.639305591583252
285.379245996475 0.645179569721222
285.88178896904 0.624491989612579
286.387444257736 0.563743948936462
286.903188705444 0.545770645141602
287.404245853424 0.556857168674469
287.905046463013 0.572421014308929
288.4124584198 0.575228989124298
288.921162128448 0.56859415769577
289.42912197113 0.55768871307373
289.930276870728 0.544183790683746
290.437466621399 0.538415014743805
290.938089609146 0.537145376205444
291.454010486603 0.541367053985596
291.954142332077 0.548894166946411
292.454328536987 0.553867101669312
292.95435667038 0.553663849830627
293.454796075821 0.554867148399353
293.962725639343 0.558745682239532
294.47077870369 0.562128722667694
294.970940113068 0.564270853996277
295.479521512985 0.566400229930878
295.987562417984 0.566732883453369
296.504618883133 0.565850913524628
297.012686252594 0.565115690231323
297.520742416382 0.566715896129608
298.029158592224 0.574606955051422
298.529343605042 0.580991804599762
299.030380249023 0.57858806848526
299.554325819016 0.575716078281403
300.054827690125 0.57982063293457
300.563164949417 0.580216228961945
301.071146249771 0.57721084356308
301.579395294189 0.569846212863922
302.08748793602 0.554514527320862
302.587561130524 0.536475718021393
303.087734460831 0.527968108654022
303.587826728821 0.52153605222702
304.095722675323 0.52303284406662
304.612295389175 0.525150954723358
305.112738847733 0.518055438995361
305.620912790298 0.507209360599518
306.12103676796 0.501065731048584
306.629230499268 0.503339946269989
307.129515886307 0.503801047801971
307.630172252655 0.501682817935944
308.137663602829 0.496643185615539
308.654362678528 0.491277456283569
309.155670404434 0.480893641710281
309.663099765778 0.467090368270874
310.171061754227 0.456155031919479
310.67140007019 0.448263615369797
311.172020196915 0.448221415281296
311.679172039032 0.454457372426987
312.179268598557 0.458224803209305
312.679321289062 0.463009804487228
313.179442882538 0.462389886379242
313.696067810059 0.459163665771484
314.196098804474 0.454167038202286
314.696173667908 0.452255249023438
315.196792602539 0.453203827142715
315.69685959816 0.452075958251953
316.212821483612 0.4472696185112
316.713074922562 0.44503653049469
317.21348285675 0.441843569278717
317.729338884354 0.442630022764206
318.229615211487 0.443611353635788
318.7378013134 0.444483727216721
319.254131555557 0.44587504863739
319.766223192215 0.445968836545944
320.270641326904 0.445245236158371
320.771323204041 0.446539729833603
321.279455661774 0.448709905147552
321.796173334122 0.452012419700623
322.296461820602 0.453166335821152
322.796496868134 0.45751279592514
323.296843290329 0.462291121482849
323.829571723938 0.465210080146789
324.337638139725 0.464287102222443
324.84039068222 0.462503403425217
325.354460000992 0.463735997676849
325.862802505493 0.467295050621033
326.370979547501 0.469059199094772
326.871648550034 0.464384019374847
327.379452705383 0.457864582538605
327.879503011703 0.454034864902496
328.379639148712 0.455170750617981
328.896258115768 0.455993384122849
329.41287779808 0.459968566894531
329.954798460007 0.465603888034821
330.45606637001 0.470192760229111
330.962824583054 0.471514999866486
331.463254928589 0.474122852087021
331.972197294235 0.475913733243942
332.479506731033 0.477755159139633
332.979734182358 0.480472058057785
333.487728595734 0.483659237623215
333.987746953964 0.48324453830719
334.587877988815 0.481144070625305
335.096170425415 0.484468996524811
335.596443891525 0.490481704473495
336.09673500061 0.497078984975815
336.59685254097 0.49349319934845
337.096945047379 0.487516134977341
337.604898929596 0.485769510269165
338.112892389297 0.485594123601913
338.612959623337 0.483912885189056
339.121670722961 0.486629605293274
339.62926864624 0.490021795034409
340.130139350891 0.492544800043106
340.638295173645 0.495730996131897
341.146223068237 0.489625751972198
341.663188934326 0.485916763544083
342.163847923279 0.482940882444382
342.664590835571 0.479758083820343
343.171332597733 0.473090618848801
343.679826498032 0.460461944341659
344.196343183517 0.45803964138031
344.713129043579 0.457063972949982
345.22135424614 0.454712450504303
345.729459047318 0.451554179191589
346.230001688004 0.45322123169899
346.737986803055 0.453250885009766
347.254324913025 0.453192263841629
347.762894153595 0.453155189752579
348.271091222763 0.453208923339844
348.771273612976 0.45319077372551
349.271310806274 0.45320662856102
349.779609680176 0.453207045793533
350.279733419418 0.453204393386841
350.797057390213 0.453195214271545
351.297325849533 0.453195333480835
351.813005685806 0.453204661607742
352.320996999741 0.453204274177551
352.821108579636 0.45320799946785
353.321417570114 0.453198999166489
353.829639434814 0.453190565109253
354.337978601456 0.453191488981247
354.845931053162 0.453197926282883
355.39655995369 0.453196972608566
355.896650791168 0.453212350606918
356.40424156189 0.453262180089951
356.912932872772 0.453215003013611
358.029805660248 0.453623175621033
359.479515314102 0.453058987855911
359.979642391205 0.453128457069397
360.480166912079 0.45326241850853
360.988472700119 0.454088598489761
361.505003452301 0.453699260950089
362.012971401215 0.45308792591095
362.521159172058 0.453199505805969
363.271603107452 0.453199505805969
363.774047136307 0.453199505805969
364.279268264771 0.45308792591095
364.779678344727 0.453128457069397
365.296675682068 0.453128457069397
365.804915189743 0.453058987855911
366.314103603363 0.453195214271545
366.821379899979 0.453195214271545
367.321531295776 0.453195333480835
367.82994890213 0.453623175621033
368.330192089081 0.453262180089951
368.838150024414 0.45320799946785
369.349275112152 0.452532410621643
369.866729736328 0.452580809593201
370.371443033218 0.452572017908096
370.871672153473 0.452560514211655
371.379805326462 0.452562421560287
371.888089418411 0.452521115541458
372.404883384705 0.452575296163559
372.913050889969 0.452568560838699
373.421378135681 0.452579110860825
373.929646968842 0.452574282884598
374.429793596268 0.452577620744705
374.938619613647 0.452577382326126
375.445969581604 0.452733755111694
375.946553945541 0.454450011253357
381.146994113922 0.452271491289139
381.654944419861 0.451146930456161
382.163491249084 0.45108488202095
382.671338796616 0.451117932796478
383.171504735947 0.451117306947708
383.671711921692 0.451114803552628
384.180024623871 0.451145827770233
384.680073976517 0.451127052307129
385.188539743423 0.451130419969559
385.713477611542 0.451149135828018
386.221655607224 0.451125472784042
386.722195148468 0.451116919517517
387.229876041412 0.451115369796753
387.738340377808 0.451123297214508
388.246555566788 0.451146900653839
388.763313293457 0.451125234365463
389.263489961624 0.451111853122711
389.771737337112 0.451137840747833
390.279703378677 0.451119422912598
390.779766321182 0.451120883226395
391.279778718948 0.451107084751129
391.788174152374 0.451132565736771
392.288319349289 0.451138973236084
392.805081129074 0.451125890016556
393.313057184219 0.451112598180771
393.830415010452 0.451134413480759
394.338337898254 0.451119095087051
394.846499919891 0.451115876436234
395.350155353546 0.451127201318741
395.863548994064 0.451100558042526
396.372026920319 0.451121419668198
396.880724191666 0.45110410451889
397.38787651062 0.451119154691696
397.888474225998 0.451131820678711
398.405416488647 0.451142162084579
398.91307258606 0.451132982969284
399.41313457489 0.45112332701683
399.922252416611 0.451137959957123
400.422409772873 0.451129019260406
400.929913043976 0.451109617948532
401.440458297729 0.451126724481583
401.948485136032 0.451131224632263
402.463626146317 0.45112532377243
402.971226930618 0.451104760169983
403.471560239792 0.451112627983093
403.971900224686 0.45110872387886
404.47193479538 0.451120615005493
404.979808092117 0.451103299856186
405.47983956337 0.451113283634186
405.988104820251 0.451128154993057
406.488485574722 0.451113134622574
407.005076169968 0.451107710599899
407.513379096985 0.451105773448944
408.022262811661 0.451104372739792
408.530145406723 0.451117694377899
409.039177417755 0.451112240552902
409.54648900032 0.451100766658783
410.054882287979 0.451113015413284
410.555191040039 0.451115429401398
411.063499212265 0.451115220785141
411.571990251541 0.45109349489212
412.07222533226 0.451109409332275
412.580138921738 0.451121598482132
413.088207483292 0.444871813058853
413.591497182846 0.44584681391716
414.105186462402 0.452870345115662
414.613533258438 0.444769178628922
415.114499568939 0.444150838851929
415.625869274139 0.441403521299362
416.129917621613 0.427205625772476
416.630040407181 0.416729682683945
417.130147218704 0.397333537340164
417.638560056686 0.389043505191803
418.13883805275 0.397226159572601
418.639517307281 0.380291218757629
419.154913187027 0.371268267631531
419.66456580162 0.354515910744667
420.164766788483 0.35267952144146
420.674780130386 0.352668196558952
};
\addlegendentry{Tello $pose_{x}$}
\addplot [color2, line width=0.8pt]
table {%
0 -0.710509657859802
0.509182214736938 -0.705385208129883
1.00972008705139 -0.707284212112427
1.60095405578613 -0.708412945270538
2.44421029090881 -0.706233501434326
2.95171689987183 -0.702056169509888
3.50109910964966 -0.698443591594696
4.00939178466797 -0.700427055358887
4.50941824913025 -0.703649997711182
5.05934166908264 -0.705105185508728
5.56783890724182 -0.702268838882446
6.07602500915527 -0.700507044792175
6.59578943252563 -0.697328448295593
7.21766710281372 -0.69412487745285
7.76015186309814 -0.71194589138031
8.27605128288269 -0.726048290729523
8.85099577903748 -0.733131766319275
9.66761064529419 -0.744242966175079
10.1759839057922 -0.742911458015442
10.692743062973 -0.737313449382782
11.259325504303 -0.735127449035645
11.8674111366272 -0.742022752761841
12.4010932445526 -0.748216032981873
12.9598588943481 -0.751735806465149
13.5094659328461 -0.753660202026367
14.0178239345551 -0.758976638317108
14.5191040039062 -0.759981393814087
15.109411239624 -0.758866012096405
15.7928411960602 -0.751864314079285
16.2931623458862 -0.748806834220886
16.8518102169037 -0.740641713142395
17.3765473365784 -0.739849090576172
17.909679889679 -0.742889881134033
18.40984582901 -0.752620995044708
19.0019972324371 -0.758334159851074
19.5094048976898 -0.751773297786713
20.0262920856476 -0.747217893600464
20.5263071060181 -0.754807949066162
21.0594065189362 -0.765135765075684
21.7013568878174 -0.771531999111176
22.2100565433502 -0.776315808296204
22.8511478900909 -0.785770118236542
23.3599529266357 -0.786271512508392
23.8676080703735 -0.78580629825592
24.3683278560638 -0.790112614631653
24.8765354156494 -0.79699170589447
25.4010598659515 -0.803847372531891
25.9676549434662 -0.801927208900452
26.46830701828 -0.792946636676788
26.976226568222 -0.78139466047287
27.4763243198395 -0.779159188270569
27.9773862361908 -0.782668471336365
28.4848611354828 -0.786516726016998
28.9930205345154 -0.795561850070953
29.5932519435883 -0.80717146396637
30.1011526584625 -0.813931941986084
30.6097037792206 -0.812914788722992
31.1097590923309 -0.81260472536087
31.6177372932434 -0.817699432373047
32.1191792488098 -0.817695200443268
32.6261661052704 -0.817826151847839
33.1265158653259 -0.820102989673615
33.6345303058624 -0.816729545593262
34.1346147060394 -0.812599658966064
34.6347506046295 -0.802435398101807
35.1512730121613 -0.790189623832703
35.6513986587524 -0.785532236099243
36.1516010761261 -0.78888475894928
36.6595509052277 -0.796837627887726
37.1596484184265 -0.79687112569809
37.6630866527557 -0.789990723133087
38.167843580246 -0.782595157623291
38.6712689399719 -0.780722320079803
39.1761329174042 -0.786790430545807
39.6764986515045 -0.792743682861328
40.1767406463623 -0.80046671628952
40.6935095787048 -0.806529462337494
41.2013337612152 -0.802550971508026
41.7020015716553 -0.794295430183411
42.2024307250977 -0.786609590053558
42.7097051143646 -0.779116272926331
43.2097361087799 -0.77100396156311
43.7116348743439 -0.767171919345856
44.2181117534638 -0.762507557868958
44.7182078361511 -0.756540536880493
45.2184736728668 -0.753694593906403
45.7266895771027 -0.750873148441315
46.226708650589 -0.75409597158432
46.7348623275757 -0.757630825042725
47.2515032291412 -0.755012392997742
47.7515153884888 -0.743749976158142
48.2596836090088 -0.733493089675903
48.7682502269745 -0.729272425174713
49.2682616710663 -0.731476604938507
49.7762808799744 -0.733001530170441
50.2763986587524 -0.729106247425079
50.7778451442719 -0.72024267911911
51.2934300899506 -0.713385045528412
51.8016476631165 -0.708683133125305
52.3102285861969 -0.706413686275482
52.818460226059 -0.697943150997162
53.3353879451752 -0.696594774723053
53.8356215953827 -0.704179644584656
54.3520624637604 -0.717699885368347
54.8598577976227 -0.735746562480927
55.3684139251709 -0.752795577049255
55.8766133785248 -0.764039218425751
56.3935430049896 -0.771945834159851
56.8938791751862 -0.779542028903961
57.401558637619 -0.792202472686768
57.9035041332245 -0.808172285556793
58.4107346534729 -0.827878713607788
58.924932718277 -0.84442013502121
59.4270553588867 -0.847285866737366
59.9352498054504 -0.838654339313507
60.4433727264404 -0.836383461952209
60.9517068862915 -0.845325946807861
61.4519774913788 -0.865201056003571
61.9520261287689 -0.876099705696106
62.459883928299 -0.870151281356812
62.9602859020233 -0.864370048046112
63.4685544967651 -0.866599023342133
63.9766788482666 -0.876676559448242
64.4933300018311 -0.893619000911713
64.9937634468079 -0.900629281997681
65.5016732215881 -0.890788555145264
66.0100102424622 -0.886358261108398
66.5101337432861 -0.891529500484467
67.0103614330292 -0.898883521556854
67.5106945037842 -0.897915482521057
68.0183415412903 -0.888740837574005
68.5265867710114 -0.877952694892883
69.0267188549042 -0.863670885562897
69.5272960662842 -0.85353821516037
70.0353026390076 -0.845493853092194
70.552063703537 -0.83672696352005
71.0521366596222 -0.830543756484985
71.5602090358734 -0.825153768062592
72.0685050487518 -0.828085005283356
72.5766952037811 -0.838006496429443
73.0772416591644 -0.844197511672974
73.5935659408569 -0.850677371025085
74.0941689014435 -0.856905579566956
74.6021687984467 -0.85229104757309
75.1105005741119 -0.846128225326538
75.6183154582977 -0.85320121049881
76.1265122890472 -0.862285852432251
76.626748085022 -0.871209025382996
77.1349077224731 -0.878881812095642
77.6354601383209 -0.871920764446259
78.1368474960327 -0.854258418083191
78.6438071727753 -0.833669662475586
79.1560790538788 -0.812914073467255
79.6600031852722 -0.804000079631805
80.1607236862183 -0.803881347179413
80.6609826087952 -0.806365430355072
81.1696126461029 -0.807702481746674
81.6768498420715 -0.803946733474731
82.1770195960999 -0.808738052845001
82.6773822307587 -0.815649330615997
83.1863794326782 -0.816565334796906
83.7021691799164 -0.812646090984344
84.213969707489 -0.815787613391876
84.7188894748688 -0.821015477180481
85.2362818717957 -0.824614107608795
85.7364981174469 -0.827785432338715
86.2442510128021 -0.824411511421204
86.7444574832916 -0.827974498271942
87.2527101039886 -0.829727053642273
87.752956867218 -0.831643879413605
88.2600882053375 -0.835411548614502
88.7601926326752 -0.83566951751709
89.2606720924377 -0.831413269042969
89.7688639163971 -0.818083107471466
90.2806584835052 -0.808972656726837
90.7853274345398 -0.808089315891266
91.285341501236 -0.80792772769928
91.7917420864105 -0.811539709568024
92.3021574020386 -0.807883739471436
92.802351474762 -0.806476235389709
93.3027467727661 -0.810861885547638
93.8112514019012 -0.814854443073273
94.3197753429413 -0.818753778934479
94.827440738678 -0.818498134613037
95.3355259895325 -0.808615982532501
95.8358693122864 -0.795992732048035
96.3365623950958 -0.788266062736511
96.8522131443024 -0.787207841873169
97.3623967170715 -0.794337034225464
97.8687109947205 -0.796431005001068
98.3689346313477 -0.790438830852509
98.8697838783264 -0.788865387439728
99.3775634765625 -0.788800001144409
99.8832838535309 -0.787453591823578
100.385677337646 -0.777513802051544
100.903288841248 -0.765604317188263
101.412667751312 -0.756512463092804
101.920362234116 -0.756588041782379
102.435683488846 -0.761794030666351
102.93665599823 -0.769476652145386
103.45218205452 -0.76605612039566
103.952518701553 -0.757084250450134
104.460636138916 -0.749021053314209
104.960657596588 -0.743688642978668
105.469050645828 -0.734542846679688
105.977820634842 -0.727051734924316
106.478558063507 -0.721820950508118
106.986180782318 -0.717121243476868
107.503136396408 -0.709375560283661
108.010836601257 -0.694052994251251
108.518970012665 -0.679992258548737
109.019261360168 -0.676614344120026
109.52725148201 -0.682734072208405
110.027482509613 -0.688956499099731
110.535654067993 -0.690786480903625
111.035996675491 -0.694653987884521
111.536012172699 -0.700026571750641
112.052615880966 -0.707597851753235
112.555109500885 -0.711644232273102
113.060832262039 -0.706735730171204
113.560879468918 -0.699192404747009
114.060950994492 -0.697704315185547
114.569253921509 -0.70317405462265
115.077193260193 -0.71014142036438
115.577733516693 -0.71725857257843
116.078382968903 -0.734172880649567
116.585770130157 -0.740247011184692
117.086107969284 -0.736254751682281
117.586447000504 -0.734967947006226
118.102610349655 -0.740327060222626
118.602613210678 -0.7459916472435
119.102717638016 -0.757939100265503
119.60332608223 -0.764775812625885
120.104010820389 -0.761809110641479
120.611485958099 -0.758563160896301
121.119256734848 -0.754568099975586
121.619358778 -0.752126634120941
122.127492427826 -0.752810120582581
122.627656698227 -0.794684112071991
123.13579916954 -0.844147086143494
123.636035919189 -0.846327066421509
124.136070251465 -0.828868865966797
124.636766433716 -0.814792811870575
125.152719020844 -0.847834587097168
125.652814388275 -0.886307775974274
126.161079406738 -0.877258598804474
126.661238193512 -0.85859078168869
127.168612957001 -0.852927684783936
127.669460296631 -0.89606237411499
128.177725315094 -0.93780517578125
128.68616938591 -0.933323085308075
129.202620267868 -0.923223674297333
129.711161136627 -0.925426721572876
130.211407184601 -0.976914048194885
130.719350337982 -1.02446591854095
131.219437599182 -1.03207087516785
131.719501018524 -1.03057563304901
132.219754457474 -1.03388428688049
132.727920532227 -1.09162151813507
133.236246585846 -1.14007949829102
133.752922296524 -1.141188621521
134.261127948761 -1.12902569770813
134.761163711548 -1.12831377983093
135.261619567871 -1.1834112405777
135.770778417587 -1.2227429151535
136.27908372879 -1.21947431564331
136.786303281784 -1.20762085914612
137.302975416183 -1.21201598644257
137.803078889847 -1.26885259151459
138.311297178268 -1.30648958683014
138.811297416687 -1.31121551990509
139.319278001785 -1.30442821979523
139.81948018074 -1.31469166278839
140.320376873016 -1.37614870071411
140.827934741974 -1.41511714458466
141.328011512756 -1.41817533969879
141.83610868454 -1.4130265712738
142.344598531723 -1.42556941509247
142.845221042633 -1.48635983467102
143.35286283493 -1.51996302604675
143.852899551392 -1.5192688703537
144.362067222595 -1.511887550354
144.869569063187 -1.52446591854095
145.369779586792 -1.58430624008179
145.877843618393 -1.61297488212585
146.378316879272 -1.60941672325134
146.886719942093 -1.59576761722565
147.403205156326 -1.6034152507782
147.911285638809 -1.65654611587524
148.411494016647 -1.67396688461304
148.919551134109 -1.65961885452271
149.427851915359 -1.64149928092957
149.9441614151 -1.65781271457672
150.444511890411 -1.71457016468048
150.944608449936 -1.73418998718262
151.453041791916 -1.72977232933044
151.961132287979 -1.71987092494965
152.462681293488 -1.74271559715271
152.96942448616 -1.80308377742767
153.469661235809 -1.82454609870911
153.97877240181 -1.81775426864624
154.486115932465 -1.80097424983978
154.986325025558 -1.81703579425812
155.48640537262 -1.8613498210907
155.994418382645 -1.86749815940857
156.503028392792 -1.85821437835693
157.011188983917 -1.84972977638245
157.511320590973 -1.87658393383026
158.01158452034 -1.91942977905273
158.519389629364 -1.91509246826172
159.027931451797 -1.90346848964691
159.544685125351 -1.90141916275024
160.044769525528 -1.94492185115814
160.554711580276 -2.0203595161438
161.057129383087 -2.05127120018005
161.561506986618 -2.05022215843201
162.061696767807 -2.04005098342896
162.561916828156 -2.07424855232239
163.069525957108 -2.13574814796448
163.577861785889 -2.1588408946991
164.07829284668 -2.15552854537964
164.586311340332 -2.14387702941895
165.245790958405 -2.18291592597961
165.761443376541 -2.25218653678894
166.269629478455 -2.25132489204407
166.769663333893 -2.24492955207825
167.278244972229 -2.25336956977844
167.786337614059 -2.3135621547699
168.286559581757 -2.35366487503052
168.78711938858 -2.36256456375122
169.303159952164 -2.36702871322632
169.803173542023 -2.38755106925964
170.303488969803 -2.46232962608337
170.811526298523 -2.52195692062378
171.31159901619 -2.54920268058777
171.819643974304 -2.53609132766724
172.31991314888 -2.53381967544556
172.828193187714 -2.58989477157593
173.345074176788 -2.61840057373047
173.853089570999 -2.61366081237793
174.353568315506 -2.60910844802856
174.86172413826 -2.62832379341125
175.369790792465 -2.69666266441345
175.870274305344 -2.74357438087463
176.378253221512 -2.75515961647034
176.878276586533 -2.75560641288757
177.386418819427 -2.76843690872192
177.902903556824 -2.8269407749176
178.403175830841 -2.8585193157196
178.903193950653 -2.85480666160583
179.411494016647 -2.84260082244873
179.919810771942 -2.86321425437927
180.420086622238 -2.93817281723022
180.920518636703 -2.98298072814941
181.428409337997 -2.98958110809326
181.929015636444 -2.98927354812622
182.436599969864 -3.01055598258972
182.953330039978 -3.07117581367493
183.453355550766 -3.0928840637207
183.953414916992 -3.08074879646301
184.461713314056 -3.07058763504028
184.969775438309 -3.09582257270813
185.478109359741 -3.16133427619934
185.978199243546 -3.17973470687866
186.486535072327 -3.17231440544128
186.986771345139 -3.16637706756592
187.487283945084 -3.19962239265442
188.003489017487 -3.2634871006012
188.511568069458 -3.26761627197266
189.01962351799 -3.24603772163391
189.520448207855 -3.23516011238098
190.028116703033 -3.25984764099121
190.545155763626 -3.30886888504028
191.053006887436 -3.32422757148743
191.553244113922 -3.31776976585388
192.05326128006 -3.30832052230835
192.554325819016 -3.34261202812195
193.062055826187 -3.39488005638123
193.569846630096 -3.38103342056274
194.078362226486 -3.35040259361267
194.595418691635 -3.34302043914795
195.103714942932 -3.37201905250549
195.61181473732 -3.43470191955566
196.119796514511 -3.42082071304321
196.620185136795 -3.38815999031067
197.12832903862 -3.37522315979004
197.628574132919 -3.41821765899658
198.136807441711 -3.47834920883179
198.653696775436 -3.47771573066711
199.161666631699 -3.46047234535217
199.669989347458 -3.44930553436279
200.170512676239 -3.47979879379272
200.678009748459 -3.54363608360291
201.178287744522 -3.5461003780365
201.686598062515 -3.53796601295471
202.188137292862 -3.53558969497681
202.703068494797 -3.58283925056458
203.203224897385 -3.62977075576782
203.711603403091 -3.62702345848083
204.211739063263 -3.61084532737732
204.720212459564 -3.61293292045593
205.22022986412 -3.61917018890381
205.728400945663 -3.62584209442139
206.236541748047 -3.63514184951782
206.73662853241 -3.64496922492981
207.237261533737 -3.651198387146
207.744969367981 -3.66017079353333
208.253109931946 -3.66911649703979
208.761678934097 -3.68181562423706
209.261780977249 -3.68548107147217
209.769981861115 -3.69560360908508
210.270388126373 -3.70430779457092
210.778428554535 -3.69860768318176
211.2784678936 -3.69297790527344
211.787058353424 -3.69785261154175
212.303712844849 -3.67681312561035
212.817672014236 -3.66719102859497
213.321015357971 -3.68598127365112
213.828583478928 -3.70713472366333
214.336918592453 -3.71509766578674
214.845705032349 -3.72469353675842
215.362651824951 -3.73894071578979
215.870729446411 -3.74680614471436
216.378210067749 -3.76368927955627
216.887664318085 -3.78438758850098
217.395210504532 -3.80816745758057
217.896740913391 -3.80040717124939
218.404018163681 -3.77842903137207
218.911632299423 -3.76614546775818
219.411684989929 -3.76390552520752
219.912286520004 -3.75826954841614
220.412785053253 -3.74945974349976
220.920000314712 -3.74667978286743
221.421012163162 -3.7388288974762
221.93754196167 -3.72112655639648
222.445246934891 -3.71200513839722
222.949012756348 -3.69534516334534
223.458749771118 -3.67165279388428
223.961742639542 -3.65014219284058
224.462144613266 -3.63070321083069
224.970351219177 -3.62596154212952
225.478446483612 -3.6430447101593
225.978454113007 -3.65343427658081
226.478894710541 -3.66299819946289
226.995270729065 -3.66918873786926
227.503762483597 -3.6760630607605
228.01148557663 -3.6717255115509
228.511921167374 -3.66423273086548
229.012022018433 -3.66104650497436
229.512072086334 -3.66202306747436
230.012263059616 -3.66258597373962
230.520129442215 -3.66693043708801
231.020379066467 -3.66812443733215
231.52849817276 -3.66633915901184
232.028832197189 -3.65337085723877
232.60400724411 -3.65502095222473
233.11216878891 -3.68884181976318
233.620194673538 -3.71353197097778
234.1222615242 -3.71897602081299
234.628536701202 -3.71509766578674
235.220616102219 -3.72749924659729
235.728887796402 -3.73375821113586
236.237020730972 -3.73493504524231
236.745379924774 -3.73498749732971
237.261929035187 -3.73358535766602
237.762010812759 -3.73632907867432
238.263508081436 -3.74398159980774
238.770310163498 -3.75694179534912
239.278638601303 -3.76312899589539
239.778839826584 -3.75386953353882
240.287464857101 -3.73532938957214
240.804001569748 -3.71787238121033
241.304045915604 -3.70524835586548
241.812082290649 -3.69650149345398
242.313253164291 -3.69981122016907
242.820203542709 -3.7070369720459
243.32124376297 -3.71683096885681
243.82871723175 -3.73499131202698
244.336753845215 -3.75622963905334
244.836797714233 -3.76779890060425
245.337157011032 -3.75991749763489
245.853784561157 -3.74570512771606
246.362122535706 -3.74865889549255
246.862180948257 -3.7507894039154
247.370249509811 -3.74845790863037
247.870287418365 -3.74858021736145
248.379016637802 -3.74692749977112
248.887094020844 -3.74736499786377
249.387533664703 -3.74253964424133
249.887729644775 -3.74384760856628
250.404059171677 -3.75511455535889
250.912110090256 -3.76351189613342
251.420389413834 -3.76073384284973
251.921371936798 -3.75182604789734
252.429259061813 -3.74863076210022
252.937191486359 -3.75020909309387
253.437514543533 -3.74664115905762
253.953788280487 -3.7396092414856
254.45413184166 -3.72902822494507
254.954269886017 -3.72570967674255
255.46235537529 -3.73409390449524
255.970312833786 -3.7453498840332
256.470440149307 -3.76145696640015
256.97044968605 -3.77412891387939
257.478680849075 -3.7832293510437
257.97887301445 -3.79919004440308
258.478972911835 -3.81539726257324
258.994903564453 -3.83227300643921
259.504004001617 -3.85188817977905
260.01292848587 -3.85928773880005
260.520225763321 -3.85325050354004
261.020286560059 -3.85470032691956
261.520436286926 -3.8623628616333
262.028533220291 -3.86120390892029
262.529024362564 -3.84011101722717
263.037107229233 -3.83674240112305
263.553984165192 -3.84069275856018
264.062448501587 -3.83653450012207
264.570589780807 -3.82937049865723
265.071269750595 -3.81777381896973
265.579142570496 -3.80957126617432
266.087285518646 -3.80175185203552
266.603891372681 -3.79136323928833
267.112046718597 -3.78071761131287
267.620234489441 -3.77602672576904
268.120252132416 -3.77222371101379
268.620543241501 -3.77057313919067
269.120925664902 -3.76919674873352
269.629044771194 -3.76156449317932
270.204174757004 -3.74277448654175
270.704287528992 -3.73037934303284
271.204359769821 -3.73402523994446
271.712549448013 -3.74354219436646
272.220589399338 -3.7456042766571
272.720772743225 -3.7425172328949
273.237155675888 -3.7418520450592
273.737245321274 -3.74215626716614
274.237496376038 -3.73821353912354
274.753708839417 -3.72622060775757
275.262871026993 -3.7205069065094
275.770682811737 -3.72386789321899
276.278726577759 -3.73224854469299
276.779051303864 -3.74386525154114
277.280109405518 -3.75765633583069
277.791730642319 -3.76307821273804
278.304191827774 -3.76538181304932
278.813359260559 -3.76620388031006
279.315489768982 -3.76833081245422
279.820948600769 -3.76937198638916
280.320973157883 -3.77118444442749
280.82098531723 -3.76750731468201
281.328789234161 -3.76318573951721
281.829580307007 -3.76032757759094
282.336876630783 -3.75292110443115
282.849981784821 -3.74595069885254
283.354114294052 -3.73905515670776
283.863242864609 -3.73155164718628
284.370353221893 -3.72011590003967
284.871679067612 -3.70694732666016
285.379245996475 -3.69591736793518
285.88178896904 -3.69069719314575
286.387444257736 -3.68763089179993
286.903188705444 -3.68007206916809
287.404245853424 -3.67830395698547
287.905046463013 -3.68747401237488
288.4124584198 -3.69336915016174
288.921162128448 -3.69068098068237
289.42912197113 -3.65470194816589
289.930276870728 -3.58252048492432
290.437466621399 -3.55003643035889
290.938089609146 -3.55801439285278
291.454010486603 -3.5761342048645
291.954142332077 -3.56179928779602
292.454328536987 -3.49880933761597
292.95435667038 -3.47545480728149
293.454796075821 -3.48222637176514
293.962725639343 -3.49528217315674
294.47077870369 -3.47974705696106
294.970940113068 -3.43058347702026
295.479521512985 -3.42317414283752
295.987562417984 -3.44120693206787
296.504618883133 -3.46010208129883
297.012686252594 -3.44265961647034
297.520742416382 -3.4065089225769
298.029158592224 -3.42015767097473
298.529343605042 -3.44977974891663
299.030380249023 -3.48141622543335
299.554325819016 -3.47336149215698
300.054827690125 -3.44210410118103
300.563164949417 -3.45306015014648
301.071146249771 -3.47455239295959
301.579395294189 -3.49016451835632
302.08748793602 -3.46355080604553
302.587561130524 -3.43109154701233
303.087734460831 -3.42753624916077
303.587826728821 -3.43329548835754
304.095722675323 -3.44217252731323
304.612295389175 -3.41347169876099
305.112738847733 -3.36803841590881
305.620912790298 -3.3694965839386
306.12103676796 -3.38611817359924
306.629230499268 -3.3873016834259
307.129515886307 -3.33851432800293
307.630172252655 -3.2918016910553
308.137663602829 -3.27193069458008
308.654362678528 -3.27898049354553
309.155670404434 -3.28656601905823
309.663099765778 -3.23721408843994
310.171061754227 -3.18118047714233
310.67140007019 -3.16860628128052
311.172020196915 -3.16641640663147
311.679172039032 -3.17347931861877
312.179268598557 -3.13409447669983
312.679321289062 -3.09312653541565
313.179442882538 -3.09406208992004
313.696067810059 -3.10618114471436
314.196098804474 -3.10782337188721
314.696173667908 -3.05850958824158
315.196792602539 -3.01772880554199
315.69685959816 -3.02429819107056
316.212821483612 -3.03850769996643
316.713074922562 -3.0426459312439
317.21348285675 -2.99752807617188
317.729338884354 -2.96266460418701
318.229615211487 -2.97168731689453
318.7378013134 -2.98564720153809
319.254131555557 -2.98605966567993
319.766223192215 -2.93402314186096
320.270641326904 -2.89931154251099
320.771323204041 -2.90730571746826
321.279455661774 -2.92274522781372
321.796173334122 -2.92116069793701
322.296461820602 -2.86387276649475
322.796496868134 -2.83257603645325
323.296843290329 -2.83997392654419
323.829571723938 -2.85076999664307
324.337638139725 -2.83965349197388
324.84039068222 -2.77295446395874
325.354460000992 -2.73158526420593
325.862802505493 -2.73011088371277
326.370979547501 -2.73715686798096
326.871648550034 -2.72064232826233
327.379452705383 -2.65019464492798
327.879503011703 -2.61013174057007
328.379639148712 -2.61016511917114
328.896258115768 -2.62333202362061
329.41287779808 -2.61229038238525
329.954798460007 -2.56664800643921
330.45606637001 -2.54421758651733
330.962824583054 -2.54938268661499
331.463254928589 -2.55724549293518
331.972197294235 -2.53563785552979
332.479506731033 -2.48122692108154
332.979734182358 -2.47380876541138
333.487728595734 -2.49035739898682
333.987746953964 -2.5059700012207
334.587877988815 -2.48092365264893
335.096170425415 -2.41787481307983
335.596443891525 -2.41614747047424
336.09673500061 -2.43326163291931
336.59685254097 -2.44055032730103
337.096945047379 -2.39445972442627
337.604898929596 -2.3388876914978
338.112892389297 -2.33745098114014
338.612959623337 -2.35366773605347
339.121670722961 -2.36642265319824
339.62926864624 -2.33379507064819
340.130139350891 -2.29230284690857
340.638295173645 -2.29293632507324
341.146223068237 -2.30373382568359
341.663188934326 -2.32307958602905
342.163847923279 -2.29078602790833
342.664590835571 -2.26189279556274
343.171332597733 -2.27161192893982
343.679826498032 -2.27647495269775
344.196343183517 -2.28249740600586
344.713129043579 -2.24544477462769
345.22135424614 -2.22160863876343
345.729459047318 -2.22871041297913
346.230001688004 -2.23303246498108
346.737986803055 -2.23260927200317
347.254324913025 -2.23297333717346
347.762894153595 -2.23304033279419
348.271091222763 -2.23297882080078
348.771273612976 -2.23300790786743
349.271310806274 -2.23297095298767
349.779609680176 -2.23294067382812
350.279733419418 -2.23297119140625
350.797057390213 -2.23296594619751
351.297325849533 -2.23299837112427
351.813005685806 -2.23294639587402
352.320996999741 -2.232985496521
352.821108579636 -2.23294186592102
353.321417570114 -2.23298025131226
353.829639434814 -2.23292446136475
354.337978601456 -2.23292827606201
354.845931053162 -2.23297047615051
355.39655995369 -2.23294687271118
355.896650791168 -2.23291444778442
356.40424156189 -2.23296165466309
356.912932872772 -2.23302745819092
358.029805660248 -2.23331308364868
359.479515314102 -2.23309946060181
359.979642391205 -2.23303985595703
360.480166912079 -2.23309183120728
360.988472700119 -2.23318004608154
361.505003452301 -2.23300170898438
362.012971401215 -2.23144006729126
362.521159172058 -2.23142790794373
363.271603107452 -2.23142790794373
363.774047136307 -2.23144006729126
364.279268264771 -2.23300170898438
364.779678344727 -2.23300170898438
365.296675682068 -2.22142790794373
365.804915189743 -2.22142790794373
366.314103603363 -2.21142790794373
366.821379899979 -2.21142790794373
367.321531295776 -2.21222314834595
367.82994890213 -2.2098165512085
368.330192089081 -2.21254346370697
368.838150024414 -2.20704445838928
369.349275112152 -2.29577691555023
369.866729736328 -2.29852910041809
370.371443033218 -2.20071396827698
370.871672153473 -2.23266291618347
371.379805326462 -2.2326672077179
371.888089418411 -2.23300170898438
372.404883384705 -2.2326831817627
372.913050889969 -2.23264741897583
373.421378135681 -2.23263359069824
373.929646968842 -2.23263788223267
374.429793596268 -2.23263669013977
374.938619613647 -2.23268342018127
375.445969581604 -2.2327766418457
375.946553945541 -2.23475384712219
381.146994113922 -2.23194432258606
381.654944419861 -2.2326774597168
382.163491249084 -2.23261904716492
382.671338796616 -2.23259592056274
383.171504735947 -2.2326295375824
383.671711921692 -2.23260974884033
384.180024623871 -2.23247838020325
384.680073976517 -2.23262429237366
385.188539743423 -2.23269104957581
385.713477611542 -2.23250007629395
386.221655607224 -2.23263239860535
386.722195148468 -2.23265790939331
387.229876041412 -2.23264455795288
387.738340377808 -2.23266410827637
388.246555566788 -2.23265600204468
388.763313293457 -2.23262739181519
389.263489961624 -2.23268222808838
389.771737337112 -2.23265671730042
390.279703378677 -2.23266077041626
390.779766321182 -2.23263692855835
391.279778718948 -2.23265767097473
391.788174152374 -2.23249816894531
392.288319349289 -2.23251962661743
392.805081129074 -2.23250365257263
393.313057184219 -2.23263478279114
393.830415010452 -2.23252177238464
394.338337898254 -2.23250508308411
394.846499919891 -2.23262786865234
395.350155353546 -2.23263335227966
395.863548994064 -2.23269009590149
396.372026920319 -2.23251414299011
396.880724191666 -2.23264718055725
397.38787651062 -2.23266410827637
397.888474225998 -2.23250031471252
398.405416488647 -2.23249983787537
398.91307258606 -2.23249936103821
399.41313457489 -2.23249483108521
399.922252416611 -2.23252511024475
400.422409772873 -2.23254060745239
400.929913043976 -2.23267006874084
401.440458297729 -2.23266506195068
401.948485136032 -2.23248839378357
402.463626146317 -2.2325291633606
402.971226930618 -2.23265624046326
403.471560239792 -2.23265814781189
403.971900224686 -2.23265528678894
404.47193479538 -2.23267602920532
404.979808092117 -2.23269319534302
405.47983956337 -2.23264217376709
405.988104820251 -2.23250484466553
406.488485574722 -2.23264026641846
407.005076169968 -2.23263573646545
407.513379096985 -2.23265385627747
408.022262811661 -2.23262023925781
408.530145406723 -2.2326295375824
409.039177417755 -2.23262238502502
409.54648900032 -2.23264575004578
410.054882287979 -2.23264861106873
410.555191040039 -2.23262119293213
411.063499212265 -2.23248338699341
411.571990251541 -2.23273468017578
412.07222533226 -2.232670545578
412.580138921738 -2.23268938064575
413.088207483292 -2.22642016410828
413.591497182846 -2.18391036987305
414.105186462402 -2.19104957580566
414.613533258438 -2.19941163063049
415.114499568939 -2.20425415039062
415.625869274139 -2.21121096611023
416.129917621613 -2.21077656745911
416.630040407181 -2.2030074596405
417.130147218704 -2.20553827285767
417.638560056686 -2.21748232841492
418.13883805275 -2.22651052474976
418.639517307281 -2.22898125648499
419.154913187027 -2.23183536529541
419.66456580162 -2.23839640617371
420.164766788483 -2.24733114242554
420.674780130386 -2.25582504272461
};
\addlegendentry{Tello $pose_{y}$}
\addplot [color3, line width=0.8pt]
table {%
0 0.211800664663315
0.509182214736938 0.62669712305069
1.00972008705139 0.735688090324402
1.60095405578613 0.774546205997467
2.44421029090881 0.828568458557129
2.95171689987183 0.835628032684326
3.50109910964966 0.831278383731842
4.00939178466797 0.830325305461884
4.50941824913025 0.836166739463806
5.05934166908264 0.85552054643631
5.56783890724182 0.860476672649384
6.07602500915527 0.850541055202484
6.59578943252563 0.835991024971008
7.21766710281372 0.8245570063591
7.76015186309814 0.829433619976044
8.27605128288269 0.836238265037537
8.85099577903748 0.844139456748962
9.66761064529419 0.85004723072052
10.1759839057922 0.844800114631653
10.692743062973 0.838405430316925
11.259325504303 0.834471940994263
11.8674111366272 0.833939969539642
12.4010932445526 0.837020337581635
12.9598588943481 0.844598174095154
13.5094659328461 0.857453584671021
14.0178239345551 0.867736876010895
14.5191040039062 0.865595400333405
15.109411239624 0.854979515075684
15.7928411960602 0.842836141586304
16.2931623458862 0.834549903869629
16.8518102169037 0.832182824611664
17.3765473365784 0.828021705150604
17.909679889679 0.821072399616241
18.40984582901 0.806927263736725
19.0019972324371 0.797360301017761
19.5094048976898 0.794429659843445
20.0262920856476 0.799578249454498
20.5263071060181 0.808259427547455
21.0594065189362 0.811454296112061
21.7013568878174 0.80036860704422
22.2100565433502 0.798578321933746
22.8511478900909 0.804597973823547
23.3599529266357 0.804044902324677
23.8676080703735 0.802974045276642
24.3683278560638 0.804208338260651
24.8765354156494 0.81008780002594
25.4010598659515 0.815371751785278
25.9676549434662 0.821238815784454
26.46830701828 0.822603702545166
26.976226568222 0.819053709506989
27.4763243198395 0.821760237216949
27.9773862361908 0.829570114612579
28.4848611354828 0.831467807292938
28.9930205345154 0.836914479732513
29.5932519435883 0.841893434524536
30.1011526584625 0.833864033222198
30.6097037792206 0.828173577785492
31.1097590923309 0.825921714305878
31.6177372932434 0.827690660953522
32.1191792488098 0.828075647354126
32.6261661052704 0.825637936592102
33.1265158653259 0.829102337360382
33.6345303058624 0.842251420021057
34.1346147060394 0.850192725658417
34.6347506046295 0.841205596923828
35.1512730121613 0.837108135223389
35.6513986587524 0.837515771389008
36.1516010761261 0.82455450296402
36.6595509052277 0.807711124420166
37.1596484184265 0.795801043510437
37.6630866527557 0.792286455631256
38.167843580246 0.8064866065979
38.6712689399719 0.816376388072968
39.1761329174042 0.799940824508667
39.6764986515045 0.788445770740509
40.1767406463623 0.804140448570251
40.6935095787048 0.834120213985443
41.2013337612152 0.855282306671143
41.7020015716553 0.854411602020264
42.2024307250977 0.836934149265289
42.7097051143646 0.821105539798737
43.2097361087799 0.815827488899231
43.7116348743439 0.813815593719482
44.2181117534638 0.81280392408371
44.7182078361511 0.815413594245911
45.2184736728668 0.821252644062042
45.7266895771027 0.830825090408325
46.226708650589 0.833077549934387
46.7348623275757 0.834613680839539
47.2515032291412 0.832741320133209
47.7515153884888 0.828545033931732
48.2596836090088 0.83158403635025
48.7682502269745 0.832524955272675
49.2682616710663 0.83025586605072
49.7762808799744 0.827665507793427
50.2763986587524 0.822578310966492
50.7778451442719 0.823239982128143
51.2934300899506 0.826332271099091
51.8016476631165 0.829171895980835
52.3102285861969 0.829617440700531
52.818460226059 0.8368861079216
53.3353879451752 0.84766948223114
53.8356215953827 0.782257080078125
54.3520624637604 0.678083837032318
54.8598577976227 0.668532311916351
55.3684139251709 0.680373966693878
55.8766133785248 0.681858837604523
56.3935430049896 0.681778073310852
56.8938791751862 0.67645663022995
57.401558637619 0.672213196754456
57.9035041332245 0.665431261062622
58.4107346534729 0.656377017498016
58.924932718277 0.654429078102112
59.4270553588867 0.658847630023956
59.9352498054504 0.663626849651337
60.4433727264404 0.666963934898376
60.9517068862915 0.666301369667053
61.4519774913788 0.666419565677643
61.9520261287689 0.671411156654358
62.459883928299 0.676608443260193
62.9602859020233 0.675600171089172
63.4685544967651 0.677149057388306
63.9766788482666 0.672039210796356
64.4933300018311 0.673389494419098
64.9937634468079 0.682152330875397
65.5016732215881 0.682798027992249
66.0100102424622 0.680838942527771
66.5101337432861 0.680471658706665
67.0103614330292 0.691825270652771
67.5106945037842 0.702792286872864
68.0183415412903 0.700466573238373
68.5265867710114 0.695268094539642
69.0267188549042 0.694342076778412
69.5272960662842 0.69300651550293
70.0353026390076 0.692524015903473
70.552063703537 0.692738234996796
71.0521366596222 0.684977471828461
71.5602090358734 0.553825914859772
72.0685050487518 0.495507717132568
72.5766952037811 0.491375207901001
73.0772416591644 0.495962172746658
73.5935659408569 0.505366146564484
74.0941689014435 0.502978563308716
74.6021687984467 0.404134541749954
75.1105005741119 0.376366525888443
75.6183154582977 0.375683158636093
76.1265122890472 0.375836223363876
76.626748085022 0.368449151515961
77.1349077224731 0.354470640420914
77.6354601383209 0.353204786777496
78.1368474960327 0.35957670211792
78.6438071727753 0.367175489664078
79.1560790538788 0.380256026983261
79.6600031852722 0.391688317060471
80.1607236862183 0.391414552927017
80.6609826087952 0.382340908050537
81.1696126461029 0.374906927347183
81.6768498420715 0.366027772426605
82.1770195960999 0.339904457330704
82.6773822307587 0.343973129987717
83.1863794326782 0.358214646577835
83.7021691799164 0.367686331272125
84.213969707489 0.369028180837631
84.7188894748688 0.359552323818207
85.2362818717957 0.368811398744583
85.7364981174469 0.376617670059204
86.2442510128021 0.376978784799576
86.7444574832916 0.373262882232666
87.2527101039886 0.36671644449234
87.752956867218 0.363309144973755
88.2600882053375 0.366796135902405
88.7601926326752 0.368611186742783
89.2606720924377 0.368750870227814
89.7688639163971 0.366285681724548
90.2806584835052 0.363784641027451
90.7853274345398 0.368049412965774
91.285341501236 0.372223287820816
91.7917420864105 0.367376506328583
92.3021574020386 0.355757266283035
92.802351474762 0.347164750099182
93.3027467727661 0.346511542797089
93.8112514019012 0.346145391464233
94.3197753429413 0.346887737512589
94.827440738678 0.352977275848389
95.3355259895325 0.355613738298416
95.8358693122864 0.353283584117889
96.3365623950958 0.345572412014008
96.8522131443024 0.329756319522858
97.3623967170715 0.304194957017899
97.8687109947205 0.282236695289612
98.3689346313477 0.274478048086166
98.8697838783264 0.270452409982681
99.3775634765625 0.271826595067978
99.8832838535309 0.277090191841125
100.385677337646 0.290411770343781
100.903288841248 0.307785749435425
101.412667751312 0.317160904407501
101.920362234116 0.321963787078857
102.435683488846 0.32116425037384
102.93665599823 0.315797656774521
103.45218205452 0.317968875169754
103.952518701553 0.335420846939087
104.460636138916 0.356075078248978
104.960657596588 0.364233821630478
105.469050645828 0.357135266065597
105.977820634842 0.345544934272766
106.478558063507 0.336631298065185
106.986180782318 0.329239904880524
107.503136396408 0.326573193073273
108.010836601257 0.323591113090515
108.518970012665 0.322380423545837
109.019261360168 0.326573342084885
109.52725148201 0.330019146203995
110.027482509613 0.328036457300186
110.535654067993 0.324057221412659
111.035996675491 0.323631107807159
111.536012172699 0.324856609106064
112.052615880966 0.324027299880981
112.555109500885 0.322043627500534
113.060832262039 0.325845509767532
113.560879468918 0.332270681858063
114.060950994492 0.334471344947815
114.569253921509 0.334602415561676
115.077193260193 0.333962291479111
115.577733516693 0.331950306892395
116.078382968903 0.329023391008377
116.585770130157 0.324104428291321
117.086107969284 0.31396210193634
117.586447000504 0.310019880533218
118.102610349655 0.308983415365219
118.602613210678 0.305677980184555
119.102717638016 0.299351811408997
119.60332608223 0.297303438186646
120.104010820389 0.303631067276001
120.611485958099 0.311783581972122
121.119256734848 0.317255973815918
121.619358778 0.321352392435074
122.127492427826 0.326072812080383
122.627656698227 0.325261145830154
123.13579916954 0.322899371385574
123.636035919189 0.321178644895554
124.136070251465 0.322244167327881
124.636766433716 0.327787667512894
125.152719020844 0.333364576101303
125.652814388275 0.335619062185287
126.161079406738 0.337078303098679
126.661238193512 0.339645117521286
127.168612957001 0.339626312255859
127.669460296631 0.335890084505081
128.177725315094 0.331350982189178
128.68616938591 0.325177490711212
129.202620267868 0.324009299278259
129.711161136627 0.325044244527817
130.211407184601 0.323033720254898
130.719350337982 0.325905919075012
131.219437599182 0.335472941398621
131.719501018524 0.343725442886352
132.219754457474 0.343272656202316
132.727920532227 0.339183866977692
133.236246585846 0.337042808532715
133.752922296524 0.336723387241364
134.261127948761 0.335076540708542
134.761163711548 0.330901831388474
135.261619567871 0.331206321716309
135.770778417587 0.331437349319458
136.27908372879 0.332747668027878
136.786303281784 0.329937726259232
137.302975416183 0.32353737950325
137.803078889847 0.31621503829956
138.311297178268 0.315966933965683
138.811297416687 0.320820361375809
139.319278001785 0.328065067529678
139.81948018074 0.336801648139954
140.320376873016 0.341529816389084
140.827934741974 0.341889441013336
141.328011512756 0.335879415273666
141.83610868454 0.331034302711487
142.344598531723 0.333100289106369
142.845221042633 0.338048309087753
143.35286283493 0.343170583248138
143.852899551392 0.34165820479393
144.362067222595 0.337981015443802
144.869569063187 0.337545812129974
145.369779586792 0.338790416717529
145.877843618393 0.343144953250885
146.378316879272 0.345174670219421
146.886719942093 0.341620266437531
147.403205156326 0.341068625450134
147.911285638809 0.34116667509079
148.411494016647 0.342516541481018
148.919551134109 0.344449430704117
149.427851915359 0.347549319267273
149.9441614151 0.346713095903397
150.444511890411 0.342885166406631
150.944608449936 0.335834592580795
151.453041791916 0.335691541433334
151.961132287979 0.336741060018539
152.462681293488 0.336547136306763
152.96942448616 0.335022777318954
153.469661235809 0.334125548601151
153.97877240181 0.333208978176117
154.486115932465 0.336797446012497
154.986325025558 0.34097620844841
155.48640537262 0.347027093172073
155.994418382645 0.350146502256393
156.503028392792 0.353865325450897
157.011188983917 0.352401167154312
157.511320590973 0.34845370054245
158.01158452034 0.347248494625091
158.519389629364 0.347364604473114
159.027931451797 0.345347851514816
159.544685125351 0.346946716308594
160.044769525528 0.348655372858047
160.554711580276 0.347820848226547
161.057129383087 0.341596484184265
161.561506986618 0.338433861732483
162.061696767807 0.336542814970016
162.561916828156 0.337258070707321
163.069525957108 0.339131206274033
163.577861785889 0.336793035268784
164.07829284668 0.328078508377075
164.586311340332 0.328107565641403
165.245790958405 0.332164794206619
165.761443376541 0.335074245929718
166.269629478455 0.333270639181137
166.769663333893 0.321050494909286
167.278244972229 0.315774261951446
167.786337614059 0.323087781667709
168.286559581757 0.34285843372345
168.78711938858 0.347610116004944
169.303159952164 0.335137993097305
169.803173542023 0.325195789337158
170.303488969803 0.329840570688248
170.811526298523 0.339051634073257
171.31159901619 0.346014261245727
171.819643974304 0.350934624671936
172.31991314888 0.351219415664673
172.828193187714 0.343405187129974
173.345074176788 0.335622519254684
173.853089570999 0.322526454925537
174.353568315506 0.307359427213669
174.86172413826 0.297954261302948
175.369790792465 0.297651410102844
175.870274305344 0.317350834608078
176.378253221512 0.328178554773331
176.878276586533 0.327165395021439
177.386418819427 0.331437408924103
177.902903556824 0.340470820665359
178.403175830841 0.337695747613907
178.903193950653 0.327585577964783
179.411494016647 0.325131475925446
179.919810771942 0.326948255300522
180.420086622238 0.318318247795105
180.920518636703 0.313374727964401
181.428409337997 0.308229386806488
181.929015636444 0.309127420186996
182.436599969864 0.318091958761215
182.953330039978 0.327996671199799
183.453355550766 0.329363644123077
183.953414916992 0.337144762277603
184.461713314056 0.350967109203339
184.969775438309 0.35748952627182
185.478109359741 0.35884627699852
185.978199243546 0.356743276119232
186.486535072327 0.353059500455856
186.986771345139 0.346459120512009
187.487283945084 0.338551431894302
188.003489017487 0.330363929271698
188.511568069458 0.321308791637421
189.01962351799 0.316583514213562
189.520448207855 0.318437874317169
190.028116703033 0.316725075244904
190.545155763626 0.308332741260529
191.053006887436 0.307971358299255
191.553244113922 0.309039324522018
192.05326128006 0.313220173120499
192.554325819016 0.313810616731644
193.062055826187 0.307760626077652
193.569846630096 0.295407742261887
194.078362226486 0.28318065404892
194.595418691635 0.285749047994614
195.103714942932 0.297523140907288
195.61181473732 0.311024039983749
196.119796514511 0.319284975528717
196.620185136795 0.327554702758789
197.12832903862 0.331799417734146
197.628574132919 0.336802273988724
198.136807441711 0.335424810647964
198.653696775436 0.334845632314682
199.161666631699 0.338341772556305
199.669989347458 0.337688535451889
200.170512676239 0.328391700983047
200.678009748459 0.305463820695877
201.178287744522 0.309602558612823
201.686598062515 0.321885645389557
202.188137292862 0.324629694223404
202.703068494797 0.323327213525772
203.203224897385 0.324256509542465
203.711603403091 0.329348504543304
204.211739063263 0.341379255056381
204.720212459564 0.361132830381393
205.22022986412 0.36483970284462
205.728400945663 0.349627375602722
206.236541748047 0.34041902422905
206.73662853241 0.330590307712555
207.237261533737 0.324004620313644
207.744969367981 0.331705749034882
208.253109931946 0.343893259763718
208.761678934097 0.344207942485809
209.261780977249 0.330442696809769
209.769981861115 0.32403963804245
210.270388126373 0.315954834222794
210.778428554535 0.308072596788406
211.2784678936 0.309497654438019
211.787058353424 0.314066529273987
212.303712844849 0.30839678645134
212.817672014236 0.309829294681549
213.321015357971 0.309852212667465
213.828583478928 0.302002519369125
214.336918592453 0.293024778366089
214.845705032349 0.29849499464035
215.362651824951 0.305203586816788
215.870729446411 0.316614478826523
216.378210067749 0.320538014173508
216.887664318085 0.317970275878906
217.395210504532 0.318223923444748
217.896740913391 0.31854709982872
218.404018163681 0.319059282541275
218.911632299423 0.323836505413055
219.411684989929 0.320702791213989
219.912286520004 0.319617062807083
220.412785053253 0.320629626512527
220.920000314712 0.319876343011856
221.421012163162 0.314427852630615
221.93754196167 0.313338816165924
222.445246934891 0.315358877182007
222.949012756348 0.32973912358284
223.458749771118 0.33734056353569
223.961742639542 0.331835985183716
224.462144613266 0.342400103807449
224.970351219177 0.372816860675812
225.478446483612 0.367196589708328
225.978454113007 0.341967314481735
226.478894710541 0.317496627569199
226.995270729065 0.296239376068115
227.503762483597 0.289655148983002
228.01148557663 0.298980981111526
228.511921167374 0.312323063611984
229.012022018433 0.321525901556015
229.512072086334 0.326004356145859
230.012263059616 0.328141242265701
230.520129442215 0.321789115667343
231.020379066467 0.32361426949501
231.52849817276 0.325607299804688
232.028832197189 0.334694057703018
232.60400724411 0.34203776717186
233.11216878891 0.338869452476501
233.620194673538 0.332036405801773
234.1222615242 0.332279860973358
234.628536701202 0.340408951044083
235.220616102219 0.334890395402908
235.728887796402 0.322580426931381
236.237020730972 0.315317392349243
236.745379924774 0.311453133821487
237.261929035187 0.307470768690109
237.762010812759 0.29591104388237
238.263508081436 0.280092269182205
238.770310163498 0.271631330251694
239.278638601303 0.271472781896591
239.778839826584 0.277380615472794
240.287464857101 0.282341003417969
240.804001569748 0.279327660799026
241.304045915604 0.282427281141281
241.812082290649 0.293066114187241
242.313253164291 0.303570359945297
242.820203542709 0.316754937171936
243.32124376297 0.320256620645523
243.82871723175 0.325007289648056
244.336753845215 0.32439324259758
244.836797714233 0.315771669149399
245.337157011032 0.307549506425857
245.853784561157 0.307703614234924
246.362122535706 0.303458631038666
246.862180948257 0.298701405525208
247.370249509811 0.296204775571823
247.870287418365 0.305267691612244
248.379016637802 0.319171220064163
248.887094020844 0.328007131814957
249.387533664703 0.321740329265594
249.887729644775 0.326112806797028
250.404059171677 0.331075757741928
250.912110090256 0.330369919538498
251.420389413834 0.331210851669312
251.921371936798 0.334571778774261
252.429259061813 0.338136047124863
252.937191486359 0.336292028427124
253.437514543533 0.321310818195343
253.953788280487 0.314972907304764
254.45413184166 0.314219802618027
254.954269886017 0.308135360479355
255.46235537529 0.316424578428268
255.970312833786 0.331359505653381
256.470440149307 0.344014436006546
256.97044968605 0.346230834722519
257.478680849075 0.335345715284347
257.97887301445 0.320576161146164
258.478972911835 0.294949978590012
258.994903564453 0.272653073072433
259.504004001617 0.271893739700317
260.01292848587 0.287268042564392
260.520225763321 0.300018757581711
261.020286560059 0.311490803956985
261.520436286926 0.328450411558151
262.028533220291 0.340556621551514
262.529024362564 0.335579544305801
263.037107229233 0.337785214185715
263.553984165192 0.34351834654808
264.062448501587 0.343133807182312
264.570589780807 0.338312715291977
265.071269750595 0.329652398824692
265.579142570496 0.320858389139175
266.087285518646 0.312847673892975
266.603891372681 0.311269074678421
267.112046718597 0.322616755962372
267.620234489441 0.334903568029404
268.120252132416 0.330619841814041
268.620543241501 0.328946352005005
269.120925664902 0.337362289428711
269.629044771194 0.348081111907959
270.204174757004 0.358508944511414
270.704287528992 0.362196445465088
271.204359769821 0.355662018060684
271.712549448013 0.334337472915649
272.220589399338 0.311597555875778
272.720772743225 0.299944370985031
273.237155675888 0.302560418844223
273.737245321274 0.311023384332657
274.237496376038 0.314957201480865
274.753708839417 0.31542044878006
275.262871026993 0.316404670476913
275.770682811737 0.319139897823334
276.278726577759 0.324560463428497
276.779051303864 0.329334825277328
277.280109405518 0.332094341516495
277.791730642319 0.327954977750778
278.304191827774 0.316404968500137
278.813359260559 0.304391115903854
279.315489768982 0.289632767438888
279.820948600769 0.281515121459961
280.320973157883 0.282016605138779
280.82098531723 0.278698027133942
281.328789234161 0.271313011646271
281.829580307007 0.278975009918213
282.336876630783 0.291152358055115
282.849981784821 0.299299269914627
283.354114294052 0.301368325948715
283.863242864609 0.300847381353378
284.370353221893 0.30592355132103
284.871679067612 0.309764266014099
285.379245996475 0.310455590486526
285.88178896904 0.321221917867661
286.387444257736 0.337165266275406
286.903188705444 0.342632919549942
287.404245853424 0.338155448436737
287.905046463013 0.328449875116348
288.4124584198 0.32002666592598
288.921162128448 0.319379925727844
289.42912197113 0.317763030529022
289.930276870728 0.312997847795486
290.437466621399 0.307643860578537
290.938089609146 0.305000931024551
291.454010486603 0.315574169158935
291.954142332077 0.33665332198143
292.454328536987 0.346873909235001
292.95435667038 0.346644282341003
293.454796075821 0.342272281646729
293.962725639343 0.335561543703079
294.47077870369 0.329899847507477
294.970940113068 0.327191680669784
295.479521512985 0.31710496544838
295.987562417984 0.306696802377701
296.504618883133 0.301197618246078
297.012686252594 0.299390763044357
297.520742416382 0.299274057149887
298.029158592224 0.298357516527176
298.529343605042 0.300111204385757
299.030380249023 0.305305600166321
299.554325819016 0.317307233810425
300.054827690125 0.329611867666245
300.563164949417 0.332927912473679
301.071146249771 0.331901222467422
301.579395294189 0.335972934961319
302.08748793602 0.320775538682938
302.587561130524 0.282118827104568
303.087734460831 0.259286403656006
303.587826728821 0.256372541189194
304.095722675323 0.268178731203079
304.612295389175 0.289399266242981
305.112738847733 0.307569026947021
305.620912790298 0.31331279873848
306.12103676796 0.307861357927322
306.629230499268 0.311544269323349
307.129515886307 0.320382922887802
307.630172252655 0.319222956895828
308.137663602829 0.338120341300964
308.654362678528 0.36104953289032
309.155670404434 0.363958984613419
309.663099765778 0.351631671190262
310.171061754227 0.334934920072555
310.67140007019 0.309478521347046
311.172020196915 0.297611683607101
311.679172039032 0.300105482339859
312.179268598557 0.307494014501572
312.679321289062 0.310525119304657
313.179442882538 0.313044041395187
313.696067810059 0.318414449691772
314.196098804474 0.324588745832443
314.696173667908 0.327496767044067
315.196792602539 0.325263381004333
315.69685959816 0.32698181271553
316.212821483612 0.326807111501694
316.713074922562 0.324300020933151
317.21348285675 0.317917704582214
317.729338884354 0.313750028610229
318.229615211487 0.313168257474899
318.7378013134 0.315012782812118
319.254131555557 0.316941529512405
319.766223192215 0.321860432624817
320.270641326904 0.321946531534195
320.771323204041 0.317512154579163
321.279455661774 0.313779443502426
321.796173334122 0.308359593153
322.296461820602 0.305231422185898
322.796496868134 0.303153187036514
323.296843290329 0.306220173835754
323.829571723938 0.311490207910538
324.337638139725 0.31889808177948
324.84039068222 0.322216838598251
325.354460000992 0.324939131736755
325.862802505493 0.319737076759338
326.370979547501 0.314280539751053
326.871648550034 0.31613489985466
327.379452705383 0.319164335727692
327.879503011703 0.316631197929382
328.379639148712 0.310872822999954
328.896258115768 0.305272668600082
329.41287779808 0.305792301893234
329.954798460007 0.307462602853775
330.45606637001 0.307578086853027
330.962824583054 0.306806355714798
331.463254928589 0.310710668563843
331.972197294235 0.316355019807815
332.479506731033 0.322890013456345
332.979734182358 0.321432203054428
333.487728595734 0.31741726398468
333.987746953964 0.317174434661865
334.587877988815 0.319754332304001
335.096170425415 0.320428311824799
335.596443891525 0.319353133440018
336.09673500061 0.319298893213272
336.59685254097 0.315669685602188
337.096945047379 0.308232635259628
337.604898929596 0.306468844413757
338.112892389297 0.308316797018051
338.612959623337 0.308731764554977
339.121670722961 0.311929613351822
339.62926864624 0.315238118171692
340.130139350891 0.316849917173386
340.638295173645 0.318528890609741
341.146223068237 0.320456504821777
341.663188934326 0.320535242557526
342.163847923279 0.319406747817993
342.664590835571 0.315999239683151
343.171332597733 0.314437806606293
343.679826498032 0.320794284343719
344.196343183517 0.319583684206009
344.713129043579 0.328243334293365
345.22135424614 0.314307997822761
345.729459047318 0.31642239280045
346.230001688004 0.311696097441018
346.737986803055 0.311613168753684
347.254324913025 0.311674823239446
347.762894153595 0.31173731032759
348.271091222763 0.31167020201683
348.771273612976 0.31170655619353
349.271310806274 0.311623902246356
349.779609680176 0.311628422886133
350.279733419418 0.311617036536336
350.797057390213 0.311628010310233
351.297325849533 0.321669258587062
351.813005685806 0.331621249839664
352.320996999741 0.321653241701424
352.821108579636 0.331628081090748
353.321417570114 0.31166900806129
353.829639434814 0.331634442955256
354.337978601456 0.33161000598222
354.845931053162 0.331633982881904
355.39655995369 0.331654171161353
355.896650791168 0.311633497662842
356.40424156189 0.301588372290134
356.912932872772 0.331397394351661
358.029805660248 0.350892724618316
359.479515314102 0.388448077365756
359.979642391205 0.30070911437273
360.480166912079 0.290704979300499
360.988472700119 0.270966879315674
361.505003452301 0.29080110669136
362.012971401215 0.320874160565436
362.521159172058 0.310443101637065
363.271603107452 0.364343732595444
363.774047136307 0.360328108072281
364.279268264771 0.377787739038467
364.779678344727 0.400779247283935
365.296675682068 0.425617396831512
365.804915189743 0.574928879737854
366.314103603363 0.666589736938477
366.821379899979 0.661000411510468
367.321531295776 0.662606298923492
367.82994890213 0.658273875713348
368.330192089081 0.768275797367096
368.838150024414 0.79179835319519
369.349275112152 0.781538188457489
369.866729736328 0.779135167598724
370.371443033218 0.838255226612091
370.871672153473 0.935366570949554
371.379805326462 0.922399044036865
371.888089418411 0.891124606132507
372.404883384705 0.867197573184967
372.913050889969 0.955187380313873
373.421378135681 0.954403939247131
373.929646968842 0.999641478061676
374.429793596268 0.985280990600586
374.938619613647 0.991998612880707
375.445969581604 1.10316932201385
375.946553945541 1.13475632667542
381.146994113922 1.11939966678619
381.654944419861 1.11808049678802
382.163491249084 1.11808049678802
382.671338796616 1.11808049678802
383.171504735947 1.14461469650269
383.671711921692 1.27400040626526
384.180024623871 1.31815731525421
384.680073976517 1.3179839849472
385.188539743423 1.3199976682663
385.713477611542 1.3199976682663
386.221655607224 1.3199976682663
386.722195148468 1.35582184791565
387.229876041412 1.49173355102539
387.738340377808 1.52721858024597
388.246555566788 1.51603758335114
388.763313293457 1.51603758335114
389.263489961624 1.50636041164398
389.771737337112 1.50636041164398
390.279703378677 1.50636041164398
390.779766321182 1.54462420940399
391.279778718948 1.68172931671143
391.788174152374 1.68172931671143
392.288319349289 1.63463807106018
392.805081129074 1.63463807106018
393.313057184219 1.54365432262421
393.830415010452 1.53836357593536
394.338337898254 1.5452184677124
394.846499919891 1.54444408416748
395.350155353546 1.45482683181763
395.863548994064 1.35882663726807
396.372026920319 1.35006773471832
396.880724191666 1.35632789134979
397.38787651062 1.36402022838593
397.888474225998 1.37096619606018
398.405416488647 1.28303146362305
398.91307258606 1.20400512218475
399.41313457489 1.20533001422882
399.922252416611 1.21766185760498
400.422409772873 1.2220960855484
400.929913043976 1.11328303813934
401.440458297729 1.03298366069794
401.948485136032 1.03279888629913
402.463626146317 1.04666996002197
402.971226930618 1.04335808753967
403.471560239792 0.894831836223602
403.971900224686 0.906652212142944
404.47193479538 0.870467603206635
404.979808092117 0.756375789642334
405.47983956337 0.741824090480804
405.988104820251 0.749328315258026
406.488485574722 0.749005496501923
407.005076169968 0.689727783203125
407.513379096985 0.572296500205994
408.022262811661 0.538874685764313
408.530145406723 0.515615224838257
409.039177417755 0.51322466135025
409.54648900032 0.484380334615707
410.054882287979 0.394127011299133
410.555191040039 0.393077343702316
411.063499212265 0.3993259370327
411.571990251541 0.390212923288345
412.07222533226 0.34959003329277
412.580138921738 0.309832781553268
413.088207483292 0.319103389978409
413.591497182846 0.334584027528763
414.105186462402 0.342231959104538
414.613533258438 0.330811351537704
415.114499568939 0.32034832239151
415.625869274139 0.292045801877975
416.129917621613 0.124609664082527
416.630040407181 0.124609664082527
417.130147218704 0.124609664082527
417.638560056686 0.0109707387164235
418.13883805275 0.0109707387164235
418.639517307281 0.0109707387164235
419.154913187027 0.003418038599193
419.66456580162 0.0045801224187016
420.164766788483 0.0046000070869922
420.674780130386 0.0046000070869922
};
\addlegendentry{Tello $pose_{z}$}
\addplot [color1, dashed, line width=0.8pt]
table {%
0 0.705474078655243
0.502375364303589 0.705461144447327
1.00381731987 0.705471098423004
1.51064109802246 0.705480217933655
2.0106794834137 0.70548152923584
2.51125574111938 0.7054842710495
3.01997661590576 0.70548802614212
3.52806115150452 0.705470502376556
4.03600716590881 0.705463588237762
4.540367603302 0.705479681491852
5.05362486839294 0.705486953258514
5.56124424934387 0.70546966791153
6.06929731369019 0.705465316772461
6.5696337223053 0.705484926700592
7.07750296592712 0.705466449260712
7.5776994228363 0.705483853816986
8.09442329406738 0.705479502677917
8.59509468078613 0.7054682970047
9.10241484642029 0.705468893051147
9.602463722229 0.705447375774384
10.1031515598297 0.705457448959351
10.6110467910767 0.705454230308533
11.1198184490204 0.705452084541321
11.6278057098389 0.705462455749512
12.1356325149536 0.705828189849854
12.6360263824463 0.70663183927536
13.1526112556458 0.706577777862549
13.6529259681702 0.706576228141785
14.1610028743744 0.706556618213654
14.6690561771393 0.706558346748352
15.1699371337891 0.706554293632507
15.6779806613922 0.706573188304901
16.1944410800934 0.752896010875702
16.6949322223663 0.862462401390076
17.2032780647278 0.86085307598114
17.7039108276367 0.860824406147003
18.2115581035614 0.860832273960114
18.7120113372803 0.860821723937988
19.2202610969543 0.860836029052734
19.7277865409851 0.91794741153717
20.2285621166229 1.0158953666687
20.7445394992828 1.01503026485443
21.2533712387085 1.01495671272278
21.7612950801849 1.01494443416595
22.2696437835693 1.01493978500366
22.7801842689514 1.0148583650589
23.2948014736176 1.09286975860596
23.8026447296143 1.16799652576447
24.3033001422882 1.16807341575623
24.8790156841278 1.1680600643158
25.3940510749817 1.16803658008575
25.8959782123566 1.16804361343384
26.4030079841614 1.28097641468048
26.9033231735229 1.32380211353302
27.4111063480377 1.32377588748932
27.9120380878448 1.32377457618713
28.4200949668884 1.32386159896851
28.9201917648315 1.44052994251251
29.4870145320892 1.47602069377899
29.995512008667 1.47601342201233
30.5034708976746 1.47601127624512
31.0118486881256 1.47599911689758
31.512015581131 1.4842255115509
32.0198059082031 1.61717009544373
32.5290279388428 1.62967383861542
33.0369863510132 1.6296626329422
33.5530760288239 1.6296294927597
34.0535635948181 1.64402151107788
34.5536704063416 1.77509093284607
35.0615122318268 1.78337848186493
35.5616900920868 1.78338193893433
36.0622193813324 1.78337621688843
36.5701673030853 1.80130279064178
37.0786001682281 1.93221652507782
37.5948629379272 1.93700742721558
38.0961554050446 1.93698227405548
38.5992524623871 1.93696761131287
39.1066935062408 1.9607150554657
39.6119201183319 2.08842396736145
40.112092256546 2.09040021896362
40.6200788021088 2.09039568901062
41.1281816959381 2.09038472175598
41.6307532787323 2.12131309509277
42.1362421512604 2.24439787864685
42.6369779109955 2.24404883384705
43.1370470523834 2.24403047561646
43.637054681778 2.24401187896729
44.137220621109 2.27748870849609
44.6536335945129 2.39832162857056
45.1615204811096 2.39802074432373
45.6620554924011 2.39799046516419
46.166092634201 2.39797306060791
46.6699435710907 2.43931317329407
47.1702048778534 2.55435276031494
47.6704847812653 2.55317139625549
48.1785686016083 2.55322480201721
48.6788103580475 2.55320858955383
49.1953976154327 2.59843683242798
49.696391582489 2.70738816261292
50.2038729190826 2.70592880249023
50.7118442058563 2.70590853691101
51.2191605567932 2.70593619346619
51.7196862697601 2.70590114593506
52.2197029590607 2.70591449737549
52.7199518680573 2.70591926574707
53.2200360298157 2.7059268951416
53.7285490036011 2.70592141151428
54.2289319038391 2.70591044425964
54.7374839782715 2.70595812797546
55.2538614273071 2.70591950416565
55.7540009021759 2.70591187477112
56.2548720836639 2.70591187477112
56.7620720863342 2.70590353012085
57.2707138061523 2.7788565158844
57.7709426879883 2.86108779907227
58.2793366909027 2.8608558177948
58.7883040904999 2.86082077026367
59.2954642772675 2.86081194877625
59.803905248642 2.86080980300903
60.3120234012604 2.94634032249451
60.8203434944153 3.0146918296814
61.320814371109 3.01473474502563
61.828928232193 3.01469850540161
62.3289585113525 3.01470398902893
62.8367388248444 3.01469326019287
63.3567147254944 3.11182379722595
63.861955165863 3.16852426528931
64.3623456954956 3.16838240623474
64.8700847625732 3.16835880279541
65.3704159259796 3.16835141181946
65.8783991336823 3.27429676055908
66.3792588710785 3.32235813140869
66.8958024978638 3.32225847244263
67.4036681652069 3.32224106788635
67.9037756919861 3.32223463058472
68.4039559364319 3.32225751876831
68.912369966507 3.43822050094604
69.4203100204468 3.47886967658997
69.9697222709656 3.47883796691895
70.4706547260284 3.47883892059326
70.9782557487488 3.47883200645447
71.4782731533051 3.4788339138031
71.9787709712982 3.47883296012878
72.4903059005737 3.47882747650146
72.9958500862122 3.47883009910583
73.5016860961914 3.47881150245667
74.0042028427124 3.47880125045776
74.5127115249634 3.47881126403809
75.0253236293793 3.47880220413208
75.5292139053345 3.47880721092224
76.0372881889343 3.47879147529602
76.5373947620392 3.4787859916687
77.0973687171936 3.47879981994629
77.6041860580444 3.5028829574585
78.1121392250061 3.62989711761475
78.6122286319733 3.63208866119385
79.1126642227173 3.63205432891846
79.6207592487335 3.63206267356873
80.1310045719147 3.6320366859436
80.6373255252838 3.63202929496765
81.1538972854614 3.63205313682556
81.6540379524231 3.63202786445618
82.1655266284943 3.63201951980591
82.6710224151611 3.63203454017639
83.1710369586945 3.63201975822449
83.6791441440582 3.63202142715454
84.1874604225159 3.63203001022339
84.6879448890686 3.63201522827148
85.2039682865143 3.63202023506165
85.7045242786407 3.63202047348022
86.2119760513306 3.63203191757202
86.71315741539 3.63202786445618
87.2204494476318 3.63203597068787
87.7204587459564 3.63203096389771
88.228743314743 3.63513255119324
88.7290720939636 3.63766622543335
89.2290925979614 3.63765621185303
89.7295346260071 3.63765549659729
90.2374882698059 3.63765501976013
90.7535557746887 3.63764214515686
91.262410402298 3.63764405250549
91.7705595493317 3.63764381408691
92.2711601257324 3.63764452934265
92.779688835144 3.63763976097107
93.2870178222656 3.63387084007263
93.7960042953491 3.63250374794006
94.3046827316284 3.63248753547669
94.8123776912689 3.63248014450073
95.3208069801331 3.63247895240784
95.8214144706726 3.63194537162781
96.3214659690857 3.63178157806396
96.8294720649719 3.63178491592407
97.3373746871948 3.63179922103882
97.8381576538086 3.6317880153656
98.3544557094574 3.63177871704102
98.854649066925 3.63178133964539
99.3547546863556 3.7226128578186
99.8631196022034 3.77637410163879
100.371356725693 3.77630090713501
100.879570960999 3.77630257606506
101.387586832047 3.77629590034485
101.904050111771 3.77630138397217
102.404579639435 3.883136510849
102.912118196487 3.92306208610535
103.413027524948 3.92306780815125
103.921729326248 3.92307233810425
104.438056707382 3.92306065559387
104.954756259918 3.92306280136108
105.454867362976 3.92303371429443
105.962430715561 3.92303609848022
106.462694406509 3.9230306148529
106.971021413803 3.92302870750427
107.47122335434 3.92302250862122
107.978855609894 3.9230272769928
108.479688644409 3.92305517196655
108.987975120544 3.92301654815674
109.504565477371 3.92301559448242
110.004902124405 3.92301535606384
110.514445543289 3.92305040359497
111.021470308304 3.92301321029663
111.521470546722 3.92301654815674
112.028936862946 3.92303895950317
112.529553890228 3.92302751541138
113.040430307388 3.92301201820374
113.554485559464 3.92302465438843
114.05451798439 3.92302227020264
114.562635183334 3.9230043888092
115.062872886658 3.92303228378296
115.563226222992 3.92302751541138
116.070816516876 3.92304944992065
116.571582555771 3.92301988601685
117.080424785614 3.92302489280701
117.589148044586 3.92302417755127
118.104736566544 3.92301893234253
118.605207443237 3.92302989959717
119.105361700058 3.92302370071411
119.605959653854 3.92301273345947
120.106739521027 3.92300653457642
120.613662719727 3.92300176620483
121.12118268013 3.92301082611084
121.622067689896 3.92300748825073
122.12988615036 3.92315793037415
122.630222558975 3.92547607421875
123.137969970703 3.92541551589966
123.639222860336 3.9254310131073
124.15562081337 3.92540526390076
124.66779255867 3.92746090888977
125.171076774597 3.92975997924805
125.672091960907 3.92974424362183
126.180107116699 3.92972278594971
126.688603401184 3.92974257469177
127.204458475113 3.93335962295532
127.705795049667 3.93676805496216
128.212523698807 3.93675446510315
128.712899208069 3.93675112724304
129.213176727295 3.93674111366272
129.721488237381 3.94122815132141
130.221744298935 3.94429349899292
130.729341506958 3.94429659843445
131.229715585709 3.94429683685303
131.742359876633 3.94428682327271
132.24627828598 3.94898700714111
132.755762815475 3.95159482955933
133.265838623047 3.95159769058228
133.771388292313 3.95158863067627
134.279629230499 3.95160412788391
134.779867172241 3.94599556922913
135.296056270599 3.94028472900391
135.804738759995 3.94032573699951
136.305678844452 3.94030928611755
136.806679964066 3.94032263755798
137.321369171143 3.93378353118896
137.821631908417 3.92864751815796
138.321972131729 3.9286515712738
138.829550743103 3.92869091033936
139.329644680023 3.92865371704102
139.846171140671 3.92224097251892
140.354228496552 3.91819858551025
140.854659080505 3.91821193695068
141.35595870018 3.91822600364685
141.864246845245 3.9182276725769
142.371610641479 3.91116189956665
142.880820512772 3.90746736526489
143.381503820419 3.90747451782227
143.893903255463 3.9074809551239
144.404634475708 3.90749192237854
144.912799358368 3.89859390258789
145.413072824478 3.89576506614685
145.921020507812 3.89576053619385
146.421254396439 3.89576125144958
146.929850101471 3.89575624465942
147.446354389191 3.88653469085693
147.954653978348 3.88443446159363
148.462903261185 3.88441705703735
148.971745014191 3.88442587852478
149.580868721008 3.88418531417847
150.088208198547 3.87354803085327
150.604765176773 3.8732750415802
151.105118513107 3.8732750415802
151.612705230713 3.87327075004578
152.112736463547 3.87141442298889
152.779962539673 3.86169147491455
153.288605213165 3.86177039146423
153.80476641655 3.86175584793091
154.305054187775 3.86176300048828
154.805148363113 3.85597205162048
155.305196523666 3.85064673423767
155.814202070236 3.85063242912292
156.321647882462 3.85065031051636
156.829538345337 3.85064888000488
157.33025431633 3.84417843818665
157.846539258957 3.83905410766602
158.347124814987 3.83907723426819
158.854639530182 3.8390965461731
159.35483288765 3.83907675743103
159.855273723602 3.83174300193787
160.363317728043 3.82777571678162
160.863797664642 3.82777500152588
161.372203111649 3.82777214050293
161.880179643631 3.82776308059692
162.382905244827 3.81983542442322
162.88870882988 3.81632351875305
163.389719724655 3.81631207466125
163.905508756638 3.81632351875305
164.413279771805 3.81632661819458
164.921404838562 3.80824208259583
165.429950714111 3.80554389953613
165.946567058563 3.80553650856018
166.454612255096 3.80555534362793
166.954709529877 3.80558967590332
167.463551521301 3.79648351669312
167.971928834915 3.79503631591797
168.481184482574 3.79505228996277
168.987704753876 3.79505372047424
169.48771572113 3.79409885406494
169.988178253174 3.78759098052979
170.488243818283 3.78764271736145
170.988324165344 3.78760862350464
171.504940748215 3.78764605522156
172.013321638107 3.7898166179657
172.521978378296 3.83338117599487
173.029745101929 3.83784151077271
173.53045797348 3.83783268928528
174.054958581924 3.83790612220764
174.556263446808 3.84242153167725
175.063183546066 3.88410449028015
175.563513040543 3.88635897636414
176.063777685165 3.88636517524719
176.564222812653 3.88636302947998
177.071690559387 3.88885259628296
177.572124004364 3.89418411254883
178.081243753433 3.89417934417725
178.588292837143 3.89418816566467
179.088567018509 3.89420318603516
179.590159416199 3.89236855506897
180.105295181274 3.88173007965088
180.605354785919 3.88143420219421
181.105479478836 3.88142800331116
181.613419055939 3.8814263343811
182.121996164322 3.87820506095886
182.629813671112 3.87405610084534
183.130053281784 3.87403726577759
183.638551473618 3.8740713596344
184.155321598053 3.87404251098633
184.663197517395 3.88628935813904
185.163515806198 3.9222846031189
185.663563728332 3.92203593254089
186.16383266449 3.92201685905456
186.672196865082 3.92202758789062
187.180650949478 3.93506455421448
187.69700050354 3.97030591964722
188.213250637054 3.96991276741028
188.713264226913 3.96992635726929
189.221735239029 3.96991229057312
189.72999382019 3.9699182510376
190.239115715027 3.96991801261902
190.739202976227 3.96992945671082
191.239220380783 3.96991157531738
191.754959344864 3.96990084648132
192.268505573273 3.96992135047913
192.773017644882 3.96991014480591
193.281059265137 3.9698748588562
193.797149181366 3.96989727020264
194.297743797302 3.96985721588135
194.798426151276 3.96992158889771
195.313633203506 3.96992802619934
195.821706533432 3.96989512443542
196.329993247986 3.96990752220154
196.830031633377 3.96992254257202
197.330536365509 3.96991348266602
197.830599308014 3.96990466117859
198.338638067245 3.96991610527039
198.846755504608 3.96990537643433
199.346841335297 3.96991419792175
199.847118616104 3.96991872787476
200.36420249939 3.96991777420044
200.871409416199 3.96987366676331
201.372072935104 3.969881772995
201.880486011505 3.96991753578186
202.397284984589 3.96992540359497
202.897353172302 3.9699399471283
203.397464752197 3.96987533569336
203.905109882355 3.96991991996765
204.405515193939 3.96992707252502
204.905762672424 3.9699227809906
205.413198232651 3.96996235847473
205.9137134552 3.97716546058655
206.413946628571 3.97733044624329
206.922075748444 3.97734665870667
207.429953575134 3.97734308242798
207.930046796799 3.97740364074707
208.430080890656 3.98329758644104
208.930194854736 3.98314070701599
209.430449724197 3.98314619064331
209.947341442108 3.98319864273071
210.463956594467 3.98365139961243
210.96403670311 3.98775267601013
211.466388702393 3.98741126060486
211.9720723629 3.98741698265076
212.472807645798 3.98740935325623
212.98065829277 3.98793387413025
213.497043609619 3.98905062675476
214.006877660751 3.98876786231995
214.513704299927 3.98880481719971
215.013820886612 3.9887809753418
215.514366388321 3.98872876167297
216.021754026413 3.98630666732788
216.521946907043 3.98608875274658
217.030333280563 3.98606395721436
217.53046298027 3.98606753349304
218.047117233276 3.97551202774048
218.556519269943 3.84507632255554
219.063592910767 3.83616995811462
219.572569847107 3.83616590499878
220.080443143845 3.8361656665802
220.596497774124 3.81449270248413
221.096724748611 3.68777585029602
221.598297834396 3.68393445014954
222.105709314346 3.68396687507629
222.605954170227 3.6839702129364
223.11967086792 3.65739393234253
223.622233629227 3.53158736228943
224.122302293777 3.5300121307373
224.629868507385 3.53001308441162
225.132243394852 3.53004550933838
225.638414382935 3.49662113189697
226.138511657715 3.37403845787048
226.638716697693 3.37360811233521
227.138980865478 3.37365221977234
227.646921634674 3.37363481521606
228.147049188614 3.33935499191284
228.647346973419 3.22362732887268
229.155708789825 3.22410440444946
229.663685560226 3.22410535812378
230.163759469986 3.22411274909973
230.664112329483 3.18577671051025
231.168889522552 3.07015705108643
231.672348976135 3.0709924697876
232.172382354736 3.0710346698761
232.680438041687 3.07104444503784
233.189298629761 3.0237557888031
233.705264091492 2.91604018211365
234.20556306839 2.9174211025238
234.705708026886 2.9174952507019
235.222984790802 2.9174656867981
235.731164455414 2.85800266265869
236.239313602448 2.76085567474365
236.74817943573 2.76161956787109
237.26452088356 2.76163196563721
237.764890909195 2.76162672042847
238.266180753708 2.69287776947021
238.773257493973 2.60858106613159
239.280558824539 2.60864877700806
239.781537532806 2.60864996910095
240.289957761765 2.60865902900696
240.806785106659 2.52651476860046
241.306819200516 2.4545419216156
241.81439614296 2.45445322990417
242.321933507919 2.45445775985718
242.822435379028 2.4544358253479
243.330523729324 2.45613169670105
243.830867052078 2.4556896686554
244.338931798935 2.45568060874939
244.839332580566 2.45569038391113
245.339636325836 2.45568799972534
245.856499910355 2.36406135559082
246.365178346634 2.30844855308533
246.872528791428 2.30846643447876
247.372569799423 2.3084568977356
247.880176067352 2.30845475196838
248.381543159485 2.30643558502197
248.890015363693 2.3059356212616
249.405968666077 2.3059389591217
249.914916038513 2.30594038963318
250.422809362411 2.30584502220154
250.930345773697 2.18503832817078
251.431052684784 2.15154123306274
251.939271450043 2.15154647827148
252.439327478409 2.15157055854797
252.940101861954 2.15212249755859
253.440247535706 2.15331435203552
253.956186056137 2.15334606170654
254.457056283951 2.1533203125
254.964683294296 2.15339708328247
255.464917182922 2.15154433250427
255.972470760345 2.02804613113403
256.473155975342 2.0054042339325
256.980767011642 2.00546646118164
257.481129646301 2.00546646118164
257.988705396652 2.0002236366272
258.496369600296 1.87485384941101
258.99683880806 1.85754239559174
259.506665468216 1.857590675354
260.013591766357 1.85761702060699
260.513594865799 1.85738098621368
261.014096498489 1.85598635673523
261.514319419861 1.85589146614075
262.022142648697 1.85591650009155
262.531430721283 1.8559228181839
263.039417266846 1.84401619434357
263.53955245018 1.71374547481537
264.056030988693 1.7036634683609
264.564371109009 1.70365273952484
265.074789047241 1.70367991924286
265.581826925278 1.70404255390167
266.089490413666 1.7048716545105
266.606473922729 1.70451378822327
267.114265680313 1.70480966567993
267.627989530563 1.70456624031067
268.130738973618 1.6756706237793
268.631093502045 1.55839097499847
269.131579637527 1.55781817436218
269.6317923069 1.55780935287476
270.206337213516 1.55780208110809
270.706923007965 1.51044595241547
271.214094161987 1.41097474098206
271.714826583862 1.41180050373077
272.223195791245 1.41181492805481
272.723317861557 1.41183352470398
273.239497184753 1.35608625411987
273.74017739296 1.26522922515869
274.258275508881 1.26556396484375
274.764027357101 1.26569318771362
275.265573978424 1.26554381847382
275.772935152054 1.2644419670105
276.281192541122 1.26342082023621
276.781561851501 1.26342475414276
277.282306671143 1.26347649097443
277.793920040131 1.26346075534821
278.306477069855 1.18234121799469
278.815423727036 1.11012959480286
279.318528413773 1.10984146595001
279.823163747787 1.11010706424713
280.323702573776 1.10987257957458
280.830368757248 1.11140942573547
281.330998182297 1.11106407642365
281.831867933273 1.11105132102966
282.338800430298 1.11106312274933
282.852072000504 1.11111235618591
283.356744766235 1.01810336112976
283.865501642227 0.964625179767609
284.372579574585 0.964683830738068
284.874161720276 0.964668869972229
285.382229566574 0.96468597650528
285.884127855301 0.862023830413818
286.38937997818 0.8165203332901
286.905280828476 0.816536128520966
287.4060587883 0.816611111164093
287.914286375046 0.816647946834564
288.414471387863 0.816595315933228
288.923369169235 0.816518902778625
289.431358575821 0.814482390880585
289.933246850967 0.814359843730927
290.440501213074 0.814402341842651
290.940626621246 0.814406871795654
291.456278085709 0.814310014247894
291.95707321167 0.809285342693329
292.464885950089 0.809342086315155
292.968011856079 0.809359073638916
293.472857475281 0.809357106685638
293.983948945999 0.808866798877716
294.489524841309 0.802634060382843
294.997513771057 0.802702009677887
295.498096942902 0.802631080150604
296.01416182518 0.802653253078461
296.514961004257 0.802650928497314
297.015187501907 0.802653133869171
297.52441906929 0.802663862705231
298.031239748001 0.802666008472443
298.532024383545 0.802654981613159
299.032569885254 0.802631556987762
299.557055234909 0.802658200263977
300.057155370712 0.802663683891296
300.56503534317 0.802671611309052
301.073233604431 0.802676260471344
301.581988811493 0.799981415271759
302.090087652206 0.794537246227264
302.597282171249 0.79463791847229
303.097337961197 0.7945636510849
303.61511349678 0.794600665569305
304.122727155685 0.791225075721741
304.631457805634 0.78696995973587
305.131709337234 0.786925196647644
305.631718635559 0.786921441555023
306.140048027039 0.786923289299011
306.659742593765 0.791648626327515
307.16385269165 0.807782232761383
307.664531946182 0.807703614234924
308.16477227211 0.807730615139008
308.664859294891 0.807701349258423
309.172728776932 0.813401222229004
309.673196315765 0.829104542732239
310.173696041107 0.82893443107605
310.674185991287 0.82891446352005
311.174404859543 0.828929901123047
311.681898355484 0.834932506084442
312.181900024414 0.850386321544647
312.681916236877 0.850305080413818
313.197900295258 0.850323438644409
313.698282003403 0.850316882133484
314.198963165283 0.856866002082825
314.715054988861 0.872437655925751
315.222770690918 0.87226802110672
315.723116397858 0.872274458408356
316.231479406357 0.872267186641693
316.73251247406 0.880611896514893
317.242985248566 0.894769847393036
317.756012916565 0.894752860069275
318.264731884003 0.894755363464355
318.773830652237 0.894705533981323
319.281582593918 0.905702650547028
319.78343129158 0.917038559913635
320.299415111542 0.916985332965851
320.821825027466 0.916922211647034
321.323278665543 0.916985392570496
321.823441505432 0.930067598819733
322.330802202225 0.939611911773682
322.831063270569 0.939513921737671
323.331852674484 0.939580857753754
323.831978082657 0.939570486545563
324.339447975159 0.953539907932282
324.841407299042 0.962105929851532
325.356357812881 0.962177157402039
325.865578174591 0.962179064750671
326.373747587204 0.962078213691711
326.874110221863 0.977628469467163
327.381956338882 0.985377490520477
327.882029533386 0.985371649265289
328.398797273636 0.985364437103272
328.899343729019 0.985352277755737
329.415556192398 0.992749631404877
329.957704544067 0.99286150932312
330.458949804306 0.99283242225647
330.965618133545 0.992832362651825
331.465977191925 0.992458939552307
331.974372625351 0.959915816783905
332.482238769531 0.954242587089539
332.982412099838 0.954239904880524
333.490304231644 0.954240322113037
333.997645139694 0.952521741390228
334.590930461884 0.920040547847748
335.098825216293 0.915306866168976
335.599759817123 0.91527783870697
336.115442037582 0.915317177772522
336.628123998642 0.908129513263702
337.13223528862 0.87682443857193
337.63915014267 0.876642465591431
338.139357089996 0.876643240451813
338.643497228622 0.876637578010559
339.149156093597 0.867658019065857
339.664850234985 0.837917923927307
340.165978908539 0.838084578514099
340.672542333603 0.838104367256165
341.172722578049 0.838086128234863
341.673043727875 0.833968460559845
342.17458486557 0.830382823944092
342.681363582611 0.83037918806076
343.19135427475 0.830375790596008
343.699192523956 0.830382227897644
344.21505522728 0.838374614715576
344.715560436249 0.853642165660858
345.223313808441 0.853498637676239
345.731720209122 0.853491425514221
346.232466220856 0.85348379611969
346.740603208542 0.858186721801758
347.256610155106 0.860511720180511
347.765827655792 0.860510408878326
348.2732462883 0.86052018404007
348.773835659027 0.860509693622589
349.281375646591 0.841382563114166
349.782299757004 0.821008622646332
350.290694952011 0.820988059043884
350.799405097961 0.820971369743347
351.299673080444 0.820976972579956
351.815621852875 0.82097315788269
352.32323718071 0.82097864151001
352.823347568512 0.798000037670135
353.324198722839 0.780961513519287
353.831964731216 0.780957221984863
354.340390920639 0.780964851379395
354.848581552505 0.780881226062775
355.39883351326 0.780890285968781
355.898898363113 0.780936360359192
356.406181097031 0.780962705612183
356.915143251419 0.773129820823669
357.422837972641 0.772999227046967
357.923281431198 0.77301162481308
358.431354284286 0.772987186908722
358.940496444702 0.773001909255981
359.44769692421 0.772987902164459
359.947881698608 0.773146212100983
360.448541164398 0.790648698806763
360.955843448639 0.794286668300629
361.46493434906 0.794253349304199
361.972906351089 0.794250249862671
362.473568439484 0.795146524906158
362.981274843216 0.80169540643692
363.489404678345 0.801554918289185
363.989984750748 0.801578938961029
364.490102529526 0.801581501960754
364.990402460098 0.800420999526978
365.506459951401 0.765845835208893
366.00665307045 0.761595964431763
366.507561683655 0.761613190174103
367.014384269714 0.761626243591309
367.514555454254 0.761628448963165
368.015421628952 0.761603832244873
368.5230281353 0.761625587940216
369.023864507675 0.761608123779297
369.531950712204 0.761608302593231
370.039616107941 0.761614620685577
370.540766000748 0.761614859104156
371.048262834549 0.761616706848145
371.548804521561 0.761619448661804
372.064955949783 0.761623203754425
372.565789699554 0.761621475219727
373.07341504097 0.761616826057434
373.581898927689 0.761622190475464
374.098872184753 0.761618971824646
374.606564044952 0.761645376682281
375.107013463974 0.761624276638031
375.614720582962 0.761644899845123
376.114773988724 0.761688113212585
376.622767925263 0.761705636978149
377.122822284698 0.761763870716095
377.630667686462 0.76176118850708
378.131419420242 0.761708676815033
378.639746904373 0.76169764995575
379.139824151993 0.76169365644455
379.639851093292 0.761708617210388
380.147911548615 0.761694192886353
380.648061990738 0.761716485023499
381.148913145065 0.761687040328979
381.664600849152 0.76167768239975
382.16629076004 0.761658430099487
382.673768758774 0.761651158332825
383.173816204071 0.761644065380096
383.674441099167 0.76165372133255
384.183132410049 0.761672139167786
384.691046237946 0.761686861515045
385.19119977951 0.761661648750305
385.716457843781 0.761683225631714
386.224324464798 0.761672675609589
386.731413125992 0.761672019958496
387.232445001602 0.761655151844025
387.741046190262 0.761668503284454
388.249223232269 0.761700570583344
388.765904664993 0.761658847332001
389.26606464386 0.761677145957947
389.774584770203 0.761679291725159
390.281661272049 0.761656880378723
390.78230214119 0.761669874191284
391.282558202744 0.76165759563446
391.790998697281 0.76163524389267
392.291214704514 0.76166844367981
392.807826757431 0.761629402637482
393.315289735794 0.76167219877243
393.833332538605 0.761670172214508
394.340333938599 0.761658549308777
394.849170923233 0.761648952960968
395.352792739868 0.761658847332001
395.865833520889 0.76166045665741
396.374280452728 0.761673152446747
396.883264064789 0.761675834655762
397.389869213104 0.761681079864502
397.907340288162 0.76166045665741
398.407675743103 0.761651396751404
398.915412425995 0.761683821678162
399.415611505508 0.761660695075989
399.924545526505 0.761665463447571
400.424800872803 0.761673510074615
400.932552814484 0.761666655540466
401.442457437515 0.761677801609039
401.948679685593 0.76167094707489
402.448723554611 0.761645913124084
402.956977844238 0.761675238609314
403.465206623077 0.761664271354675
403.965601682663 0.761678278446198
404.475724935532 0.761678576469421
404.982357740402 0.761671304702759
405.490218877792 0.76167905330658
405.990810394287 0.761671602725983
406.491067886352 0.761662602424622
407.007800579071 0.761675119400024
407.515411376953 0.761669278144836
408.024608373642 0.7616907954216
408.532382249832 0.761672973632812
409.04132270813 0.761703252792358
409.548732042313 0.761663317680359
410.057074308395 0.761670112609863
410.557272911072 0.761683106422424
411.066193580627 0.761679530143738
411.574234247208 0.761663854122162
412.074741840363 0.761684775352478
412.582712173462 0.761669337749481
413.090474128723 0.761692345142365
413.59406709671 0.761651992797852
414.108679294586 0.761658370494843
414.616136074066 0.76168817281723
415.11688542366 0.761693120002747
415.627931594849 0.761667549610138
416.132525205612 0.761685132980347
416.639875411987 0.761689126491547
417.140028476715 0.761666893959045
417.641347169876 0.761657655239105
418.148792266846 0.761699259281158
418.666781187057 0.751545965671539
419.176767587662 0.75089147567749
419.681881666183 0.751071302890778
420.184051275253 0.751093893051147
420.698515892029 0.751074342727661
};
\addlegendentry{Turtlebot $pose_{x}$}
\addplot [color2, dashed, line width=0.8pt]
table {%
0 -1.53293573856354
0.502375364303589 -1.53296935558319
1.00381731987 -1.53294575214386
1.51064109802246 -1.53294312953949
2.0106794834137 -1.53295624256134
2.51125574111938 -1.53293216228485
3.01997661590576 -1.53293788433075
3.52806115150452 -1.53293943405151
4.03600716590881 -1.53293013572693
4.540367603302 -1.53292059898376
5.05362486839294 -1.53292083740234
5.56124424934387 -1.53294825553894
6.06929731369019 -1.53294777870178
6.5696337223053 -1.53292894363403
7.07750296592712 -1.53294765949249
7.5776994228363 -1.53291928768158
8.09442329406738 -1.5329213142395
8.59509468078613 -1.53294897079468
9.10241484642029 -1.53293073177338
9.602463722229 -1.53293013572693
10.1031515598297 -1.53295111656189
10.6110467910767 -1.53295493125916
11.1198184490204 -1.53295755386353
11.6278057098389 -1.53294837474823
12.1356325149536 -1.52959561347961
12.6360263824463 -1.52536237239838
13.1526112556458 -1.52534401416779
13.6529259681702 -1.52534222602844
14.1610028743744 -1.52535772323608
14.6690561771393 -1.52535140514374
15.1699371337891 -1.52535164356232
15.6779806613922 -1.52534854412079
16.1944410800934 -1.52643001079559
16.6949322223663 -1.52955889701843
17.2032780647278 -1.52949583530426
17.7039108276367 -1.52949893474579
18.2115581035614 -1.52950501441956
18.7120113372803 -1.52949523925781
19.2202610969543 -1.52950060367584
19.7277865409851 -1.53076601028442
20.2285621166229 -1.53293454647064
20.7445394992828 -1.53298342227936
21.2533712387085 -1.53304898738861
21.7612950801849 -1.5330650806427
22.2696437835693 -1.53307116031647
22.7801842689514 -1.53310394287109
23.2948014736176 -1.53490281105042
23.8026447296143 -1.53678119182587
24.3033001422882 -1.53675067424774
24.8790156841278 -1.53676843643188
25.3940510749817 -1.53680324554443
25.8959782123566 -1.53678393363953
26.4030079841614 -1.54022896289825
26.9033231735229 -1.54154527187347
27.4111063480377 -1.54154276847839
27.9120380878448 -1.54157686233521
28.4200949668884 -1.54152381420135
28.9201917648315 -1.54539811611176
29.4870145320892 -1.54694390296936
29.995512008667 -1.54695379734039
30.5034708976746 -1.54694950580597
31.0118486881256 -1.5469468832016
31.512015581131 -1.54724740982056
32.0198059082031 -1.55274224281311
32.5290279388428 -1.55312740802765
33.0369863510132 -1.55312478542328
33.5530760288239 -1.55312383174896
34.0535635948181 -1.55371081829071
34.5536704063416 -1.55960547924042
35.0615122318268 -1.56006038188934
35.5616900920868 -1.56005704402924
36.0622193813324 -1.56006932258606
36.5701673030853 -1.56059396266937
37.0786001682281 -1.56641566753387
37.5948629379272 -1.56679391860962
38.0961554050446 -1.56678140163422
38.5992524623871 -1.56678283214569
39.1066935062408 -1.5673725605011
39.6119201183319 -1.57219576835632
40.112092256546 -1.572225689888
40.6200788021088 -1.57223951816559
41.1281816959381 -1.57223236560822
41.6307532787323 -1.57365453243256
42.1362421512604 -1.57851207256317
42.6369779109955 -1.57846212387085
43.1370470523834 -1.578498005867
43.637054681778 -1.57850182056427
44.137220621109 -1.57984220981598
44.6536335945129 -1.5852997303009
45.1615204811096 -1.58530580997467
45.6620554924011 -1.5853019952774
46.166092634201 -1.58529829978943
46.6699435710907 -1.58695805072784
47.1702048778534 -1.59230184555054
47.6704847812653 -1.59222674369812
48.1785686016083 -1.59221518039703
48.6788103580475 -1.5922075510025
49.1953976154327 -1.59416508674622
49.696391582489 -1.59882271289825
50.2038729190826 -1.59876084327698
50.7118442058563 -1.59877109527588
51.2191605567932 -1.59872853755951
51.7196862697601 -1.59878873825073
52.2197029590607 -1.5987731218338
52.7199518680573 -1.59879052639008
53.2200360298157 -1.59878218173981
53.7285490036011 -1.59878706932068
54.2289319038391 -1.59878170490265
54.7374839782715 -1.59873294830322
55.2538614273071 -1.59876823425293
55.7540009021759 -1.59877955913544
56.2548720836639 -1.59877991676331
56.7620720863342 -1.59877526760101
57.2707138061523 -1.60158562660217
57.7709426879883 -1.60453271865845
58.2793366909027 -1.60454475879669
58.7883040904999 -1.60454344749451
59.2954642772675 -1.60454308986664
59.803905248642 -1.60454082489014
60.3120234012604 -1.60770583152771
60.8203434944153 -1.61084318161011
61.320814371109 -1.61082899570465
61.828928232193 -1.61083650588989
62.3289585113525 -1.61083376407623
62.8367388248444 -1.61083877086639
63.3567147254944 -1.61572563648224
63.861955165863 -1.61821329593658
64.3623456954956 -1.61822116374969
64.8700847625732 -1.61821115016937
65.3704159259796 -1.61821138858795
65.8783991336823 -1.62258434295654
66.3792588710785 -1.62452149391174
66.8958024978638 -1.62451636791229
67.4036681652069 -1.62452530860901
67.9037756919861 -1.62451136112213
68.4039559364319 -1.62450313568115
68.912369966507 -1.62915706634521
69.4203100204468 -1.63081884384155
69.9697222709656 -1.63082873821259
70.4706547260284 -1.6308251619339
70.9782557487488 -1.63082563877106
71.4782731533051 -1.63082230091095
71.9787709712982 -1.63081872463226
72.4903059005737 -1.63080847263336
72.9958500862122 -1.63081908226013
73.5016860961914 -1.63080954551697
74.0042028427124 -1.63082051277161
74.5127115249634 -1.6308091878891
75.0253236293793 -1.63080978393555
75.5292139053345 -1.63081395626068
76.0372881889343 -1.63081955909729
76.5373947620392 -1.63082337379456
77.0973687171936 -1.6308286190033
77.6041860580444 -1.63163471221924
78.1121392250061 -1.63651216030121
78.6122286319733 -1.63639342784882
79.1126642227173 -1.63638842105865
79.6207592487335 -1.63639080524445
80.1310045719147 -1.6363924741745
80.6373255252838 -1.63639521598816
81.1538972854614 -1.6363981962204
81.6540379524231 -1.63639450073242
82.1655266284943 -1.63639461994171
82.6710224151611 -1.636394739151
83.1710369586945 -1.6363912820816
83.6791441440582 -1.63638925552368
84.1874604225159 -1.6363924741745
84.6879448890686 -1.6363924741745
85.2039682865143 -1.63640749454498
85.7045242786407 -1.636399269104
86.2119760513306 -1.63640224933624
86.71315741539 -1.63640141487122
87.2204494476318 -1.63640940189362
87.7204587459564 -1.63640069961548
88.228743314743 -1.63200426101685
88.7290720939636 -1.63000047206879
89.2290925979614 -1.62998032569885
89.7295346260071 -1.62996971607208
90.2374882698059 -1.62996244430542
90.7535557746887 -1.62996828556061
91.262410402298 -1.62997341156006
91.7705595493317 -1.62996804714203
92.2711601257324 -1.62995588779449
92.779688835144 -1.62996470928192
93.2870178222656 -1.63453459739685
93.7960042953491 -1.63631355762482
94.3046827316284 -1.63633847236633
94.8123776912689 -1.63632142543793
95.3208069801331 -1.63632810115814
95.8214144706726 -1.64209938049316
96.3214659690857 -1.64363300800323
96.8294720649719 -1.64364516735077
97.3373746871948 -1.64363050460815
97.8381576538086 -1.64365541934967
98.3544557094574 -1.64364373683929
98.854649066925 -1.64364564418793
99.3547546863556 -1.61063575744629
99.8631196022034 -1.59094262123108
100.371356725693 -1.59094572067261
100.879570960999 -1.5909423828125
101.387586832047 -1.59096157550812
101.904050111771 -1.59093117713928
102.404579639435 -1.55206203460693
102.912118196487 -1.53761792182922
103.413027524948 -1.5376170873642
103.921729326248 -1.53762066364288
104.438056707382 -1.53762865066528
104.954756259918 -1.53762364387512
105.454867362976 -1.53766775131226
105.962430715561 -1.53766906261444
106.462694406509 -1.53765833377838
106.971021413803 -1.53764712810516
107.47122335434 -1.53765606880188
107.978855609894 -1.53766512870789
108.479688644409 -1.53762638568878
108.987975120544 -1.53765690326691
109.504565477371 -1.53765797615051
110.004902124405 -1.53765177726746
110.514445543289 -1.53763127326965
111.021470308304 -1.53765976428986
111.521470546722 -1.53765726089478
112.028936862946 -1.53763973712921
112.529553890228 -1.53771770000458
113.040430307388 -1.53765773773193
113.554485559464 -1.53771018981934
114.05451798439 -1.53766167163849
114.562635183334 -1.53766655921936
115.062872886658 -1.53765475749969
115.563226222992 -1.53766274452209
116.070816516876 -1.53763711452484
116.571582555771 -1.53766787052155
117.080424785614 -1.53765106201172
117.589148044586 -1.53765416145325
118.104736566544 -1.53765988349915
118.605207443237 -1.53765642642975
119.105361700058 -1.53765678405762
119.605959653854 -1.53765499591827
120.106739521027 -1.53765606880188
120.613662719727 -1.53765833377838
121.12118268013 -1.53767454624176
121.622067689896 -1.53766763210297
122.12988615036 -1.53434109687805
122.630222558975 -1.53004765510559
123.137969970703 -1.5300235748291
123.639222860336 -1.53002047538757
124.15562081337 -1.53002858161926
124.66779255867 -1.52665460109711
125.171076774597 -1.5236485004425
125.672091960907 -1.52364683151245
126.180107116699 -1.52375864982605
126.688603401184 -1.52364480495453
127.204458475113 -1.52089869976044
127.705795049667 -1.51966178417206
128.212523698807 -1.51968121528625
128.712899208069 -1.51967775821686
129.213176727295 -1.51967489719391
129.721488237381 -1.51873862743378
130.221744298935 -1.5187863111496
130.729341506958 -1.51880359649658
131.229715585709 -1.51876270771027
131.742359876633 -1.51878046989441
132.24627828598 -1.51952147483826
132.755762815475 -1.52088701725006
133.265838623047 -1.52088749408722
133.771388292313 -1.52088046073914
134.279629230499 -1.5208740234375
134.779867172241 -1.59607064723969
135.296056270599 -1.67480075359344
135.804738759995 -1.67471170425415
136.305678844452 -1.6747270822525
136.806679964066 -1.67469358444214
137.321369171143 -1.76004362106323
137.821631908417 -1.82865476608276
138.321972131729 -1.82872521877289
138.829550743103 -1.82870161533356
139.329644680023 -1.8287101984024
139.846171140671 -1.92234075069427
140.354228496552 -1.98248040676117
140.854659080505 -1.9824925661087
141.35595870018 -1.98247981071472
141.864246845245 -1.9824640750885
142.371610641479 -2.08565449714661
142.880820512772 -2.13628315925598
143.381503820419 -2.13624262809753
143.893903255463 -2.13623142242432
144.404634475708 -2.13622426986694
144.912799358368 -2.25043964385986
145.413072824478 -2.28844904899597
145.921020507812 -2.28840780258179
146.421254396439 -2.28840255737305
146.929850101471 -2.28876852989197
147.446354389191 -2.41199541091919
147.954653978348 -2.44258165359497
148.462903261185 -2.44254350662231
148.971745014191 -2.44251585006714
149.580868721008 -2.44529485702515
150.088208198547 -2.59163403511047
150.604765176773 -2.59567642211914
151.105118513107 -2.59562206268311
151.612705230713 -2.59560990333557
152.112736463547 -2.62200808525085
152.779962539673 -2.75089740753174
153.288605213165 -2.7503981590271
153.80476641655 -2.75037884712219
154.305054187775 -2.75036811828613
154.805148363113 -2.83198261260986
155.305196523666 -2.90397620201111
155.814202070236 -2.90402340888977
156.321647882462 -2.90402722358704
156.829538345337 -2.90402984619141
157.33025431633 -2.99446606636047
157.846539258957 -3.05959463119507
158.347124814987 -3.05962300300598
158.854639530182 -3.05960488319397
159.35483288765 -3.05960893630981
159.855273723602 -3.15462207794189
160.363317728043 -3.21211528778076
160.863797664642 -3.21204614639282
161.372203111649 -3.21205019950867
161.880179643631 -3.21201968193054
162.382905244827 -3.3174262046814
162.88870882988 -3.36551713943481
163.389719724655 -3.36552333831787
163.905508756638 -3.36551237106323
164.413279771805 -3.36552381515503
164.921404838562 -3.48297262191772
165.429950714111 -3.5197765827179
165.946567058563 -3.51978969573975
166.454612255096 -3.51979660987854
166.954709529877 -3.52079153060913
167.463551521301 -3.64855051040649
167.971928834915 -3.67373204231262
168.481184482574 -3.67372274398804
168.987704753876 -3.67371320724487
169.48771572113 -3.67320799827576
169.988178253174 -3.67291450500488
170.488243818283 -3.67260217666626
170.988324165344 -3.67258143424988
171.504940748215 -3.67259192466736
172.013321638107 -3.67931032180786
172.521978378296 -3.80560278892517
173.029745101929 -3.81863403320312
173.53045797348 -3.81862568855286
174.054958581924 -3.81858849525452
174.556263446808 -3.83212184906006
175.063183546066 -3.95775985717773
175.563513040543 -3.96423935890198
176.063777685165 -3.96424412727356
176.564222812653 -3.9642505645752
177.071690559387 -3.96477246284485
177.572124004364 -3.96681928634644
178.081243753433 -3.96686697006226
178.588292837143 -3.96685433387756
179.088567018509 -3.96684455871582
179.590159416199 -3.98823976516724
180.105295181274 -4.11660289764404
180.605354785919 -4.12009239196777
181.105479478836 -4.12006855010986
181.613419055939 -4.12005662918091
182.121996164322 -4.11935710906982
182.629813671112 -4.11951112747192
183.130053281784 -4.11950778961182
183.638551473618 -4.11944818496704
184.155321598053 -4.11948299407959
184.663197517395 -4.15601491928101
185.163515806198 -4.26570558547974
185.663563728332 -4.26504230499268
186.16383266449 -4.26498413085938
186.672196865082 -4.26501512527466
187.180650949478 -4.30489587783813
187.69700050354 -4.41464900970459
188.213250637054 -4.41369771957397
188.713264226913 -4.41367864608765
189.221735239029 -4.41366863250732
189.72999382019 -4.41366624832153
190.239115715027 -4.41365814208984
190.739202976227 -4.41363573074341
191.239220380783 -4.41359901428223
191.754959344864 -4.4136004447937
192.268505573273 -4.41360425949097
192.773017644882 -4.41358184814453
193.281059265137 -4.41351461410522
193.797149181366 -4.41357564926147
194.297743797302 -4.41349267959595
194.798426151276 -4.41356945037842
195.313633203506 -4.41356420516968
195.821706533432 -4.41356611251831
196.329993247986 -4.41357517242432
196.830031633377 -4.41356039047241
197.330536365509 -4.41356563568115
197.830599308014 -4.41357851028442
198.338638067245 -4.41357135772705
198.846755504608 -4.41357612609863
199.346841335297 -4.41358280181885
199.847118616104 -4.41359519958496
200.36420249939 -4.4135947227478
200.871409416199 -4.41351318359375
201.372072935104 -4.41350936889648
201.880486011505 -4.41358804702759
202.397284984589 -4.41358280181885
202.897353172302 -4.41360855102539
203.397464752197 -4.41349792480469
203.905109882355 -4.41357469558716
204.405515193939 -4.41356039047241
204.905762672424 -4.41355276107788
205.413198232651 -4.41358757019043
205.9137134552 -4.41559410095215
206.413946628571 -4.41588354110718
206.922075748444 -4.41588735580444
207.429953575134 -4.41587734222412
207.930046796799 -4.41599416732788
208.430080890656 -4.4208984375
208.930194854736 -4.42105197906494
209.430449724197 -4.42102909088135
209.947341442108 -4.42107677459717
210.463956594467 -4.42101097106934
210.96403670311 -4.42720556259155
211.466388702393 -4.42745447158813
211.9720723629 -4.42745399475098
212.472807645798 -4.42743539810181
212.98065829277 -4.42802953720093
213.497043609619 -4.43492269515991
214.006877660751 -4.43500804901123
214.513704299927 -4.43506622314453
215.013820886612 -4.43503379821777
215.514366388321 -4.43613052368164
216.021754026413 -4.44267892837524
216.521946907043 -4.44250249862671
217.030333280563 -4.4424991607666
217.53046298027 -4.4424901008606
218.047117233276 -4.44136619567871
218.556519269943 -4.4256329536438
219.063592910767 -4.42450141906738
219.572569847107 -4.42450475692749
220.080443143845 -4.42450141906738
220.596497774124 -4.42190933227539
221.096724748611 -4.40666055679321
221.598297834396 -4.40629243850708
222.105709314346 -4.40628719329834
222.605954170227 -4.40630197525024
223.11967086792 -4.40324401855469
223.622233629227 -4.38900136947632
224.122302293777 -4.38880825042725
224.629868507385 -4.38879299163818
225.132243394852 -4.38880300521851
225.638414382935 -4.3852334022522
226.138511657715 -4.37160682678223
226.638716697693 -4.37151479721069
227.138980865478 -4.37156677246094
227.646921634674 -4.37151765823364
228.147049188614 -4.36796522140503
228.647346973419 -4.35542774200439
229.155708789825 -4.35537004470825
229.663685560226 -4.35537672042847
230.163759469986 -4.35537481307983
230.664112329483 -4.35112857818604
231.168889522552 -4.33856439590454
231.672348976135 -4.33858871459961
232.172382354736 -4.33859443664551
232.680438041687 -4.33858871459961
233.189298629761 -4.33357667922974
233.705264091492 -4.32172870635986
234.20556306839 -4.3218412399292
234.705708026886 -4.32190847396851
235.222984790802 -4.32190370559692
235.731164455414 -4.31564998626709
236.239313602448 -4.30540895462036
236.74817943573 -4.30557203292847
237.26452088356 -4.30557441711426
237.764890909195 -4.3055853843689
238.266180753708 -4.29791355133057
238.773257493973 -4.28902530670166
239.280558824539 -4.28902435302734
239.781537532806 -4.2890100479126
240.289957761765 -4.28901767730713
240.806785106659 -4.28010082244873
241.306819200516 -4.27214908599854
241.81439614296 -4.27215433120728
242.321933507919 -4.2721061706543
242.822435379028 -4.27213335037231
243.330523729324 -4.26584482192993
243.830867052078 -4.26482677459717
244.338931798935 -4.26474809646606
244.839332580566 -4.26475620269775
245.339636325836 -4.26475429534912
245.856499910355 -4.29282760620117
246.365178346634 -4.31048965454102
246.872528791428 -4.31048488616943
247.372569799423 -4.31048059463501
247.880176067352 -4.31048679351807
248.381543159485 -4.31764793395996
248.890015363693 -4.31823348999023
249.405968666077 -4.31824398040771
249.914916038513 -4.31823539733887
250.422809362411 -4.3182487487793
250.930345773697 -4.30635786056519
251.431052684784 -4.30288076400757
251.939271450043 -4.30286931991577
252.439327478409 -4.30286979675293
252.940101861954 -4.30273723602295
253.440247535706 -4.29588270187378
253.956186056137 -4.2958984375
254.457056283951 -4.29592037200928
254.964683294296 -4.29594421386719
255.464917182922 -4.29635810852051
255.972470760345 -4.33476781845093
256.473155975342 -4.34191083908081
256.980767011642 -4.34194135665894
257.481129646301 -4.34193277359009
257.988705396652 -4.34373998641968
258.496369600296 -4.38289213180542
258.99683880806 -4.38823509216309
259.506665468216 -4.38822889328003
260.013591766357 -4.38822650909424
260.513594865799 -4.39001941680908
261.014096498489 -4.39614772796631
261.514319419861 -4.39597320556641
262.022142648697 -4.39598369598389
262.531430721283 -4.39597034454346
263.039417266846 -4.39477157592773
263.53955245018 -4.38228940963745
264.056030988693 -4.38101530075073
264.564371109009 -4.38104820251465
265.074789047241 -4.38104200363159
265.581826925278 -4.3785252571106
266.089490413666 -4.37375164031982
266.606473922729 -4.37354183197021
267.114265680313 -4.37383222579956
267.627989530563 -4.37351655960083
268.130738973618 -4.38246488571167
268.631093502045 -4.41955089569092
269.131579637527 -4.41976451873779
269.6317923069 -4.41977882385254
270.206337213516 -4.41977405548096
270.706923007965 -4.43435573577881
271.214094161987 -4.46520566940308
271.714826583862 -4.46485662460327
272.223195791245 -4.46485376358032
272.723317861557 -4.46484375
273.239497184753 -4.48240089416504
273.74017739296 -4.51064157485962
274.258275508881 -4.51058530807495
274.764027357101 -4.51051139831543
275.265573978424 -4.51055335998535
275.772935152054 -4.51614999771118
276.281192541122 -4.51824617385864
276.781561851501 -4.51825046539307
277.282306671143 -4.51833295822144
277.793920040131 -4.5182409286499
278.306477069855 -4.50974369049072
278.815423727036 -4.50254964828491
279.318528413773 -4.50230646133423
279.823163747787 -4.50252294540405
280.323702573776 -4.50228881835938
280.830368757248 -4.49643516540527
281.330998182297 -4.49505376815796
281.831867933273 -4.49510192871094
282.338800430298 -4.49508953094482
282.852072000504 -4.49501180648804
283.356744766235 -4.52278661727905
283.865501642227 -4.53853273391724
284.372579574585 -4.53849411010742
284.874161720276 -4.53847503662109
285.382229566574 -4.5384726524353
285.884127855301 -4.5697808265686
286.38937997818 -4.58339691162109
286.905280828476 -4.5833477973938
287.4060587883 -4.5834584236145
287.914286375046 -4.58343362808228
288.414471387863 -4.58336067199707
288.923369169235 -4.58342790603638
289.431358575821 -4.59138774871826
289.933246850967 -4.59139585494995
290.440501213074 -4.59137153625488
290.940626621246 -4.59137439727783
291.456278085709 -4.59188175201416
291.95707321167 -4.59722375869751
292.464885950089 -4.59712505340576
292.968011856079 -4.59716272354126
293.472857475281 -4.59716320037842
293.983948945999 -4.59789323806763
294.489524841309 -4.60118961334229
294.997513771057 -4.60116481781006
295.498096942902 -4.60137748718262
296.01416182518 -4.60135984420776
296.514961004257 -4.60139799118042
297.015187501907 -4.60139083862305
297.52441906929 -4.60138130187988
298.031239748001 -4.60140085220337
298.532024383545 -4.60137557983398
299.032569885254 -4.60135650634766
299.557055234909 -4.601393699646
300.057155370712 -4.6013879776001
300.56503534317 -4.60139226913452
301.073233604431 -4.60140132904053
301.581988811493 -4.6015043258667
302.090087652206 -4.60184526443482
302.597282171249 -4.60195875167847
303.097337961197 -4.60178995132446
303.61511349678 -4.60180187225342
304.122727155685 -4.60137128829956
304.631457805634 -4.59951829910278
305.131709337234 -4.59938955307007
305.631718635559 -4.59938907623291
306.140048027039 -4.59940528869629
306.659742593765 -4.56563711166382
307.16385269165 -4.44818115234375
307.664531946182 -4.44888830184937
308.16477227211 -4.44891595840454
308.664859294891 -4.44891881942749
309.172728776932 -4.40796899795532
309.673196315765 -4.29516172409058
310.173696041107 -4.29604053497314
310.674185991287 -4.29607963562012
311.174404859543 -4.29608392715454
311.681898355484 -4.25236129760742
312.181900024414 -4.14272022247314
312.681916236877 -4.14395427703857
313.197900295258 -4.14398145675659
313.698282003403 -4.14398193359375
314.198963165283 -4.09711122512817
314.715054988861 -3.98844528198242
315.222770690918 -3.98946762084961
315.723116397858 -3.98947238922119
316.231479406357 -3.98948740959167
316.73251247406 -3.93151497840881
317.242985248566 -3.83704137802124
317.756012916565 -3.83781599998474
318.264731884003 -3.83782577514648
318.773830652237 -3.83777928352356
319.281582593918 -3.76206040382385
319.78343129158 -3.68479442596436
320.299415111542 -3.68488216400146
320.821825027466 -3.68481063842773
321.323278665543 -3.68490982055664
321.823441505432 -3.59672355651855
322.330802202225 -3.53193020820618
322.831063270569 -3.53184747695923
323.331852674484 -3.53196382522583
323.831978082657 -3.5319447517395
324.339447975159 -3.43814086914062
324.841407299042 -3.37846565246582
325.356357812881 -3.37871766090393
325.865578174591 -3.378751039505
326.373747587204 -3.37860655784607
326.874110221863 -3.27712845802307
327.381956338882 -3.2262020111084
327.882029533386 -3.22631525993347
328.398797273636 -3.22633957862854
328.899343729019 -3.2263355255127
329.415556192398 -3.22791337966919
329.957704544067 -3.22771048545837
330.458949804306 -3.22769975662231
330.965618133545 -3.22771215438843
331.465977191925 -3.2256977558136
331.974372625351 -3.10095524787903
332.482238769531 -3.07965874671936
332.982412099838 -3.07967948913574
333.490304231644 -3.07969379425049
333.997645139694 -3.0732102394104
334.590930461884 -2.94762468338013
335.098825216293 -2.92917943000793
335.599759817123 -2.92917490005493
336.115442037582 -2.92919182777405
336.628123998642 -2.90178275108337
337.13223528862 -2.77980828285217
337.63915014267 -2.77919173240662
338.139357089996 -2.77918100357056
338.643497228622 -2.77915382385254
339.149156093597 -2.74433207511902
339.664850234985 -2.62773036956787
340.165978908539 -2.62836933135986
340.672542333603 -2.62840986251831
341.172722578049 -2.62841629981995
341.673043727875 -2.627112865448
342.17458486557 -2.62566947937012
342.681363582611 -2.62569332122803
343.19135427475 -2.62571620941162
343.699192523956 -2.62572956085205
344.21505522728 -2.57328391075134
344.715560436249 -2.47235131263733
345.223313808441 -2.47331714630127
345.731720209122 -2.47334337234497
346.232466220856 -2.47337293624878
346.740603208542 -2.47388577461243
347.256610155106 -2.47372341156006
347.765827655792 -2.47375965118408
348.2732462883 -2.47375893592834
348.773835659027 -2.47375988960266
349.281375646591 -2.40057587623596
349.782299757004 -2.32418370246887
350.290694952011 -2.32412981987
350.799405097961 -2.32413911819458
351.299673080444 -2.32413077354431
351.815621852875 -2.32413339614868
352.32323718071 -2.32411932945251
352.823347568512 -2.23960447311401
353.324198722839 -2.17509746551514
353.831964731216 -2.1750910282135
354.340390920639 -2.175124168396
354.848581552505 -2.17511653900146
355.39883351326 -2.17509055137634
355.898898363113 -2.17516613006592
356.406181097031 -2.17513418197632
356.915143251419 -2.1730682849884
357.422837972641 -2.17270994186401
357.923281431198 -2.17274260520935
358.431354284286 -2.17275857925415
358.940496444702 -2.17277669906616
359.44769692421 -2.17276644706726
359.947881698608 -2.17130541801453
360.448541164398 -2.04753184318542
360.955843448639 -2.01998567581177
361.46493434906 -2.02000451087952
361.972906351089 -2.02003717422485
362.473568439484 -2.02032232284546
362.981274843216 -2.0212574005127
363.489404678345 -2.02131962776184
363.989984750748 -2.02133750915527
364.490102529526 -2.0213475227356
364.990402460098 -2.01642251014709
365.506459951401 -1.88877642154694
366.00665307045 -1.87249493598938
366.507561683655 -1.87246549129486
367.014384269714 -1.87249433994293
367.514555454254 -1.87249290943146
368.015421628952 -1.87248456478119
368.5230281353 -1.87251830101013
369.023864507675 -1.87249147891998
369.531950712204 -1.87247633934021
370.039616107941 -1.87250578403473
370.540766000748 -1.87249660491943
371.048262834549 -1.8724844455719
371.548804521561 -1.87249827384949
372.064955949783 -1.87250757217407
372.565789699554 -1.8725152015686
373.07341504097 -1.87249970436096
373.581898927689 -1.8725152015686
374.098872184753 -1.87253379821777
374.606564044952 -1.87248551845551
375.107013463974 -1.87253165245056
375.614720582962 -1.87256574630737
376.114773988724 -1.8725825548172
376.622767925263 -1.87259685993195
377.122822284698 -1.87252914905548
377.630667686462 -1.87254977226257
378.131419420242 -1.87256669998169
378.639746904373 -1.87257599830627
379.139824151993 -1.87254953384399
379.639851093292 -1.87256979942322
380.147911548615 -1.87255442142487
380.648061990738 -1.87254917621613
381.148913145065 -1.87255215644836
381.664600849152 -1.87253797054291
382.16629076004 -1.87253594398499
382.673768758774 -1.87255346775055
383.173816204071 -1.87253057956696
383.674441099167 -1.8725528717041
384.183132410049 -1.87254559993744
384.691046237946 -1.87252795696259
385.19119977951 -1.87254881858826
385.716457843781 -1.87252390384674
386.224324464798 -1.87253940105438
386.731413125992 -1.87254285812378
387.232445001602 -1.87256324291229
387.741046190262 -1.87253248691559
388.249223232269 -1.87251877784729
388.765904664993 -1.87252914905548
389.26606464386 -1.87251758575439
389.774584770203 -1.87251460552216
390.281661272049 -1.87253868579865
390.78230214119 -1.87252235412598
391.282558202744 -1.87254631519318
391.790998697281 -1.87252676486969
392.291214704514 -1.87253606319427
392.807826757431 -1.87253892421722
393.315289735794 -1.87253749370575
393.833332538605 -1.8725163936615
394.340333938599 -1.87254321575165
394.849170923233 -1.87256717681885
395.352792739868 -1.87256145477295
395.865833520889 -1.87255454063416
396.374280452728 -1.87254059314728
396.883264064789 -1.87253379821777
397.389869213104 -1.87252628803253
397.907340288162 -1.87255811691284
398.407675743103 -1.87257707118988
398.915412425995 -1.87253308296204
399.415611505508 -1.87257325649261
399.924545526505 -1.87255299091339
400.424800872803 -1.87255251407623
400.932552814484 -1.87255346775055
401.442457437515 -1.87254106998444
401.948679685593 -1.87253654003143
402.448723554611 -1.87250804901123
402.956977844238 -1.87252998352051
403.465206623077 -1.87252509593964
403.965601682663 -1.87252473831177
404.475724935532 -1.87251138687134
404.982357740402 -1.87252986431122
405.490218877792 -1.87252235412598
405.990810394287 -1.87254083156586
406.491067886352 -1.87251949310303
407.007800579071 -1.87254047393799
407.515411376953 -1.87255156040192
408.024608373642 -1.87253248691559
408.532382249832 -1.87249743938446
409.04132270813 -1.87252187728882
409.548732042313 -1.87250959873199
410.057074308395 -1.87251591682434
410.557272911072 -1.87254667282104
411.066193580627 -1.87251806259155
411.574234247208 -1.87255966663361
412.074741840363 -1.87252652645111
412.582712173462 -1.87255990505219
413.090474128723 -1.87252402305603
413.59406709671 -1.87257218360901
414.108679294586 -1.87253892421722
414.616136074066 -1.87250959873199
415.11688542366 -1.8725049495697
415.627931594849 -1.87253940105438
416.132525205612 -1.87252509593964
416.639875411987 -1.87251782417297
417.140028476715 -1.87255096435547
417.641347169876 -1.87256550788879
418.148792266846 -1.87251818180084
418.666781187057 -1.835768699646
419.176767587662 -1.82169744968414
419.681881666183 -1.8222113609314
420.184051275253 -1.82218298912048
420.698515892029 -1.82220551967621
};
\addlegendentry{Turtlebot $pose_{y}$}
\addplot [color3, dashed, line width=0.8pt]
table {%
0 0.044887613505125
0.502375364303589 0.0448833480477333
1.00381731987 0.0448983833193779
1.51064109802246 0.0448882654309272
2.0106794834137 0.0448794960975647
2.51125574111938 0.044872835278511
3.01997661590576 0.0448561310768127
3.52806115150452 0.0448548085987567
4.03600716590881 0.0448512807488441
4.540367603302 0.0448386445641517
5.05362486839294 0.0448443256318569
5.56124424934387 0.0448584407567977
6.06929731369019 0.0448586046695709
6.5696337223053 0.0448306612670421
7.07750296592712 0.0448335371911525
7.5776994228363 0.0448266454041004
8.09442329406738 0.0448356531560421
8.59509468078613 0.0448320731520652
9.10241484642029 0.0448243133723735
9.602463722229 0.0448157489299774
10.1031515598297 0.0448329970240592
10.6110467910767 0.0448092781007289
11.1198184490204 0.0448080003261566
11.6278057098389 0.0448023006319999
12.1356325149536 0.045180894434452
12.6360263824463 0.0447689741849899
13.1526112556458 0.0447006300091743
13.6529259681702 0.0446729473769664
14.1610028743744 0.0446704477071762
14.6690561771393 0.0446456521749496
15.1699371337891 0.0446298383176326
15.6779806613922 0.0446289703249931
16.1944410800934 0.0455405451357364
16.6949322223663 0.047191210091114
17.2032780647278 0.0469522029161453
17.7039108276367 0.0469146072864532
18.2115581035614 0.0469011291861534
18.7120113372803 0.0468830838799476
19.2202610969543 0.0468603894114494
19.7277865409851 0.0482938922941684
20.2285621166229 0.0494270622730255
20.7445394992828 0.049323845654726
21.2533712387085 0.0491873249411582
21.7612950801849 0.0491650253534317
22.2696437835693 0.0491401925683021
22.7801842689514 0.0492081716656684
23.2948014736176 0.0502231977880001
23.8026447296143 0.0509138330817222
24.3033001422882 0.0508380346000194
24.8790156841278 0.0508052632212638
25.3940510749817 0.0507860891520977
25.8959782123566 0.0507600456476211
26.4030079841614 0.0519120022654533
26.9033231735229 0.052207950502634
27.4111063480377 0.0521617904305458
27.9120380878448 0.052068006247282
28.4200949668884 0.0520664751529693
28.9201917648315 0.0537497475743293
29.4870145320892 0.0534062050282955
29.995512008667 0.0533446297049522
30.5034708976746 0.0533134266734123
31.0118486881256 0.0532874912023544
31.512015581131 0.0533970706164836
32.0198059082031 0.055210642516613
32.5290279388428 0.0552104674279689
33.0369863510132 0.055153764784336
33.5530760288239 0.0551035143435001
34.0535635948181 0.0554011315107345
34.5536704063416 0.0570519417524337
35.0615122318268 0.0571344532072544
35.5616900920868 0.0571011044085025
36.0622193813324 0.0570699125528335
36.5701673030853 0.0572291612625122
37.0786001682281 0.059207659214735
37.5948629379272 0.0592050328850746
38.0961554050446 0.0591317862272262
38.5992524623871 0.0590912625193595
39.1066935062408 0.0592956691980361
39.6119201183319 0.061397511512041
40.112092256546 0.0612916238605976
40.6200788021088 0.0612544901669025
41.1281816959381 0.0612195879220962
41.6307532787323 0.0618521086871624
42.1362421512604 0.0641991645097732
42.6369779109955 0.0639733672142028
43.1370470523834 0.06390892714262
43.637054681778 0.0638632252812385
44.137220621109 0.0647636801004409
44.6536335945129 0.0664807483553886
45.1615204811096 0.0663153305649757
45.6620554924011 0.0662763491272926
46.166092634201 0.0662482231855392
46.6699435710907 0.0668696835637092
47.1702048778534 0.0684565231204032
47.6704847812653 0.0683586522936821
48.1785686016083 0.0682074651122093
48.6788103580475 0.0681932941079139
49.1953976154327 0.0688524693250656
49.696391582489 0.0699189454317092
50.2038729190826 0.0697133839130401
50.7118442058563 0.0696832537651062
51.2191605567932 0.0696721374988555
51.7196862697601 0.0696355551481247
52.2197029590607 0.0696134567260742
52.7199518680573 0.0696209743618965
53.2200360298157 0.0696121007204055
53.7285490036011 0.0695933103561401
54.2289319038391 0.0695905461907386
54.7374839782715 0.0696029961109161
55.2538614273071 0.0695806443691253
55.7540009021759 0.0695854499936103
56.2548720836639 0.0695653781294822
56.7620720863342 0.0695588067173957
57.2707138061523 0.070470206439495
57.7709426879883 0.0708598867058754
58.2793366909027 0.0707076862454414
58.7883040904999 0.0706502646207809
59.2954642772675 0.0706231072545051
59.803905248642 0.0705940797924995
60.3120234012604 0.0710983052849769
60.8203434944153 0.0707934573292732
61.320814371109 0.0707361549139022
61.828928232193 0.0707000792026519
62.3289585113525 0.0706691294908523
62.8367388248444 0.0706509202718734
63.3567147254944 0.0705667436122894
63.861955165863 0.0708970129489898
64.3623456954956 0.0708008334040641
64.8700847625732 0.0707666650414466
65.3704159259796 0.0707462579011917
65.8783991336823 0.0715399086475372
66.3792588710785 0.0721143707633018
66.8958024978638 0.0720525085926055
67.4036681652069 0.0720094293355941
67.9037756919861 0.0719866380095481
68.4039559364319 0.0719476044178009
68.912369966507 0.0732814222574234
69.4203100204468 0.0736039355397224
69.9697222709656 0.0735477283596992
70.4706547260284 0.0735063031315803
70.9782557487488 0.0734792947769165
71.4782731533051 0.0734732449054718
71.9787709712982 0.0734470337629318
72.4903059005737 0.0734459906816482
72.9958500862122 0.0734249502420425
73.5016860961914 0.0734142363071441
74.0042028427124 0.0734086483716964
74.5127115249634 0.0734016448259353
75.0253236293793 0.0733858048915863
75.5292139053345 0.0734014362096786
76.0372881889343 0.0733784437179565
76.5373947620392 0.0733761936426162
77.0973687171936 0.0733681768178939
77.6041860580444 0.073966845870018
78.1121392250061 0.0739640071988105
78.6122286319733 0.0738985762000083
79.1126642227173 0.0738437175750732
79.6207592487335 0.0738114193081855
80.1310045719147 0.0737844407558441
80.6373255252838 0.0737673416733741
81.1538972854614 0.0737576484680175
81.6540379524231 0.0737495943903923
82.1655266284943 0.0737368091940879
82.6710224151611 0.073722094297409
83.1710369586945 0.0737220793962478
83.6791441440582 0.0737160071730613
84.1874604225159 0.0737055838108062
84.6879448890686 0.0737105682492256
85.2039682865143 0.0736913233995437
85.7045242786407 0.0736840665340423
86.2119760513306 0.0736957937479019
86.71315741539 0.0736740157008171
87.2204494476318 0.073662668466568
87.7204587459564 0.0736590921878814
88.228743314743 0.0739369243383407
88.7290720939636 0.0739354714751243
89.2290925979614 0.0738914310932159
89.7295346260071 0.0738647133111953
90.2374882698059 0.0738404840230941
90.7535557746887 0.0738248974084854
91.262410402298 0.0738106742501258
91.7705595493317 0.0737989544868469
92.2711601257324 0.0737862437963485
92.779688835144 0.0737866535782814
93.2870178222656 0.0739328190684318
93.7960042953491 0.0737947970628738
94.3046827316284 0.0737459436058998
94.8123776912689 0.073712334036827
95.3208069801331 0.0737028568983078
95.8214144706726 0.074427492916584
96.3214659690857 0.0744262635707855
96.8294720649719 0.0743566751480102
97.3373746871948 0.0743468105792999
97.8381576538086 0.0742998570203781
98.3544557094574 0.0742866843938827
98.854649066925 0.0742814913392067
99.3547546863556 0.0743019804358482
99.8631196022034 0.0745597407221794
100.371356725693 0.0744680017232894
100.879570960999 0.0744416192173957
101.387586832047 0.074411891400814
101.904050111771 0.0743958130478859
102.404579639435 0.0748570561408996
102.912118196487 0.0745083093643188
103.413027524948 0.0744761601090431
103.921729326248 0.074439026415348
104.438056707382 0.0744245275855064
104.954756259918 0.0743953436613082
105.454867362976 0.074385866522789
105.962430715561 0.0743742063641548
106.462694406509 0.0743764787912368
106.971021413803 0.0743630602955818
107.47122335434 0.0743478089570999
107.978855609894 0.0743405744433403
108.479688644409 0.0743397995829582
108.987975120544 0.0743377804756164
109.504565477371 0.0743262693285942
110.004902124405 0.0743307173252105
110.514445543289 0.0743311941623687
111.021470308304 0.0743038356304168
111.521470546722 0.0743103176355362
112.028936862946 0.074294626712799
112.529553890228 0.074307881295681
113.040430307388 0.0743048340082168
113.554485559464 0.0743009373545646
114.05451798439 0.0742891728878021
114.562635183334 0.0742926150560379
115.062872886658 0.0742820426821708
115.563226222992 0.0742845684289932
116.070816516876 0.0742804110050201
116.571582555771 0.0742762386798858
117.080424785614 0.0742764770984649
117.589148044586 0.0742757841944694
118.104736566544 0.0742750912904739
118.605207443237 0.0742698460817337
119.105361700058 0.0742534473538398
119.605959653854 0.0742574483156204
120.106739521027 0.0742525234818458
120.613662719727 0.0742556601762771
121.12118268013 0.0742488056421279
121.622067689896 0.0742522552609443
122.12988615036 0.0746930986642837
122.630222558975 0.0750104337930679
123.137969970703 0.0749209523200988
123.639222860336 0.074898362159729
124.15562081337 0.0748739168047905
124.66779255867 0.0749846473336219
125.171076774597 0.0748561173677444
125.672091960907 0.0747997909784317
126.180107116699 0.0747280269861221
126.688603401184 0.0747614204883575
127.204458475113 0.0751473307609558
127.705795049667 0.0751494839787483
128.212523698807 0.075095534324646
128.712899208069 0.0750782489776611
129.213176727295 0.0750336125493049
129.721488237381 0.0752136334776878
130.221744298935 0.0751269310712814
130.729341506958 0.0750751048326492
131.229715585709 0.0750426203012466
131.742359876633 0.0749979838728904
132.24627828598 0.0752084255218505
132.755762815475 0.0750046148896217
133.265838623047 0.0749540999531745
133.771388292313 0.0749206468462944
134.279629230499 0.0749063342809677
134.779867172241 0.0751270577311515
135.296056270599 0.0743507221341133
135.804738759995 0.0742426514625549
136.305678844452 0.074226289987564
136.806679964066 0.0741724818944931
137.321369171143 0.0742234736680984
137.821631908417 0.0734385401010513
138.321972131729 0.0734028741717338
138.829550743103 0.0734399184584617
139.329644680023 0.073333740234375
139.846171140671 0.0731898993253707
140.354228496552 0.0726138949394226
140.854659080505 0.0725349113345146
141.35595870018 0.0724914073944091
141.864246845245 0.0724748224020004
142.371610641479 0.0722369477152824
142.880820512772 0.0718733966350555
143.381503820419 0.0718080773949623
143.893903255463 0.0717836543917656
144.404634475708 0.0717501044273376
144.912799358368 0.070484921336174
145.413072824478 0.0702830851078033
145.921020507812 0.0702435299754142
146.421254396439 0.0701931938529014
146.929850101471 0.0701281577348709
147.446354389191 0.0703662931919097
147.954653978348 0.0699472427368164
148.462903261185 0.0698878020048141
148.971745014191 0.0698381587862968
149.580868721008 0.0697676390409469
150.088208198547 0.0703875422477722
150.604765176773 0.0701769888401031
151.105118513107 0.0701661333441734
151.612705230713 0.0701289996504783
152.112736463547 0.0703296437859535
152.779962539673 0.0693760737776756
153.288605213165 0.0692067965865135
153.80476641655 0.0691580846905708
154.305054187775 0.0691356062889099
154.805148363113 0.068821482360363
155.305196523666 0.0679612606763839
155.814202070236 0.0678854137659072
156.321647882462 0.0678497329354286
156.829538345337 0.0678305402398109
157.33025431633 0.0669489130377769
157.846539258957 0.0664060562849044
158.347124814987 0.066333457827568
158.854639530182 0.0662777870893478
159.35483288765 0.0662674605846405
159.855273723602 0.0650290101766586
160.363317728043 0.0644621178507804
160.863797664642 0.0643253922462463
161.372203111649 0.0643272027373313
161.880179643631 0.0642448961734771
162.382905244827 0.0629071295261383
162.88870882988 0.0622031278908252
163.389719724655 0.0621666088700294
163.905508756638 0.0621285177767276
164.413279771805 0.0620999634265899
164.921404838562 0.0615180768072605
165.429950714111 0.0610823594033718
165.946567058563 0.0610217005014419
166.454612255096 0.0610032603144645
166.954709529877 0.0608142912387847
167.463551521301 0.0598262995481491
167.971928834915 0.0595411956310272
168.481184482574 0.0594941489398479
168.987704753876 0.0594662725925445
169.48771572113 0.0593628883361816
169.988178253174 0.0594361163675785
170.488243818283 0.0592249669134616
170.988324165344 0.0592016689479351
171.504940748215 0.0591661892831325
172.013321638107 0.0591325275599956
172.521978378296 0.0569721832871437
173.029745101929 0.0566220171749591
173.53045797348 0.0565734431147575
174.054958581924 0.0564899817109108
174.556263446808 0.0563872307538986
175.063183546066 0.0549627691507339
175.563513040543 0.0545479655265808
176.063777685165 0.0545178242027759
176.564222812653 0.0544905140995979
177.071690559387 0.0547134540975093
177.572124004364 0.0546524971723556
178.081243753433 0.0545989908277988
178.588292837143 0.0545708760619163
179.088567018509 0.0545277670025825
179.590159416199 0.054373662918806
180.105295181274 0.0528705492615699
180.605354785919 0.05265324562788
181.105479478836 0.0525847449898719
181.613419055939 0.0525653883814811
182.121996164322 0.0527267754077911
182.629813671112 0.0530357882380485
183.130053281784 0.0529713556170463
183.638551473618 0.0528744384646415
184.155321598053 0.0529203377664089
184.663197517395 0.0527428984642028
185.163515806198 0.0533903092145919
185.663563728332 0.0531742721796035
186.16383266449 0.0531190000474453
186.672196865082 0.0531252399086952
187.180650949478 0.0534635335206985
187.69700050354 0.0545655339956283
188.213250637054 0.0543845184147357
188.713264226913 0.0543593131005764
189.221735239029 0.0543294474482536
189.72999382019 0.0543218404054641
190.239115715027 0.054286889731884
190.739202976227 0.0542739629745483
191.239220380783 0.0542197152972221
191.754959344864 0.0542039647698402
192.268505573273 0.0541725680232048
192.773017644882 0.0541872531175613
193.281059265137 0.054073192179203
193.797149181366 0.0541681945323944
194.297743797302 0.0540791973471641
194.798426151276 0.0541332587599754
195.313633203506 0.0541138350963592
195.821706533432 0.0541455373167991
196.329993247986 0.0541152171790599
196.830031633377 0.0541059859097003
197.330536365509 0.0541088208556175
197.830599308014 0.054110050201416
198.338638067245 0.0541122406721115
198.846755504608 0.0541027896106243
199.346841335297 0.0541048981249332
199.847118616104 0.0540875643491745
200.36420249939 0.0541009902954101
200.871409416199 0.0540087632834911
201.372072935104 0.0540153458714485
201.880486011505 0.0540912970900535
202.397284984589 0.0540787540376186
202.897353172302 0.0541106574237346
203.397464752197 0.0540016256272792
203.905109882355 0.0540706291794776
204.405515193939 0.0540700294077396
204.905762672424 0.0540544651448726
205.413198232651 0.0540363751351833
205.9137134552 0.0541910901665687
206.413946628571 0.0541236922144889
206.922075748444 0.0540864244103431
207.429953575134 0.0540654174983501
207.930046796799 0.0540629848837852
208.430080890656 0.0544097162783145
208.930194854736 0.0542335659265518
209.430449724197 0.0541986413300037
209.947341442108 0.0542122460901737
210.463956594467 0.0541738532483577
210.96403670311 0.0537669770419597
211.466388702393 0.0536697693169117
211.9720723629 0.0536383166909217
212.472807645798 0.0535900630056858
212.98065829277 0.053555741906166
213.497043609619 0.0529563799500465
214.006877660751 0.0529578514397144
214.513704299927 0.0529995970427989
215.013820886612 0.0529388524591922
215.514366388321 0.053133986890316
216.021754026413 0.0528407618403434
216.521946907043 0.0527846068143844
217.030333280563 0.0527618043124675
217.53046298027 0.0527523830533027
218.047117233276 0.0527524761855602
218.556519269943 0.0523744001984596
219.063592910767 0.0522257834672927
219.572569847107 0.0521823130548
220.080443143845 0.0521649718284606
220.596497774124 0.052257016301155
221.096724748611 0.0527688972651958
221.598297834396 0.0527576431632041
222.105709314346 0.0527215898036956
222.605954170227 0.0526716038584709
223.11967086792 0.0529437102377414
223.622233629227 0.0535845831036567
224.122302293777 0.0534532032907009
224.629868507385 0.0534010455012321
225.132243394852 0.0533870905637741
225.638414382935 0.0537567101418972
226.138511657715 0.0544065348803997
226.638716697693 0.0542018264532089
227.138980865478 0.0541802980005741
227.646921634674 0.0541274473071098
228.147049188614 0.0540326833724975
228.647346973419 0.0536012947559356
229.155708789825 0.0533829480409622
229.663685560226 0.0533377118408679
230.163759469986 0.0533240102231502
230.664112329483 0.0536599643528461
231.168889522552 0.0544687137007713
231.672348976135 0.0542280077934265
232.172382354736 0.0541825890541076
232.680438041687 0.0541539639234542
233.189298629761 0.0548446848988533
233.705264091492 0.0548888966441154
234.20556306839 0.0545901767909526
234.705708026886 0.0544905140995979
235.222984790802 0.0544703267514705
235.731164455414 0.0546896196901798
236.239313602448 0.0545727871358394
236.74817943573 0.0544754341244697
237.26452088356 0.0544410720467567
237.764890909195 0.0544337220489978
238.266180753708 0.0543872267007827
238.773257493973 0.0530507415533065
239.280558824539 0.0529662445187568
239.781537532806 0.0529171898961067
240.289957761765 0.0529076978564262
240.806785106659 0.0517651177942752
241.306819200516 0.0502448678016662
241.81439614296 0.0501824505627155
242.321933507919 0.0501241199672222
242.822435379028 0.050138983875513
243.330523729324 0.050085786730051
243.830867052078 0.0501561798155307
244.338931798935 0.0500787533819675
244.839332580566 0.0500479824841022
245.339636325836 0.0500318855047225
245.856499910355 0.0489796102046966
246.365178346634 0.048773068934679
246.872528791428 0.0487155094742774
247.372569799423 0.0486963540315628
247.880176067352 0.0486851558089256
248.381543159485 0.048205018043518
248.890015363693 0.04806549847126
249.405968666077 0.0480431467294693
249.914916038513 0.0480224601924419
250.422809362411 0.0480489321053028
250.930345773697 0.0483315959572792
251.431052684784 0.0477186627686023
251.939271450043 0.0476009510457515
252.439327478409 0.0476009622216224
252.940101861954 0.0476504638791084
253.440247535706 0.0483266375958919
253.956186056137 0.048170018941164
254.457056283951 0.048184685409069
254.964683294296 0.0480725839734077
255.464917182922 0.0479727834463119
255.972470760345 0.0470787025988101
256.473155975342 0.0465418398380279
256.980767011642 0.0464652925729751
257.481129646301 0.0464504845440387
257.988705396652 0.0463675744831562
258.496369600296 0.0470881089568138
258.99683880806 0.0467619970440864
259.506665468216 0.0466796196997165
260.013591766357 0.0466628298163414
260.513594865799 0.0468406192958354
261.014096498489 0.0466969944536685
261.514319419861 0.0468493103981018
262.022142648697 0.0468099787831306
262.531430721283 0.0467844307422637
263.039417266846 0.0469458736479282
263.53955245018 0.0470572561025619
264.056030988693 0.0467925518751144
264.564371109009 0.0467728078365325
265.074789047241 0.0467280894517898
265.581826925278 0.0472067631781101
266.089490413666 0.0468678846955299
266.606473922729 0.0470582880079746
267.114265680313 0.0468633249402046
267.627989530563 0.04700243845582
268.130738973618 0.0473051071166992
268.631093502045 0.0482937507331371
269.131579637527 0.0480433888733387
269.6317923069 0.04799285531044
270.206337213516 0.0480004101991653
270.706923007965 0.0484525337815284
271.214094161987 0.0487586446106433
271.714826583862 0.0485596805810928
272.223195791245 0.048514001071453
272.723317861557 0.04849224537611
273.239497184753 0.0490206480026245
273.74017739296 0.0495901368558406
274.258275508881 0.0496423691511154
274.764027357101 0.0494574010372161
275.265573978424 0.0496001057326793
275.772935152054 0.0496681332588195
276.281192541122 0.0495873689651489
276.781561851501 0.0496093034744262
277.282306671143 0.0496056154370307
277.793920040131 0.0494977235794067
278.306477069855 0.0501636676490306
278.815423727036 0.0503779351711273
279.318528413773 0.050502598285675
279.823163747787 0.0503030195832252
280.323702573776 0.0503541119396686
280.830368757248 0.0502919591963291
281.330998182297 0.0504603721201419
281.831867933273 0.050418172031641
282.338800430298 0.0503884591162204
282.852072000504 0.0503452904522419
283.356744766235 0.0505685247480869
283.865501642227 0.0505198203027248
284.372579574585 0.0505366325378418
284.874161720276 0.0504940412938594
285.382229566574 0.0504096373915672
285.884127855301 0.0505707412958145
286.38937997818 0.0505323782563209
286.905280828476 0.0504779852926731
287.4060587883 0.0503547117114067
287.914286375046 0.0502782836556434
288.414471387863 0.0503766760230064
288.923369169235 0.0503610670566558
289.431358575821 0.0503781139850616
289.933246850967 0.050293393433094
290.440501213074 0.0502383038401603
290.940626621246 0.0502455383539199
291.456278085709 0.0502782575786113
291.95707321167 0.050555020570755
292.464885950089 0.0504255853593349
292.968011856079 0.0504148826003074
293.472857475281 0.0503439344465732
293.983948945999 0.050288263708353
294.489524841309 0.0497946925461292
294.997513771057 0.049712661653757
295.498096942902 0.0496491864323616
296.01416182518 0.0496916100382804
296.514961004257 0.049611534923315
297.015187501907 0.0496053211390972
297.52441906929 0.0496054515242576
298.031239748001 0.049572754651308
298.532024383545 0.0496135056018829
299.032569885254 0.0496261231601238
299.557055234909 0.0495523363351821
300.057155370712 0.0495352447032928
300.56503534317 0.0495410710573196
301.073233604431 0.049535647034645
301.581988811493 0.0499537289142608
302.090087652206 0.0501693375408649
302.597282171249 0.0502545945346355
303.097337961197 0.0500239953398704
303.61511349678 0.0499149933457374
304.122727155685 0.0503653734922409
304.631457805634 0.0506409406661987
305.131709337234 0.0503359138965606
305.631718635559 0.05029758810997
306.140048027039 0.0502620823681354
306.659742593765 0.0500840172171592
307.16385269165 0.0504487305879592
307.664531946182 0.0502072498202323
308.16477227211 0.0501555278897285
308.664859294891 0.0501340068876743
309.172728776932 0.0503525212407112
309.673196315765 0.0509522333741188
310.173696041107 0.0507288053631782
310.674185991287 0.0506706722080707
311.174404859543 0.0505553632974624
311.681898355484 0.0507475510239601
312.181900024414 0.0512325018644332
312.681916236877 0.0510109066963195
313.197900295258 0.0509768575429916
313.698282003403 0.0509461238980293
314.198963165283 0.051453348249197
314.715054988861 0.0519681237637996
315.222770690918 0.0517680719494819
315.723116397858 0.0517544001340866
316.231479406357 0.0517362877726554
316.73251247406 0.05180524289608
317.242985248566 0.0517185255885124
317.756012916565 0.0516202226281166
318.264731884003 0.0516076385974884
318.773830652237 0.051578477025032
319.281582593918 0.0519851222634315
319.78343129158 0.0518591850996017
320.299415111542 0.0517648942768573
320.821825027466 0.0517519824206829
321.323278665543 0.0516884252429008
321.823441505432 0.0516894906759262
322.330802202225 0.0517639033496379
322.831063270569 0.0517481118440628
323.331852674484 0.0516636446118354
323.831978082657 0.0516504012048244
324.339447975159 0.0517365634441375
324.841407299042 0.0516597479581832
325.356357812881 0.0514572337269783
325.865578174591 0.0514169745147228
326.373747587204 0.0514993891119957
326.874110221863 0.0522270128130912
327.381956338882 0.052212219685316
327.882029533386 0.0521290935575962
328.398797273636 0.0521041005849838
328.899343729019 0.052085168659687
329.415556192398 0.0518958605825901
329.957704544067 0.051732238382101
330.458949804306 0.0517484210431575
330.965618133545 0.0517120063304901
331.465977191925 0.051625657826662
331.974372625351 0.0535314530134201
332.482238769531 0.0535925813019275
332.982412099838 0.0535562559962272
333.490304231644 0.0535247102379798
333.997645139694 0.053420603275299
334.590930461884 0.0554039254784584
335.098825216293 0.0554294288158416
335.599759817123 0.0554497167468071
336.115442037582 0.0553690791130065
336.628123998642 0.0561002306640148
337.13223528862 0.057451281696558
337.63915014267 0.0571602769196033
338.139357089996 0.0571238622069358
338.643497228622 0.0570952929556369
339.149156093597 0.0576620027422905
339.664850234985 0.0584070347249507
340.165978908539 0.0581944398581981
340.672542333603 0.0581471994519233
341.172722578049 0.0581285208463668
341.673043727875 0.058191992342472
342.17458486557 0.057972528040409
342.681363582611 0.0578932538628578
343.19135427475 0.0578571818768978
343.699192523956 0.0578260943293571
344.21505522728 0.0577825419604778
344.715560436249 0.0572851672768592
345.223313808441 0.05710194632411
345.731720209122 0.0570521280169487
346.232466220856 0.0570034608244895
346.740603208542 0.0574430301785469
347.256610155106 0.0576479360461235
347.765827655792 0.0575902089476585
348.2732462883 0.0575717277824878
348.773835659027 0.0575384274125099
349.281375646591 0.0565928816795349
349.782299757004 0.0549948848783969
350.290694952011 0.05488071590662
350.799405097961 0.0548581779003143
351.299673080444 0.0548399649560451
351.815621852875 0.0548222735524177
352.32323718071 0.0548013895750045
352.823347568512 0.0531227365136146
353.324198722839 0.0516270250082016
353.831964731216 0.0515344217419624
354.340390920639 0.0514779388904571
354.848581552505 0.0516851469874382
355.39883351326 0.051643006503582
355.898898363113 0.0515096634626388
356.406181097031 0.0513895526528358
356.915143251419 0.0515087321400642
357.422837972641 0.0514210537075996
357.923281431198 0.0513838790357112
358.431354284286 0.0513307303190231
358.940496444702 0.0513085089623928
359.44769692421 0.0512932278215885
359.947881698608 0.0512164942920208
360.448541164398 0.0501087792217731
360.955843448639 0.0496738404035568
361.46493434906 0.0496467947959899
361.972906351089 0.0496238581836223
362.473568439484 0.0495092533528804
362.981274843216 0.0498177520930767
363.489404678345 0.0496533140540123
363.989984750748 0.0496387630701065
364.490102529526 0.0496401600539684
364.990402460098 0.049508698284626
365.506459951401 0.0480542629957199
366.00665307045 0.0474136099219322
366.507561683655 0.0474275760352611
367.014384269714 0.0473323389887809
367.514555454254 0.0473014712333679
368.015421628952 0.0473362877964973
368.5230281353 0.0472745187580585
369.023864507675 0.0472680144011974
369.531950712204 0.0473106391727924
370.039616107941 0.0472460910677909
370.540766000748 0.0472391210496425
371.048262834549 0.0472278296947479
371.548804521561 0.0472041331231594
372.064955949783 0.047209583222866
372.565789699554 0.0472036264836788
373.07341504097 0.0471905246376991
373.581898927689 0.0471935421228408
374.098872184753 0.0471869595348835
374.606564044952 0.0471604913473129
375.107013463974 0.0471744574606418
375.614720582962 0.047122985124588
376.114773988724 0.0470607914030551
376.622767925263 0.0470265559852123
377.122822284698 0.047117430716753
377.630667686462 0.047088149935007
378.131419420242 0.047028299421072
378.639746904373 0.0470369234681129
379.139824151993 0.0470419898629188
379.639851093292 0.0470431894063949
380.147911548615 0.0470457524061203
380.648061990738 0.0470262169837951
381.148913145065 0.0470012165606021
381.664600849152 0.0470660105347633
382.16629076004 0.0471087768673896
382.673768758774 0.0471242628991603
383.173816204071 0.0471540316939353
383.674441099167 0.0471055172383785
384.183132410049 0.047088511288166
384.691046237946 0.0471011325716972
385.19119977951 0.0471071898937225
385.716457843781 0.0470922850072383
386.224324464798 0.0470932610332965
386.731413125992 0.0470978133380413
387.232445001602 0.0470879524946212
387.741046190262 0.0470969453454017
388.249223232269 0.0470728278160095
388.765904664993 0.0471082329750061
389.26606464386 0.047071024775505
389.774584770203 0.0471026301383972
390.281661272049 0.0470919199287891
390.78230214119 0.0470929853618145
391.282558202744 0.0470777191221714
391.790998697281 0.0471213608980178
392.291214704514 0.0470959991216659
392.807826757431 0.0471322126686573
393.315289735794 0.0470585525035858
393.833332538605 0.0470897704362869
394.340333938599 0.0470766052603721
394.849170923233 0.0470555461943149
395.352792739868 0.0470710769295692
395.865833520889 0.0470674373209476
396.374280452728 0.0470566488802433
396.883264064789 0.0470609962940216
397.389869213104 0.0470492914319038
397.907340288162 0.0470766648650169
398.407675743103 0.0470545217394828
398.915412425995 0.0470686331391334
399.415611505508 0.0470429882407188
399.924545526505 0.0470434240996837
400.424800872803 0.04703014716506
400.932552814484 0.0470429733395576
401.442457437515 0.0470535606145858
401.948679685593 0.0470534265041351
402.448723554611 0.0470992773771286
402.956977844238 0.04703851044178
403.465206623077 0.0470475032925605
403.965601682663 0.047050766646862
404.475724935532 0.047046560794115
404.982357740402 0.0470354072749614
405.490218877792 0.047039795666933
405.990810394287 0.0470346510410308
406.491067886352 0.0470804721117019
407.007800579071 0.0470438860356807
407.515411376953 0.0470402464270591
408.024608373642 0.0470251366496086
408.532382249832 0.0470764711499214
409.04132270813 0.0470269955694675
409.548732042313 0.047089584171772
410.057074308395 0.0470698811113834
410.557272911072 0.0469973273575305
411.066193580627 0.0470378436148166
411.574234247208 0.0470092594623565
412.074741840363 0.0470067597925663
412.582712173462 0.0470225289463996
413.090474128723 0.047022309154272
413.59406709671 0.0470170080661773
414.108679294586 0.0470410957932472
414.616136074066 0.0470265634357929
415.11688542366 0.0470190569758415
415.627931594849 0.047010026872158
416.132525205612 0.0470216944813728
416.639875411987 0.0470098070800304
417.140028476715 0.0470047891139984
417.641347169876 0.0469957143068313
418.148792266846 0.0470052883028984
418.666781187057 0.0467832386493682
419.176767587662 0.0456370525062084
419.681881666183 0.0454540066421031
420.184051275253 0.0454290881752967
420.698515892029 0.0454049631953239
};
\addlegendentry{Turtlebot $pose_{z}$}
\end{axis}

\end{tikzpicture}


==> graphs/svm_confusion_matrix.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{darkslategray38}{RGB}{38,38,38}
  
  \begin{axis}[
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={Predicted Label},
  xmin=0, xmax=9,
  xtick style={color=black},
  xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
  xticklabels={0,1,2,3,4,5,6,7,8},
  y dir=reverse,
  y grid style={darkgray176},
  ylabel={True Label},
  ymin=0, ymax=9,
  ytick style={color=black},
  ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
  yticklabel style={rotate=90.0},
  yticklabels={0,1,2,3,4,5,6,7,8}
  ]
  \addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=9, ymax=0] {graphs/svm_confusion_matrix-000.png};
  \draw (axis cs:0.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{136};
  \draw (axis cs:1.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,0.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{264};
  \draw (axis cs:4.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,0.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,1.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{400};
  \draw (axis cs:2.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,1.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,2.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{339};
  \draw (axis cs:3.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{9};
  \draw (axis cs:5.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{52};
  \draw (axis cs:8.5,2.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,3.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{400};
  \draw (axis cs:4.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,3.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,4.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{385};
  \draw (axis cs:5.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{15};
  \draw (axis cs:8.5,4.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{8};
  \draw (axis cs:2.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,5.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{392};
  \draw (axis cs:6.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,5.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,6.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{400};
  \draw (axis cs:7.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:8.5,6.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:3.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,7.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{400};
  \draw (axis cs:8.5,7.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:0.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:1.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:2.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{35};
  \draw (axis cs:3.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:4.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:5.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:6.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{0};
  \draw (axis cs:7.5,8.5) node[
    scale=0.9,
    text=darkslategray38,
    rotate=0.0
  ]{10};
  \draw (axis cs:8.5,8.5) node[
    scale=0.9,
    text=white,
    rotate=0.0
  ]{355};
  \end{axis}
  
  \end{tikzpicture}
  

==> graphs/svm_each_class_accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{skyblue}{RGB}{135,206,235}

\begin{axis}[
% height=\figureheight,
% width=\figurewidth,
axis line style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xmajorgrids,
xlabel={Class labels},
% ylabel={Accuracy},
xmin=-1.5, xmax=8.5,
xtick style={color=black},
y grid style={white!90!black},
ymajorgrids,
ymin=0, ymax=1.02,
% ytick style={color=white}
ytick=\empty,
% tick align=outside,
% tick pos=left,
% title={Accuracies for Each Class},
% x grid style={darkgray176},
% xlabel={Class Labels},
% xmin=-0.84, xmax=8.84,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Accuracies},
% ymin=0, ymax=1.05,
% ytick style={color=black}
]
\draw[draw=none,fill=skyblue] (axis cs:-0.4,0) rectangle (axis cs:0.4,1);
\draw[draw=none,fill=skyblue] (axis cs:0.6,0) rectangle (axis cs:1.4,0.9975);
\draw[draw=none,fill=skyblue] (axis cs:1.6,0) rectangle (axis cs:2.4,0.9975);
\draw[draw=none,fill=skyblue] (axis cs:2.6,0) rectangle (axis cs:3.4,0.955);
\draw[draw=none,fill=skyblue] (axis cs:3.6,0) rectangle (axis cs:4.4,0.995);
\draw[draw=none,fill=skyblue] (axis cs:4.6,0) rectangle (axis cs:5.4,0.93);
\draw[draw=none,fill=skyblue] (axis cs:5.6,0) rectangle (axis cs:6.4,1);
\draw[draw=none,fill=skyblue] (axis cs:6.6,0) rectangle (axis cs:7.4,1);
\draw[draw=none,fill=skyblue] (axis cs:7.6,0) rectangle (axis cs:8.4,0.8775);
\end{axis}

\end{tikzpicture}


==> graphs/tello_pose_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}


\definecolor{color1}{HTML}{1E2761}
\definecolor{color2}{HTML}{408EC6}
\definecolor{color3}{HTML}{7A2048}


\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis background/.style={fill=white},
axis line style={white},
tick align=outside,
tick pos=left,  
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
% tick pos=both,
x grid style={white!90!black},
xmajorgrids,
xtick style={color=black},
y grid style={white!90!black},
ymajorgrids,
ytick style={color=black},
% tick align=outside,
% tick pos=left,
% title={3D Position of Robot Over Time},
% x grid style={darkgray176},
xlabel={Time (s)},
xmin=0, xmax=420,
% xtick style={color=black},
% y grid style={darkgray176},
ylabel={Position},
ymin=-4.22849986553192, ymax=3.82651422023773,
% ytick style={color=black}
]
\addplot [color2]
table {%
0 0.119915455579758
0.509182214736938 0.118764445185661
1.00972008705139 0.12527260184288
1.60095405578613 0.123328104615211
2.44421029090881 0.127231776714325
2.95171689987183 0.124987788498402
3.50109910964966 0.12580144405365
4.00939178466797 0.1295365691185
4.50941824913025 0.112405605614185
5.05934166908264 0.0861354246735572
5.56783890724182 0.0759701356291771
6.07602500915527 0.0772780328989029
6.59578943252563 0.0849214345216751
7.21766710281372 0.0810472220182418
7.76015186309814 0.077270433306694
8.27605128288269 0.0739462748169899
8.85099577903748 0.0653459057211875
9.66761064529419 0.0539354793727397
10.1759839057922 0.0450268164277076
10.692743062973 0.0376757159829139
11.259325504303 0.0281355753540992
11.8674111366272 0.0178217776119709
12.4010932445526 0.0442920178174972
12.9598588943481 0.142217740416527
13.5094659328461 0.125337198376655
14.0178239345551 0.0638757720589637
14.5191040039062 0.023942582309246
15.109411239624 0.0077602416276931
15.7928411960602 0.0014879873488098
16.2931623458862 0.0194070413708686
16.8518102169037 0.122449122369289
17.3765473365784 0.141780436038971
17.909679889679 0.0865612179040908
18.40984582901 0.0508569180965423
19.0019972324371 0.0312479548156261
19.5094048976898 0.0245105382055044
20.0262920856476 0.0810964107513427
20.5263071060181 0.171522170305252
21.0594065189362 0.166013613343239
21.7013568878174 0.118560098111629
22.2100565433502 0.0951467081904411
22.8511478900909 0.0860179290175437
23.3599529266357 0.117580607533455
23.8676080703735 0.225725039839745
24.3683278560638 0.258123934268951
24.8765354156494 0.229455471038818
25.4010598659515 0.1825200766325
25.9676549434662 0.164109244942665
26.46830701828 0.209690555930138
26.976226568222 0.314070254564285
27.4763243198395 0.33143413066864
27.9773862361908 0.300315499305725
28.4848611354828 0.272752046585083
28.9930205345154 0.311281502246857
29.5932519435883 0.404918193817139
30.1011526584625 0.413446754217148
30.6097037792206 0.384386867284775
31.1097590923309 0.365039557218552
31.6177372932434 0.363246828317642
32.1191792488098 0.437601745128632
32.6261661052704 0.527806341648102
33.1265158653259 0.531206011772156
33.6345303058624 0.506074249744415
34.1346147060394 0.491494566202164
34.6347506046295 0.567749738693237
35.1512730121613 0.66325318813324
35.6513986587524 0.666341006755829
36.1516010761261 0.646833837032318
36.6595509052277 0.639803171157837
37.1596484184265 0.730906903743744
37.6630866527557 0.822754502296448
38.167843580246 0.82247656583786
38.6712689399719 0.810562014579773
39.1761329174042 0.813349425792694
39.6764986515045 0.910402655601502
40.1767406463623 1.00147891044617
40.6935095787048 1.00235164165497
41.2013337612152 0.973579466342926
41.7020015716553 0.954961597919464
42.2024307250977 1.04014110565186
42.7097051143646 1.12831807136536
43.2097361087799 1.13053798675537
43.7116348743439 1.11227703094482
44.2181117534638 1.10670506954193
44.7182078361511 1.19722592830658
45.2184736728668 1.27023899555206
45.7266895771027 1.26606774330139
46.226708650589 1.24596917629242
46.7348623275757 1.24245095252991
47.2515032291412 1.3417055606842
47.7515153884888 1.41555094718933
48.2596836090088 1.40606153011322
48.7682502269745 1.38356173038483
49.2682616710663 1.39150476455688
49.7762808799744 1.49957084655762
50.2763986587524 1.5695743560791
50.7778451442719 1.56426179409027
51.2934300899506 1.5490585565567
51.8016476631165 1.53916215896606
52.3102285861969 1.53637564182281
52.818460226059 1.53441834449768
53.3353879451752 1.53282678127289
53.8356215953827 1.53654217720032
54.3520624637604 1.54747545719147
54.8598577976227 1.5644314289093
55.3684139251709 1.56381380558014
55.8766133785248 1.566899061203
56.3935430049896 1.57575368881226
56.8938791751862 1.57284784317017
57.401558637619 1.60188400745392
57.9035041332245 1.71029949188232
58.4107346534729 1.7617359161377
58.924932718277 1.75181078910828
59.4270553588867 1.73757719993591
59.9352498054504 1.72333657741547
60.4433727264404 1.7618932723999
60.9517068862915 1.86681997776031
61.4519774913788 1.90027236938477
61.9520261287689 1.8843035697937
62.459883928299 1.86272931098938
62.9602859020233 1.85275435447693
63.4685544967651 1.89956641197205
63.9766788482666 1.99874997138977
64.4933300018311 2.01758289337158
64.9937634468079 2.00319337844849
65.5016732215881 1.99260449409485
66.0100102424622 2.040283203125
66.5101337432861 2.13257718086243
67.0103614330292 2.14662551879883
67.5106945037842 2.12678527832031
68.0183415412903 2.10598921775818
68.5265867710114 2.09382462501526
69.0267188549042 2.14599704742432
69.5272960662842 2.23725724220276
70.0353026390076 2.24771809577942
70.552063703537 2.22282838821411
71.0521366596222 2.20661640167236
71.5602090358734 2.2002067565918
72.0685050487518 2.20634245872498
72.5766952037811 2.21428394317627
73.0772416591644 2.21639108657837
73.5935659408569 2.21406269073486
74.0941689014435 2.20938777923584
74.6021687984467 2.19728803634644
75.1105005741119 2.19369983673096
75.6183154582977 2.20232152938843
76.1265122890472 2.21042537689209
76.626748085022 2.22113227844238
77.1349077224731 2.23066353797913
77.6354601383209 2.23366141319275
78.1368474960327 2.27724146842956
78.6438071727753 2.33033490180969
79.1560790538788 2.33416485786438
79.6600031852722 2.32484984397888
80.1607236862183 2.32164692878723
80.6609826087952 2.32743239402771
81.1696126461029 2.33698868751526
81.6768498420715 2.34130549430847
82.1770195960999 2.34099364280701
82.6773822307587 2.33684873580933
83.1863794326782 2.3315064907074
83.7021691799164 2.32641220092773
84.213969707489 2.32110905647278
84.7188894748688 2.3256561756134
85.2362818717957 2.33363366127014
85.7364981174469 2.32994771003723
86.2442510128021 2.32910466194153
86.7444574832916 2.32833695411682
87.2527101039886 2.32545948028564
87.752956867218 2.31926822662354
88.2600882053375 2.30629897117615
88.7601926326752 2.24329876899719
89.2606720924377 2.19452309608459
89.7688639163971 2.19233632087708
90.2806584835052 2.20343589782715
90.7853274345398 2.2153959274292
91.285341501236 2.22226452827454
91.7917420864105 2.22306180000305
92.3021574020386 2.21884799003601
92.802351474762 2.21900463104248
93.3027467727661 2.23285317420959
93.8112514019012 2.29835772514343
94.3197753429413 2.34742403030396
94.827440738678 2.34638667106628
95.3355259895325 2.32519745826721
95.8358693122864 2.32571172714233
96.3365623950958 2.37841081619263
96.8522131443024 2.40892386436462
97.3623967170715 2.40523433685303
97.8687109947205 2.39570713043213
98.3689346313477 2.39001655578613
98.8697838783264 2.389004945755
99.3775634765625 2.40938949584961
99.8832838535309 2.47150635719299
100.385677337646 2.49513411521912
100.903288841248 2.4897518157959
101.412667751312 2.48078536987305
101.920362234116 2.4740583896637
102.435683488846 2.49346828460693
102.93665599823 2.56126141548157
103.45218205452 2.58781504631042
103.952518701553 2.58324551582336
104.460636138916 2.57477736473083
104.960657596588 2.60213947296143
105.469050645828 2.68142199516296
105.977820634842 2.71733164787292
106.478558063507 2.72093319892883
106.986180782318 2.71632266044617
107.503136396408 2.74471688270569
108.010836601257 2.80792427062988
108.518970012665 2.8293628692627
109.019261360168 2.82747864723206
109.52725148201 2.81836748123169
110.027482509613 2.84722590446472
110.535654067993 2.90736627578735
111.035996675491 2.92507433891296
111.536012172699 2.91904473304749
112.052615880966 2.90670204162598
112.555109500885 2.92403340339661
113.060832262039 2.96617031097412
113.560879468918 2.97371029853821
114.060950994492 2.96686434745789
114.569253921509 2.95798993110657
115.077193260193 2.99184370040894
115.577733516693 3.04885411262512
116.078382968903 3.05972790718079
116.585770130157 3.05420207977295
117.086107969284 3.04919385910034
117.586447000504 3.08441543579102
118.102610349655 3.1393723487854
118.602613210678 3.13832068443298
119.102717638016 3.13104200363159
119.60332608223 3.12366366386414
120.104010820389 3.11719846725464
120.611485958099 3.11506700515747
121.119256734848 3.12079071998596
121.619358778 3.12742781639099
122.127492427826 3.13552498817444
122.627656698227 3.14549899101257
123.13579916954 3.15082263946533
123.636035919189 3.15211749076843
124.136070251465 3.15087389945984
124.636766433716 3.15118813514709
125.152719020844 3.15391302108765
125.652814388275 3.15486717224121
126.161079406738 3.15379118919373
126.661238193512 3.1521635055542
127.168612957001 3.15318155288696
127.669460296631 3.1547908782959
128.177725315094 3.15261316299438
128.68616938591 3.14660167694092
129.202620267868 3.14191293716431
129.711161136627 3.14743065834045
130.211407184601 3.15375256538391
130.719350337982 3.15720224380493
131.219437599182 3.15990996360779
131.719501018524 3.16376543045044
132.219754457474 3.16710734367371
132.727920532227 3.16918158531189
133.236246585846 3.16969752311706
133.752922296524 3.17407369613647
134.261127948761 3.17664885520935
134.761163711548 3.17716479301453
135.261619567871 3.18212699890137
135.770778417587 3.18366479873657
136.27908372879 3.18032312393188
136.786303281784 3.18269371986389
137.302975416183 3.18967366218567
137.803078889847 3.1987476348877
138.311297178268 3.20310640335083
138.811297416687 3.20634865760803
139.319278001785 3.20838189125061
139.81948018074 3.21450471878052
140.320376873016 3.22452974319458
140.827934741974 3.23488020896912
141.328011512756 3.24057793617249
141.83610868454 3.24444890022278
142.344598531723 3.24905228614807
142.845221042633 3.25417971611023
143.35286283493 3.26096224784851
143.852899551392 3.26594495773315
144.362067222595 3.26678729057312
144.869569063187 3.26469397544861
145.369779586792 3.26240348815918
145.877843618393 3.26297307014465
146.378316879272 3.26711630821228
146.886719942093 3.26407980918884
147.403205156326 3.26003122329712
147.911285638809 3.26277780532837
148.411494016647 3.26536011695862
148.919551134109 3.26283812522888
149.427851915359 3.26004266738892
149.9441614151 3.25793480873108
150.444511890411 3.26031947135925
150.944608449936 3.26917266845703
151.453041791916 3.27691006660461
151.961132287979 3.28212738037109
152.462681293488 3.28528904914856
152.96942448616 3.28854393959045
153.469661235809 3.29696011543274
153.97877240181 3.30663704872131
154.486115932465 3.30706167221069
154.986325025558 3.30710935592651
155.48640537262 3.30802416801453
155.994418382645 3.30878520011902
156.503028392792 3.31069111824036
157.011188983917 3.31281971931458
157.511320590973 3.31600713729858
158.01158452034 3.32151508331299
158.519389629364 3.32702493667603
159.027931451797 3.32887268066406
159.544685125351 3.32739567756653
160.044769525528 3.33988976478577
160.554711580276 3.34254765510559
161.057129383087 3.33494734764099
161.561506986618 3.33467626571655
162.061696767807 3.3364896774292
162.561916828156 3.33177876472473
163.069525957108 3.32115459442139
163.577861785889 3.30906510353088
164.07829284668 3.31042242050171
164.586311340332 3.31674003601074
165.245790958405 3.32502508163452
165.761443376541 3.31372237205505
166.269629478455 3.29546332359314
166.769663333893 3.28647232055664
167.278244972229 3.28703570365906
167.786337614059 3.28623414039612
168.286559581757 3.28006935119629
168.78711938858 3.27685189247131
169.303159952164 3.27160358428955
169.803173542023 3.25560188293457
170.303488969803 3.23928451538086
170.811526298523 3.21829533576965
171.31159901619 3.21065211296082
171.819643974304 3.21724605560303
172.31991314888 3.22632575035095
172.828193187714 3.22925066947937
173.345074176788 3.23249554634094
173.853089570999 3.23491287231445
174.353568315506 3.23347687721252
174.86172413826 3.22109031677246
175.369790792465 3.20279049873352
175.870274305344 3.18583106994629
176.378253221512 3.17804932594299
176.878276586533 3.17301034927368
177.386418819427 3.17120623588562
177.902903556824 3.16247344017029
178.403175830841 3.16051650047302
178.903193950653 3.17621684074402
179.411494016647 3.1896026134491
179.919810771942 3.191401720047
180.420086622238 3.19779276847839
180.920518636703 3.21290969848633
181.428409337997 3.2394061088562
181.929015636444 3.26710915565491
182.436599969864 3.27952289581299
182.953330039978 3.27570199966431
183.453355550766 3.27512669563293
183.953414916992 3.27976274490356
184.461713314056 3.28824424743652
184.969775438309 3.29694533348083
185.478109359741 3.30745792388916
185.978199243546 3.31358933448792
186.486535072327 3.31537389755249
186.986771345139 3.31388068199158
187.487283945084 3.32329297065735
188.003489017487 3.3229513168335
188.511568069458 3.31581521034241
189.01962351799 3.31378889083862
189.520448207855 3.30610871315002
190.028116703033 3.30235862731934
190.545155763626 3.30622935295105
191.053006887436 3.31457495689392
191.553244113922 3.32930207252502
192.05326128006 3.32641530036926
192.554325819016 3.33437085151672
193.062055826187 3.35086345672607
193.569846630096 3.36900067329407
194.078362226486 3.38333249092102
194.595418691635 3.38774180412292
195.103714942932 3.39299511909485
195.61181473732 3.39351344108582
196.119796514511 3.38512563705444
196.620185136795 3.3851113319397
197.12832903862 3.40119934082031
197.628574132919 3.41897392272949
198.136807441711 3.42431235313416
198.653696775436 3.42768836021423
199.161666631699 3.42903137207031
199.669989347458 3.42846918106079
200.170512676239 3.42791390419006
200.678009748459 3.43399477005005
201.178287744522 3.43999361991882
201.686598062515 3.44071364402771
202.188137292862 3.44359683990479
202.703068494797 3.44919037818909
203.203224897385 3.45325803756714
203.711603403091 3.46037721633911
204.211739063263 3.45825409889221
204.720212459564 3.45804810523987
205.22022986412 3.45728254318237
205.728400945663 3.45607161521912
206.236541748047 3.38840436935425
206.73662853241 3.33249545097351
207.237261533737 3.32873153686523
207.744969367981 3.34385776519775
208.253109931946 3.34889912605286
208.761678934097 3.29015946388245
209.261780977249 3.24521899223328
209.769981861115 3.25738024711609
210.270388126373 3.27054333686829
210.778428554535 3.26081871986389
211.2784678936 3.19944524765015
211.787058353424 3.15343856811523
212.303712844849 3.1457417011261
212.817672014236 3.16011714935303
213.321015357971 3.16831707954407
213.828583478928 3.12474751472473
214.336918592453 3.10598874092102
214.845705032349 3.1038875579834
215.362651824951 3.11205220222473
215.870729446411 3.10839200019836
216.378210067749 3.05072474479675
216.887664318085 3.02201676368713
217.395210504532 3.00873684883118
217.896740913391 3.00051403045654
218.404018163681 2.97357249259949
218.911632299423 2.90692257881165
219.411684989929 2.88201498985291
219.912286520004 2.89392709732056
220.412785053253 2.91059732437134
220.920000314712 2.89333844184875
221.421012163162 2.83115649223328
221.93754196167 2.79246592521667
222.445246934891 2.78578281402588
222.949012756348 2.79172086715698
223.458749771118 2.76962280273438
223.961742639542 2.69239854812622
224.462144613266 2.65024948120117
224.970351219177 2.66256976127625
225.478446483612 2.68292355537415
225.978454113007 2.66011357307434
226.478894710541 2.60871124267578
226.995270729065 2.6093008518219
227.503762483597 2.62083101272583
228.01148557663 2.621994972229
228.511921167374 2.58147120475769
229.012022018433 2.50486397743225
229.512072086334 2.47467517852783
230.012263059616 2.48662710189819
230.520129442215 2.504154920578
231.020379066467 2.47789144515991
231.52849817276 2.40857768058777
232.028832197189 2.37280821800232
232.60400724411 2.37179684638977
233.11216878891 2.39488220214844
233.620194673538 2.36394476890564
234.1222615242 2.31617903709412
234.628536701202 2.30554604530334
235.220616102219 2.30718111991882
235.728887796402 2.31003737449646
236.237020730972 2.26153016090393
236.745379924774 2.22163581848145
237.261929035187 2.22540259361267
237.762010812759 2.24352145195007
238.263508081436 2.25170564651489
238.770310163498 2.1954984664917
239.278638601303 2.14593076705933
239.778839826584 2.13830709457397
240.287464857101 2.14943313598633
240.804001569748 2.15998864173889
241.304045915604 2.10922622680664
241.812082290649 2.06454658508301
242.313253164291 2.05992722511292
242.820203542709 2.06913471221924
243.32124376297 2.07071447372436
243.82871723175 2.02186560630798
244.336753845215 1.99123179912567
244.836797714233 1.99384307861328
245.337157011032 2.00366640090942
245.853784561157 1.99259495735168
246.362122535706 1.92702507972717
246.862180948257 1.8966578245163
247.370249509811 1.90465188026428
247.870287418365 1.91935813426971
248.379016637802 1.90828609466553
248.887094020844 1.85260808467865
249.387533664703 1.83098316192627
249.887729644775 1.84272766113281
250.404059171677 1.85963451862335
250.912110090256 1.84804928302765
251.420389413834 1.79133129119873
251.921371936798 1.76834642887115
252.429259061813 1.77452039718628
252.937191486359 1.78690266609192
253.437514543533 1.76654028892517
253.953788280487 1.70478534698486
254.45413184166 1.68375301361084
254.954269886017 1.6826012134552
255.46235537529 1.68196308612823
255.970312833786 1.65181386470795
256.470440149307 1.58481216430664
256.97044968605 1.55844080448151
257.478680849075 1.57633256912231
257.97887301445 1.59521925449371
258.478972911835 1.574338555336
258.994903564453 1.52086627483368
259.504004001617 1.49889636039734
260.01292848587 1.51591455936432
260.520225763321 1.53621518611908
261.020286560059 1.52038872241974
261.520436286926 1.47302186489105
262.028533220291 1.45697116851807
262.529024362564 1.45915412902832
263.037107229233 1.47122991085052
263.553984165192 1.4342600107193
264.062448501587 1.37320983409882
264.570589780807 1.3560882806778
265.071269750595 1.35967528820038
265.579142570496 1.37785768508911
266.087285518646 1.35624814033508
266.603891372681 1.31598818302155
267.112046718597 1.30023646354675
267.620234489441 1.29541504383087
268.120252132416 1.29617762565613
268.620543241501 1.25099050998688
269.120925664902 1.19602859020233
269.629044771194 1.18255281448364
270.204174757004 1.18286156654358
270.704287528992 1.18280851840973
271.204359769821 1.12613451480865
271.712549448013 1.06846976280212
272.220589399338 1.06208276748657
272.720772743225 1.07137548923492
273.237155675888 1.07397067546844
273.737245321274 1.01660692691803
274.237496376038 0.966165244579315
274.753708839417 0.956652939319611
275.262871026993 0.962858259677887
275.770682811737 0.960875988006592
276.278726577759 0.896309316158295
276.779051303864 0.836043834686279
277.280109405518 0.828025817871094
277.791730642319 0.841617584228516
278.304191827774 0.842437326908112
278.813359260559 0.788650274276733
279.315489768982 0.755394458770752
279.820948600769 0.76460999250412
280.320973157883 0.781895816326141
280.82098531723 0.779907405376434
281.328789234161 0.724394738674164
281.829580307007 0.691978514194489
282.336876630783 0.692436456680298
282.849981784821 0.70153421163559
283.354114294052 0.697931110858917
283.863242864609 0.648256123065948
284.370353221893 0.628624677658081
284.871679067612 0.639305591583252
285.379245996475 0.645179569721222
285.88178896904 0.624491989612579
286.387444257736 0.563743948936462
286.903188705444 0.545770645141602
287.404245853424 0.556857168674469
287.905046463013 0.572421014308929
288.4124584198 0.575228989124298
288.921162128448 0.56859415769577
289.42912197113 0.55768871307373
289.930276870728 0.544183790683746
290.437466621399 0.538415014743805
290.938089609146 0.537145376205444
291.454010486603 0.541367053985596
291.954142332077 0.548894166946411
292.454328536987 0.553867101669312
292.95435667038 0.553663849830627
293.454796075821 0.554867148399353
293.962725639343 0.558745682239532
294.47077870369 0.562128722667694
294.970940113068 0.564270853996277
295.479521512985 0.566400229930878
295.987562417984 0.566732883453369
296.504618883133 0.565850913524628
297.012686252594 0.565115690231323
297.520742416382 0.566715896129608
298.029158592224 0.574606955051422
298.529343605042 0.580991804599762
299.030380249023 0.57858806848526
299.554325819016 0.575716078281403
300.054827690125 0.57982063293457
300.563164949417 0.580216228961945
301.071146249771 0.57721084356308
301.579395294189 0.569846212863922
302.08748793602 0.554514527320862
302.587561130524 0.536475718021393
303.087734460831 0.527968108654022
303.587826728821 0.52153605222702
304.095722675323 0.52303284406662
304.612295389175 0.525150954723358
305.112738847733 0.518055438995361
305.620912790298 0.507209360599518
306.12103676796 0.501065731048584
306.629230499268 0.503339946269989
307.129515886307 0.503801047801971
307.630172252655 0.501682817935944
308.137663602829 0.496643185615539
308.654362678528 0.491277456283569
309.155670404434 0.480893641710281
309.663099765778 0.467090368270874
310.171061754227 0.456155031919479
310.67140007019 0.448263615369797
311.172020196915 0.448221415281296
311.679172039032 0.454457372426987
312.179268598557 0.458224803209305
312.679321289062 0.463009804487228
313.179442882538 0.462389886379242
313.696067810059 0.459163665771484
314.196098804474 0.454167038202286
314.696173667908 0.452255249023438
315.196792602539 0.453203827142715
315.69685959816 0.452075958251953
316.212821483612 0.4472696185112
316.713074922562 0.44503653049469
317.21348285675 0.441843569278717
317.729338884354 0.442630022764206
318.229615211487 0.443611353635788
318.7378013134 0.444483727216721
319.254131555557 0.44587504863739
319.766223192215 0.445968836545944
320.270641326904 0.445245236158371
320.771323204041 0.446539729833603
321.279455661774 0.448709905147552
321.796173334122 0.452012419700623
322.296461820602 0.453166335821152
322.796496868134 0.45751279592514
323.296843290329 0.462291121482849
323.829571723938 0.465210080146789
324.337638139725 0.464287102222443
324.84039068222 0.462503403425217
325.354460000992 0.463735997676849
325.862802505493 0.467295050621033
326.370979547501 0.469059199094772
326.871648550034 0.464384019374847
327.379452705383 0.457864582538605
327.879503011703 0.454034864902496
328.379639148712 0.455170750617981
328.896258115768 0.455993384122849
329.41287779808 0.459968566894531
329.954798460007 0.465603888034821
330.45606637001 0.470192760229111
330.962824583054 0.471514999866486
331.463254928589 0.474122852087021
331.972197294235 0.475913733243942
332.479506731033 0.477755159139633
332.979734182358 0.480472058057785
333.487728595734 0.483659237623215
333.987746953964 0.48324453830719
334.587877988815 0.481144070625305
335.096170425415 0.484468996524811
335.596443891525 0.490481704473495
336.09673500061 0.497078984975815
336.59685254097 0.49349319934845
337.096945047379 0.487516134977341
337.604898929596 0.485769510269165
338.112892389297 0.485594123601913
338.612959623337 0.483912885189056
339.121670722961 0.486629605293274
339.62926864624 0.490021795034409
340.130139350891 0.492544800043106
340.638295173645 0.495730996131897
341.146223068237 0.489625751972198
341.663188934326 0.485916763544083
342.163847923279 0.482940882444382
342.664590835571 0.479758083820343
343.171332597733 0.473090618848801
343.679826498032 0.460461944341659
344.196343183517 0.45803964138031
344.713129043579 0.457063972949982
345.22135424614 0.454712450504303
345.729459047318 0.451554179191589
346.230001688004 0.45322123169899
346.737986803055 0.453250885009766
347.254324913025 0.453192263841629
347.762894153595 0.453155189752579
348.271091222763 0.453208923339844
348.771273612976 0.45319077372551
349.271310806274 0.45320662856102
349.779609680176 0.453207045793533
350.279733419418 0.453204393386841
350.797057390213 0.453195214271545
351.297325849533 0.453195333480835
351.813005685806 0.453204661607742
352.320996999741 0.453204274177551
352.821108579636 0.45320799946785
353.321417570114 0.453198999166489
353.829639434814 0.453190565109253
354.337978601456 0.453191488981247
354.845931053162 0.453197926282883
355.39655995369 0.453196972608566
355.896650791168 0.453212350606918
356.40424156189 0.453262180089951
356.912932872772 0.453215003013611
358.029805660248 0.453623175621033
359.479515314102 0.453058987855911
359.979642391205 0.453128457069397
360.480166912079 0.45326241850853
360.988472700119 0.454088598489761
361.505003452301 0.453699260950089
362.012971401215 0.45308792591095
362.521159172058 0.453199505805969
363.271603107452 0.453199505805969
363.774047136307 0.453199505805969
364.279268264771 0.45308792591095
364.779678344727 0.453128457069397
365.296675682068 0.453128457069397
365.804915189743 0.453058987855911
366.314103603363 0.453195214271545
366.821379899979 0.453195214271545
367.321531295776 0.453195333480835
367.82994890213 0.453623175621033
368.330192089081 0.453262180089951
368.838150024414 0.45320799946785
369.349275112152 0.452532410621643
369.866729736328 0.452580809593201
370.371443033218 0.452572017908096
370.871672153473 0.452560514211655
371.379805326462 0.452562421560287
371.888089418411 0.452521115541458
372.404883384705 0.452575296163559
372.913050889969 0.452568560838699
373.421378135681 0.452579110860825
373.929646968842 0.452574282884598
374.429793596268 0.452577620744705
374.938619613647 0.452577382326126
375.445969581604 0.452733755111694
375.946553945541 0.454450011253357
381.146994113922 0.452271491289139
381.654944419861 0.451146930456161
382.163491249084 0.45108488202095
382.671338796616 0.451117932796478
383.171504735947 0.451117306947708
383.671711921692 0.451114803552628
384.180024623871 0.451145827770233
384.680073976517 0.451127052307129
385.188539743423 0.451130419969559
385.713477611542 0.451149135828018
386.221655607224 0.451125472784042
386.722195148468 0.451116919517517
387.229876041412 0.451115369796753
387.738340377808 0.451123297214508
388.246555566788 0.451146900653839
388.763313293457 0.451125234365463
389.263489961624 0.451111853122711
389.771737337112 0.451137840747833
390.279703378677 0.451119422912598
390.779766321182 0.451120883226395
391.279778718948 0.451107084751129
391.788174152374 0.451132565736771
392.288319349289 0.451138973236084
392.805081129074 0.451125890016556
393.313057184219 0.451112598180771
393.830415010452 0.451134413480759
394.338337898254 0.451119095087051
394.846499919891 0.451115876436234
395.350155353546 0.451127201318741
395.863548994064 0.451100558042526
396.372026920319 0.451121419668198
396.880724191666 0.45110410451889
397.38787651062 0.451119154691696
397.888474225998 0.451131820678711
398.405416488647 0.451142162084579
398.91307258606 0.451132982969284
399.41313457489 0.45112332701683
399.922252416611 0.451137959957123
400.422409772873 0.451129019260406
400.929913043976 0.451109617948532
401.440458297729 0.451126724481583
401.948485136032 0.451131224632263
402.463626146317 0.45112532377243
402.971226930618 0.451104760169983
403.471560239792 0.451112627983093
403.971900224686 0.45110872387886
404.47193479538 0.451120615005493
404.979808092117 0.451103299856186
405.47983956337 0.451113283634186
405.988104820251 0.451128154993057
406.488485574722 0.451113134622574
407.005076169968 0.451107710599899
407.513379096985 0.451105773448944
408.022262811661 0.451104372739792
408.530145406723 0.451117694377899
409.039177417755 0.451112240552902
409.54648900032 0.451100766658783
410.054882287979 0.451113015413284
410.555191040039 0.451115429401398
411.063499212265 0.451115220785141
411.571990251541 0.45109349489212
412.07222533226 0.451109409332275
412.580138921738 0.451121598482132
413.088207483292 0.444871813058853
413.591497182846 0.44584681391716
414.105186462402 0.452870345115662
414.613533258438 0.444769178628922
415.114499568939 0.444150838851929
415.625869274139 0.441403521299362
416.129917621613 0.427205625772476
416.630040407181 0.416729682683945
417.130147218704 0.397333537340164
417.638560056686 0.389043505191803
418.13883805275 0.397226159572601
418.639517307281 0.380291218757629
419.154913187027 0.371268267631531
419.66456580162 0.354515910744667
420.164766788483 0.35267952144146
420.674780130386 0.352668196558952
};
\addplot [color3]
table {%
0 -0.710509657859802
0.509182214736938 -0.705385208129883
1.00972008705139 -0.707284212112427
1.60095405578613 -0.708412945270538
2.44421029090881 -0.706233501434326
2.95171689987183 -0.702056169509888
3.50109910964966 -0.698443591594696
4.00939178466797 -0.700427055358887
4.50941824913025 -0.703649997711182
5.05934166908264 -0.705105185508728
5.56783890724182 -0.702268838882446
6.07602500915527 -0.700507044792175
6.59578943252563 -0.697328448295593
7.21766710281372 -0.69412487745285
7.76015186309814 -0.71194589138031
8.27605128288269 -0.726048290729523
8.85099577903748 -0.733131766319275
9.66761064529419 -0.744242966175079
10.1759839057922 -0.742911458015442
10.692743062973 -0.737313449382782
11.259325504303 -0.735127449035645
11.8674111366272 -0.742022752761841
12.4010932445526 -0.748216032981873
12.9598588943481 -0.751735806465149
13.5094659328461 -0.753660202026367
14.0178239345551 -0.758976638317108
14.5191040039062 -0.759981393814087
15.109411239624 -0.758866012096405
15.7928411960602 -0.751864314079285
16.2931623458862 -0.748806834220886
16.8518102169037 -0.740641713142395
17.3765473365784 -0.739849090576172
17.909679889679 -0.742889881134033
18.40984582901 -0.752620995044708
19.0019972324371 -0.758334159851074
19.5094048976898 -0.751773297786713
20.0262920856476 -0.747217893600464
20.5263071060181 -0.754807949066162
21.0594065189362 -0.765135765075684
21.7013568878174 -0.771531999111176
22.2100565433502 -0.776315808296204
22.8511478900909 -0.785770118236542
23.3599529266357 -0.786271512508392
23.8676080703735 -0.78580629825592
24.3683278560638 -0.790112614631653
24.8765354156494 -0.79699170589447
25.4010598659515 -0.803847372531891
25.9676549434662 -0.801927208900452
26.46830701828 -0.792946636676788
26.976226568222 -0.78139466047287
27.4763243198395 -0.779159188270569
27.9773862361908 -0.782668471336365
28.4848611354828 -0.786516726016998
28.9930205345154 -0.795561850070953
29.5932519435883 -0.80717146396637
30.1011526584625 -0.813931941986084
30.6097037792206 -0.812914788722992
31.1097590923309 -0.81260472536087
31.6177372932434 -0.817699432373047
32.1191792488098 -0.817695200443268
32.6261661052704 -0.817826151847839
33.1265158653259 -0.820102989673615
33.6345303058624 -0.816729545593262
34.1346147060394 -0.812599658966064
34.6347506046295 -0.802435398101807
35.1512730121613 -0.790189623832703
35.6513986587524 -0.785532236099243
36.1516010761261 -0.78888475894928
36.6595509052277 -0.796837627887726
37.1596484184265 -0.79687112569809
37.6630866527557 -0.789990723133087
38.167843580246 -0.782595157623291
38.6712689399719 -0.780722320079803
39.1761329174042 -0.786790430545807
39.6764986515045 -0.792743682861328
40.1767406463623 -0.80046671628952
40.6935095787048 -0.806529462337494
41.2013337612152 -0.802550971508026
41.7020015716553 -0.794295430183411
42.2024307250977 -0.786609590053558
42.7097051143646 -0.779116272926331
43.2097361087799 -0.77100396156311
43.7116348743439 -0.767171919345856
44.2181117534638 -0.762507557868958
44.7182078361511 -0.756540536880493
45.2184736728668 -0.753694593906403
45.7266895771027 -0.750873148441315
46.226708650589 -0.75409597158432
46.7348623275757 -0.757630825042725
47.2515032291412 -0.755012392997742
47.7515153884888 -0.743749976158142
48.2596836090088 -0.733493089675903
48.7682502269745 -0.729272425174713
49.2682616710663 -0.731476604938507
49.7762808799744 -0.733001530170441
50.2763986587524 -0.729106247425079
50.7778451442719 -0.72024267911911
51.2934300899506 -0.713385045528412
51.8016476631165 -0.708683133125305
52.3102285861969 -0.706413686275482
52.818460226059 -0.697943150997162
53.3353879451752 -0.696594774723053
53.8356215953827 -0.704179644584656
54.3520624637604 -0.717699885368347
54.8598577976227 -0.735746562480927
55.3684139251709 -0.752795577049255
55.8766133785248 -0.764039218425751
56.3935430049896 -0.771945834159851
56.8938791751862 -0.779542028903961
57.401558637619 -0.792202472686768
57.9035041332245 -0.808172285556793
58.4107346534729 -0.827878713607788
58.924932718277 -0.84442013502121
59.4270553588867 -0.847285866737366
59.9352498054504 -0.838654339313507
60.4433727264404 -0.836383461952209
60.9517068862915 -0.845325946807861
61.4519774913788 -0.865201056003571
61.9520261287689 -0.876099705696106
62.459883928299 -0.870151281356812
62.9602859020233 -0.864370048046112
63.4685544967651 -0.866599023342133
63.9766788482666 -0.876676559448242
64.4933300018311 -0.893619000911713
64.9937634468079 -0.900629281997681
65.5016732215881 -0.890788555145264
66.0100102424622 -0.886358261108398
66.5101337432861 -0.891529500484467
67.0103614330292 -0.898883521556854
67.5106945037842 -0.897915482521057
68.0183415412903 -0.888740837574005
68.5265867710114 -0.877952694892883
69.0267188549042 -0.863670885562897
69.5272960662842 -0.85353821516037
70.0353026390076 -0.845493853092194
70.552063703537 -0.83672696352005
71.0521366596222 -0.830543756484985
71.5602090358734 -0.825153768062592
72.0685050487518 -0.828085005283356
72.5766952037811 -0.838006496429443
73.0772416591644 -0.844197511672974
73.5935659408569 -0.850677371025085
74.0941689014435 -0.856905579566956
74.6021687984467 -0.85229104757309
75.1105005741119 -0.846128225326538
75.6183154582977 -0.85320121049881
76.1265122890472 -0.862285852432251
76.626748085022 -0.871209025382996
77.1349077224731 -0.878881812095642
77.6354601383209 -0.871920764446259
78.1368474960327 -0.854258418083191
78.6438071727753 -0.833669662475586
79.1560790538788 -0.812914073467255
79.6600031852722 -0.804000079631805
80.1607236862183 -0.803881347179413
80.6609826087952 -0.806365430355072
81.1696126461029 -0.807702481746674
81.6768498420715 -0.803946733474731
82.1770195960999 -0.808738052845001
82.6773822307587 -0.815649330615997
83.1863794326782 -0.816565334796906
83.7021691799164 -0.812646090984344
84.213969707489 -0.815787613391876
84.7188894748688 -0.821015477180481
85.2362818717957 -0.824614107608795
85.7364981174469 -0.827785432338715
86.2442510128021 -0.824411511421204
86.7444574832916 -0.827974498271942
87.2527101039886 -0.829727053642273
87.752956867218 -0.831643879413605
88.2600882053375 -0.835411548614502
88.7601926326752 -0.83566951751709
89.2606720924377 -0.831413269042969
89.7688639163971 -0.818083107471466
90.2806584835052 -0.808972656726837
90.7853274345398 -0.808089315891266
91.285341501236 -0.80792772769928
91.7917420864105 -0.811539709568024
92.3021574020386 -0.807883739471436
92.802351474762 -0.806476235389709
93.3027467727661 -0.810861885547638
93.8112514019012 -0.814854443073273
94.3197753429413 -0.818753778934479
94.827440738678 -0.818498134613037
95.3355259895325 -0.808615982532501
95.8358693122864 -0.795992732048035
96.3365623950958 -0.788266062736511
96.8522131443024 -0.787207841873169
97.3623967170715 -0.794337034225464
97.8687109947205 -0.796431005001068
98.3689346313477 -0.790438830852509
98.8697838783264 -0.788865387439728
99.3775634765625 -0.788800001144409
99.8832838535309 -0.787453591823578
100.385677337646 -0.777513802051544
100.903288841248 -0.765604317188263
101.412667751312 -0.756512463092804
101.920362234116 -0.756588041782379
102.435683488846 -0.761794030666351
102.93665599823 -0.769476652145386
103.45218205452 -0.76605612039566
103.952518701553 -0.757084250450134
104.460636138916 -0.749021053314209
104.960657596588 -0.743688642978668
105.469050645828 -0.734542846679688
105.977820634842 -0.727051734924316
106.478558063507 -0.721820950508118
106.986180782318 -0.717121243476868
107.503136396408 -0.709375560283661
108.010836601257 -0.694052994251251
108.518970012665 -0.679992258548737
109.019261360168 -0.676614344120026
109.52725148201 -0.682734072208405
110.027482509613 -0.688956499099731
110.535654067993 -0.690786480903625
111.035996675491 -0.694653987884521
111.536012172699 -0.700026571750641
112.052615880966 -0.707597851753235
112.555109500885 -0.711644232273102
113.060832262039 -0.706735730171204
113.560879468918 -0.699192404747009
114.060950994492 -0.697704315185547
114.569253921509 -0.70317405462265
115.077193260193 -0.71014142036438
115.577733516693 -0.71725857257843
116.078382968903 -0.734172880649567
116.585770130157 -0.740247011184692
117.086107969284 -0.736254751682281
117.586447000504 -0.734967947006226
118.102610349655 -0.740327060222626
118.602613210678 -0.7459916472435
119.102717638016 -0.757939100265503
119.60332608223 -0.764775812625885
120.104010820389 -0.761809110641479
120.611485958099 -0.758563160896301
121.119256734848 -0.754568099975586
121.619358778 -0.752126634120941
122.127492427826 -0.752810120582581
122.627656698227 -0.794684112071991
123.13579916954 -0.844147086143494
123.636035919189 -0.846327066421509
124.136070251465 -0.828868865966797
124.636766433716 -0.814792811870575
125.152719020844 -0.847834587097168
125.652814388275 -0.886307775974274
126.161079406738 -0.877258598804474
126.661238193512 -0.85859078168869
127.168612957001 -0.852927684783936
127.669460296631 -0.89606237411499
128.177725315094 -0.93780517578125
128.68616938591 -0.933323085308075
129.202620267868 -0.923223674297333
129.711161136627 -0.925426721572876
130.211407184601 -0.976914048194885
130.719350337982 -1.02446591854095
131.219437599182 -1.03207087516785
131.719501018524 -1.03057563304901
132.219754457474 -1.03388428688049
132.727920532227 -1.09162151813507
133.236246585846 -1.14007949829102
133.752922296524 -1.141188621521
134.261127948761 -1.12902569770813
134.761163711548 -1.12831377983093
135.261619567871 -1.1834112405777
135.770778417587 -1.2227429151535
136.27908372879 -1.21947431564331
136.786303281784 -1.20762085914612
137.302975416183 -1.21201598644257
137.803078889847 -1.26885259151459
138.311297178268 -1.30648958683014
138.811297416687 -1.31121551990509
139.319278001785 -1.30442821979523
139.81948018074 -1.31469166278839
140.320376873016 -1.37614870071411
140.827934741974 -1.41511714458466
141.328011512756 -1.41817533969879
141.83610868454 -1.4130265712738
142.344598531723 -1.42556941509247
142.845221042633 -1.48635983467102
143.35286283493 -1.51996302604675
143.852899551392 -1.5192688703537
144.362067222595 -1.511887550354
144.869569063187 -1.52446591854095
145.369779586792 -1.58430624008179
145.877843618393 -1.61297488212585
146.378316879272 -1.60941672325134
146.886719942093 -1.59576761722565
147.403205156326 -1.6034152507782
147.911285638809 -1.65654611587524
148.411494016647 -1.67396688461304
148.919551134109 -1.65961885452271
149.427851915359 -1.64149928092957
149.9441614151 -1.65781271457672
150.444511890411 -1.71457016468048
150.944608449936 -1.73418998718262
151.453041791916 -1.72977232933044
151.961132287979 -1.71987092494965
152.462681293488 -1.74271559715271
152.96942448616 -1.80308377742767
153.469661235809 -1.82454609870911
153.97877240181 -1.81775426864624
154.486115932465 -1.80097424983978
154.986325025558 -1.81703579425812
155.48640537262 -1.8613498210907
155.994418382645 -1.86749815940857
156.503028392792 -1.85821437835693
157.011188983917 -1.84972977638245
157.511320590973 -1.87658393383026
158.01158452034 -1.91942977905273
158.519389629364 -1.91509246826172
159.027931451797 -1.90346848964691
159.544685125351 -1.90141916275024
160.044769525528 -1.94492185115814
160.554711580276 -2.0203595161438
161.057129383087 -2.05127120018005
161.561506986618 -2.05022215843201
162.061696767807 -2.04005098342896
162.561916828156 -2.07424855232239
163.069525957108 -2.13574814796448
163.577861785889 -2.1588408946991
164.07829284668 -2.15552854537964
164.586311340332 -2.14387702941895
165.245790958405 -2.18291592597961
165.761443376541 -2.25218653678894
166.269629478455 -2.25132489204407
166.769663333893 -2.24492955207825
167.278244972229 -2.25336956977844
167.786337614059 -2.3135621547699
168.286559581757 -2.35366487503052
168.78711938858 -2.36256456375122
169.303159952164 -2.36702871322632
169.803173542023 -2.38755106925964
170.303488969803 -2.46232962608337
170.811526298523 -2.52195692062378
171.31159901619 -2.54920268058777
171.819643974304 -2.53609132766724
172.31991314888 -2.53381967544556
172.828193187714 -2.58989477157593
173.345074176788 -2.61840057373047
173.853089570999 -2.61366081237793
174.353568315506 -2.60910844802856
174.86172413826 -2.62832379341125
175.369790792465 -2.69666266441345
175.870274305344 -2.74357438087463
176.378253221512 -2.75515961647034
176.878276586533 -2.75560641288757
177.386418819427 -2.76843690872192
177.902903556824 -2.8269407749176
178.403175830841 -2.8585193157196
178.903193950653 -2.85480666160583
179.411494016647 -2.84260082244873
179.919810771942 -2.86321425437927
180.420086622238 -2.93817281723022
180.920518636703 -2.98298072814941
181.428409337997 -2.98958110809326
181.929015636444 -2.98927354812622
182.436599969864 -3.01055598258972
182.953330039978 -3.07117581367493
183.453355550766 -3.0928840637207
183.953414916992 -3.08074879646301
184.461713314056 -3.07058763504028
184.969775438309 -3.09582257270813
185.478109359741 -3.16133427619934
185.978199243546 -3.17973470687866
186.486535072327 -3.17231440544128
186.986771345139 -3.16637706756592
187.487283945084 -3.19962239265442
188.003489017487 -3.2634871006012
188.511568069458 -3.26761627197266
189.01962351799 -3.24603772163391
189.520448207855 -3.23516011238098
190.028116703033 -3.25984764099121
190.545155763626 -3.30886888504028
191.053006887436 -3.32422757148743
191.553244113922 -3.31776976585388
192.05326128006 -3.30832052230835
192.554325819016 -3.34261202812195
193.062055826187 -3.39488005638123
193.569846630096 -3.38103342056274
194.078362226486 -3.35040259361267
194.595418691635 -3.34302043914795
195.103714942932 -3.37201905250549
195.61181473732 -3.43470191955566
196.119796514511 -3.42082071304321
196.620185136795 -3.38815999031067
197.12832903862 -3.37522315979004
197.628574132919 -3.41821765899658
198.136807441711 -3.47834920883179
198.653696775436 -3.47771573066711
199.161666631699 -3.46047234535217
199.669989347458 -3.44930553436279
200.170512676239 -3.47979879379272
200.678009748459 -3.54363608360291
201.178287744522 -3.5461003780365
201.686598062515 -3.53796601295471
202.188137292862 -3.53558969497681
202.703068494797 -3.58283925056458
203.203224897385 -3.62977075576782
203.711603403091 -3.62702345848083
204.211739063263 -3.61084532737732
204.720212459564 -3.61293292045593
205.22022986412 -3.61917018890381
205.728400945663 -3.62584209442139
206.236541748047 -3.63514184951782
206.73662853241 -3.64496922492981
207.237261533737 -3.651198387146
207.744969367981 -3.66017079353333
208.253109931946 -3.66911649703979
208.761678934097 -3.68181562423706
209.261780977249 -3.68548107147217
209.769981861115 -3.69560360908508
210.270388126373 -3.70430779457092
210.778428554535 -3.69860768318176
211.2784678936 -3.69297790527344
211.787058353424 -3.69785261154175
212.303712844849 -3.67681312561035
212.817672014236 -3.66719102859497
213.321015357971 -3.68598127365112
213.828583478928 -3.70713472366333
214.336918592453 -3.71509766578674
214.845705032349 -3.72469353675842
215.362651824951 -3.73894071578979
215.870729446411 -3.74680614471436
216.378210067749 -3.76368927955627
216.887664318085 -3.78438758850098
217.395210504532 -3.80816745758057
217.896740913391 -3.80040717124939
218.404018163681 -3.77842903137207
218.911632299423 -3.76614546775818
219.411684989929 -3.76390552520752
219.912286520004 -3.75826954841614
220.412785053253 -3.74945974349976
220.920000314712 -3.74667978286743
221.421012163162 -3.7388288974762
221.93754196167 -3.72112655639648
222.445246934891 -3.71200513839722
222.949012756348 -3.69534516334534
223.458749771118 -3.67165279388428
223.961742639542 -3.65014219284058
224.462144613266 -3.63070321083069
224.970351219177 -3.62596154212952
225.478446483612 -3.6430447101593
225.978454113007 -3.65343427658081
226.478894710541 -3.66299819946289
226.995270729065 -3.66918873786926
227.503762483597 -3.6760630607605
228.01148557663 -3.6717255115509
228.511921167374 -3.66423273086548
229.012022018433 -3.66104650497436
229.512072086334 -3.66202306747436
230.012263059616 -3.66258597373962
230.520129442215 -3.66693043708801
231.020379066467 -3.66812443733215
231.52849817276 -3.66633915901184
232.028832197189 -3.65337085723877
232.60400724411 -3.65502095222473
233.11216878891 -3.68884181976318
233.620194673538 -3.71353197097778
234.1222615242 -3.71897602081299
234.628536701202 -3.71509766578674
235.220616102219 -3.72749924659729
235.728887796402 -3.73375821113586
236.237020730972 -3.73493504524231
236.745379924774 -3.73498749732971
237.261929035187 -3.73358535766602
237.762010812759 -3.73632907867432
238.263508081436 -3.74398159980774
238.770310163498 -3.75694179534912
239.278638601303 -3.76312899589539
239.778839826584 -3.75386953353882
240.287464857101 -3.73532938957214
240.804001569748 -3.71787238121033
241.304045915604 -3.70524835586548
241.812082290649 -3.69650149345398
242.313253164291 -3.69981122016907
242.820203542709 -3.7070369720459
243.32124376297 -3.71683096885681
243.82871723175 -3.73499131202698
244.336753845215 -3.75622963905334
244.836797714233 -3.76779890060425
245.337157011032 -3.75991749763489
245.853784561157 -3.74570512771606
246.362122535706 -3.74865889549255
246.862180948257 -3.7507894039154
247.370249509811 -3.74845790863037
247.870287418365 -3.74858021736145
248.379016637802 -3.74692749977112
248.887094020844 -3.74736499786377
249.387533664703 -3.74253964424133
249.887729644775 -3.74384760856628
250.404059171677 -3.75511455535889
250.912110090256 -3.76351189613342
251.420389413834 -3.76073384284973
251.921371936798 -3.75182604789734
252.429259061813 -3.74863076210022
252.937191486359 -3.75020909309387
253.437514543533 -3.74664115905762
253.953788280487 -3.7396092414856
254.45413184166 -3.72902822494507
254.954269886017 -3.72570967674255
255.46235537529 -3.73409390449524
255.970312833786 -3.7453498840332
256.470440149307 -3.76145696640015
256.97044968605 -3.77412891387939
257.478680849075 -3.7832293510437
257.97887301445 -3.79919004440308
258.478972911835 -3.81539726257324
258.994903564453 -3.83227300643921
259.504004001617 -3.85188817977905
260.01292848587 -3.85928773880005
260.520225763321 -3.85325050354004
261.020286560059 -3.85470032691956
261.520436286926 -3.8623628616333
262.028533220291 -3.86120390892029
262.529024362564 -3.84011101722717
263.037107229233 -3.83674240112305
263.553984165192 -3.84069275856018
264.062448501587 -3.83653450012207
264.570589780807 -3.82937049865723
265.071269750595 -3.81777381896973
265.579142570496 -3.80957126617432
266.087285518646 -3.80175185203552
266.603891372681 -3.79136323928833
267.112046718597 -3.78071761131287
267.620234489441 -3.77602672576904
268.120252132416 -3.77222371101379
268.620543241501 -3.77057313919067
269.120925664902 -3.76919674873352
269.629044771194 -3.76156449317932
270.204174757004 -3.74277448654175
270.704287528992 -3.73037934303284
271.204359769821 -3.73402523994446
271.712549448013 -3.74354219436646
272.220589399338 -3.7456042766571
272.720772743225 -3.7425172328949
273.237155675888 -3.7418520450592
273.737245321274 -3.74215626716614
274.237496376038 -3.73821353912354
274.753708839417 -3.72622060775757
275.262871026993 -3.7205069065094
275.770682811737 -3.72386789321899
276.278726577759 -3.73224854469299
276.779051303864 -3.74386525154114
277.280109405518 -3.75765633583069
277.791730642319 -3.76307821273804
278.304191827774 -3.76538181304932
278.813359260559 -3.76620388031006
279.315489768982 -3.76833081245422
279.820948600769 -3.76937198638916
280.320973157883 -3.77118444442749
280.82098531723 -3.76750731468201
281.328789234161 -3.76318573951721
281.829580307007 -3.76032757759094
282.336876630783 -3.75292110443115
282.849981784821 -3.74595069885254
283.354114294052 -3.73905515670776
283.863242864609 -3.73155164718628
284.370353221893 -3.72011590003967
284.871679067612 -3.70694732666016
285.379245996475 -3.69591736793518
285.88178896904 -3.69069719314575
286.387444257736 -3.68763089179993
286.903188705444 -3.68007206916809
287.404245853424 -3.67830395698547
287.905046463013 -3.68747401237488
288.4124584198 -3.69336915016174
288.921162128448 -3.69068098068237
289.42912197113 -3.65470194816589
289.930276870728 -3.58252048492432
290.437466621399 -3.55003643035889
290.938089609146 -3.55801439285278
291.454010486603 -3.5761342048645
291.954142332077 -3.56179928779602
292.454328536987 -3.49880933761597
292.95435667038 -3.47545480728149
293.454796075821 -3.48222637176514
293.962725639343 -3.49528217315674
294.47077870369 -3.47974705696106
294.970940113068 -3.43058347702026
295.479521512985 -3.42317414283752
295.987562417984 -3.44120693206787
296.504618883133 -3.46010208129883
297.012686252594 -3.44265961647034
297.520742416382 -3.4065089225769
298.029158592224 -3.42015767097473
298.529343605042 -3.44977974891663
299.030380249023 -3.48141622543335
299.554325819016 -3.47336149215698
300.054827690125 -3.44210410118103
300.563164949417 -3.45306015014648
301.071146249771 -3.47455239295959
301.579395294189 -3.49016451835632
302.08748793602 -3.46355080604553
302.587561130524 -3.43109154701233
303.087734460831 -3.42753624916077
303.587826728821 -3.43329548835754
304.095722675323 -3.44217252731323
304.612295389175 -3.41347169876099
305.112738847733 -3.36803841590881
305.620912790298 -3.3694965839386
306.12103676796 -3.38611817359924
306.629230499268 -3.3873016834259
307.129515886307 -3.33851432800293
307.630172252655 -3.2918016910553
308.137663602829 -3.27193069458008
308.654362678528 -3.27898049354553
309.155670404434 -3.28656601905823
309.663099765778 -3.23721408843994
310.171061754227 -3.18118047714233
310.67140007019 -3.16860628128052
311.172020196915 -3.16641640663147
311.679172039032 -3.17347931861877
312.179268598557 -3.13409447669983
312.679321289062 -3.09312653541565
313.179442882538 -3.09406208992004
313.696067810059 -3.10618114471436
314.196098804474 -3.10782337188721
314.696173667908 -3.05850958824158
315.196792602539 -3.01772880554199
315.69685959816 -3.02429819107056
316.212821483612 -3.03850769996643
316.713074922562 -3.0426459312439
317.21348285675 -2.99752807617188
317.729338884354 -2.96266460418701
318.229615211487 -2.97168731689453
318.7378013134 -2.98564720153809
319.254131555557 -2.98605966567993
319.766223192215 -2.93402314186096
320.270641326904 -2.89931154251099
320.771323204041 -2.90730571746826
321.279455661774 -2.92274522781372
321.796173334122 -2.92116069793701
322.296461820602 -2.86387276649475
322.796496868134 -2.83257603645325
323.296843290329 -2.83997392654419
323.829571723938 -2.85076999664307
324.337638139725 -2.83965349197388
324.84039068222 -2.77295446395874
325.354460000992 -2.73158526420593
325.862802505493 -2.73011088371277
326.370979547501 -2.73715686798096
326.871648550034 -2.72064232826233
327.379452705383 -2.65019464492798
327.879503011703 -2.61013174057007
328.379639148712 -2.61016511917114
328.896258115768 -2.62333202362061
329.41287779808 -2.61229038238525
329.954798460007 -2.56664800643921
330.45606637001 -2.54421758651733
330.962824583054 -2.54938268661499
331.463254928589 -2.55724549293518
331.972197294235 -2.53563785552979
332.479506731033 -2.48122692108154
332.979734182358 -2.47380876541138
333.487728595734 -2.49035739898682
333.987746953964 -2.5059700012207
334.587877988815 -2.48092365264893
335.096170425415 -2.41787481307983
335.596443891525 -2.41614747047424
336.09673500061 -2.43326163291931
336.59685254097 -2.44055032730103
337.096945047379 -2.39445972442627
337.604898929596 -2.3388876914978
338.112892389297 -2.33745098114014
338.612959623337 -2.35366773605347
339.121670722961 -2.36642265319824
339.62926864624 -2.33379507064819
340.130139350891 -2.29230284690857
340.638295173645 -2.29293632507324
341.146223068237 -2.30373382568359
341.663188934326 -2.32307958602905
342.163847923279 -2.29078602790833
342.664590835571 -2.26189279556274
343.171332597733 -2.27161192893982
343.679826498032 -2.27647495269775
344.196343183517 -2.28249740600586
344.713129043579 -2.24544477462769
345.22135424614 -2.22160863876343
345.729459047318 -2.22871041297913
346.230001688004 -2.23303246498108
346.737986803055 -2.23260927200317
347.254324913025 -2.23297333717346
347.762894153595 -2.23304033279419
348.271091222763 -2.23297882080078
348.771273612976 -2.23300790786743
349.271310806274 -2.23297095298767
349.779609680176 -2.23294067382812
350.279733419418 -2.23297119140625
350.797057390213 -2.23296594619751
351.297325849533 -2.23299837112427
351.813005685806 -2.23294639587402
352.320996999741 -2.232985496521
352.821108579636 -2.23294186592102
353.321417570114 -2.23298025131226
353.829639434814 -2.23292446136475
354.337978601456 -2.23292827606201
354.845931053162 -2.23297047615051
355.39655995369 -2.23294687271118
355.896650791168 -2.23291444778442
356.40424156189 -2.23296165466309
356.912932872772 -2.23302745819092
358.029805660248 -2.23331308364868
359.479515314102 -2.23309946060181
359.979642391205 -2.23303985595703
360.480166912079 -2.23309183120728
360.988472700119 -2.23318004608154
361.505003452301 -2.23300170898438
362.012971401215 -2.23144006729126
362.521159172058 -2.23142790794373
363.271603107452 -2.23142790794373
363.774047136307 -2.23144006729126
364.279268264771 -2.23300170898438
364.779678344727 -2.23300170898438
365.296675682068 -2.22142790794373
365.804915189743 -2.22142790794373
366.314103603363 -2.21142790794373
366.821379899979 -2.21142790794373
367.321531295776 -2.21222314834595
367.82994890213 -2.2098165512085
368.330192089081 -2.21254346370697
368.838150024414 -2.20704445838928
369.349275112152 -2.29577691555023
369.866729736328 -2.29852910041809
370.371443033218 -2.20071396827698
370.871672153473 -2.23266291618347
371.379805326462 -2.2326672077179
371.888089418411 -2.23300170898438
372.404883384705 -2.2326831817627
372.913050889969 -2.23264741897583
373.421378135681 -2.23263359069824
373.929646968842 -2.23263788223267
374.429793596268 -2.23263669013977
374.938619613647 -2.23268342018127
375.445969581604 -2.2327766418457
375.946553945541 -2.23475384712219
381.146994113922 -2.23194432258606
381.654944419861 -2.2326774597168
382.163491249084 -2.23261904716492
382.671338796616 -2.23259592056274
383.171504735947 -2.2326295375824
383.671711921692 -2.23260974884033
384.180024623871 -2.23247838020325
384.680073976517 -2.23262429237366
385.188539743423 -2.23269104957581
385.713477611542 -2.23250007629395
386.221655607224 -2.23263239860535
386.722195148468 -2.23265790939331
387.229876041412 -2.23264455795288
387.738340377808 -2.23266410827637
388.246555566788 -2.23265600204468
388.763313293457 -2.23262739181519
389.263489961624 -2.23268222808838
389.771737337112 -2.23265671730042
390.279703378677 -2.23266077041626
390.779766321182 -2.23263692855835
391.279778718948 -2.23265767097473
391.788174152374 -2.23249816894531
392.288319349289 -2.23251962661743
392.805081129074 -2.23250365257263
393.313057184219 -2.23263478279114
393.830415010452 -2.23252177238464
394.338337898254 -2.23250508308411
394.846499919891 -2.23262786865234
395.350155353546 -2.23263335227966
395.863548994064 -2.23269009590149
396.372026920319 -2.23251414299011
396.880724191666 -2.23264718055725
397.38787651062 -2.23266410827637
397.888474225998 -2.23250031471252
398.405416488647 -2.23249983787537
398.91307258606 -2.23249936103821
399.41313457489 -2.23249483108521
399.922252416611 -2.23252511024475
400.422409772873 -2.23254060745239
400.929913043976 -2.23267006874084
401.440458297729 -2.23266506195068
401.948485136032 -2.23248839378357
402.463626146317 -2.2325291633606
402.971226930618 -2.23265624046326
403.471560239792 -2.23265814781189
403.971900224686 -2.23265528678894
404.47193479538 -2.23267602920532
404.979808092117 -2.23269319534302
405.47983956337 -2.23264217376709
405.988104820251 -2.23250484466553
406.488485574722 -2.23264026641846
407.005076169968 -2.23263573646545
407.513379096985 -2.23265385627747
408.022262811661 -2.23262023925781
408.530145406723 -2.2326295375824
409.039177417755 -2.23262238502502
409.54648900032 -2.23264575004578
410.054882287979 -2.23264861106873
410.555191040039 -2.23262119293213
411.063499212265 -2.23248338699341
411.571990251541 -2.23273468017578
412.07222533226 -2.232670545578
412.580138921738 -2.23268938064575
413.088207483292 -2.22642016410828
413.591497182846 -2.18391036987305
414.105186462402 -2.19104957580566
414.613533258438 -2.19941163063049
415.114499568939 -2.20425415039062
415.625869274139 -2.21121096611023
416.129917621613 -2.21077656745911
416.630040407181 -2.2030074596405
417.130147218704 -2.20553827285767
417.638560056686 -2.21748232841492
418.13883805275 -2.22651052474976
418.639517307281 -2.22898125648499
419.154913187027 -2.23183536529541
419.66456580162 -2.23839640617371
420.164766788483 -2.24733114242554
420.674780130386 -2.25582504272461
};
\addplot [color1]
table {%
0 0.211800664663315
0.509182214736938 0.62669712305069
1.00972008705139 0.735688090324402
1.60095405578613 0.774546205997467
2.44421029090881 0.828568458557129
2.95171689987183 0.835628032684326
3.50109910964966 0.831278383731842
4.00939178466797 0.830325305461884
4.50941824913025 0.836166739463806
5.05934166908264 0.85552054643631
5.56783890724182 0.860476672649384
6.07602500915527 0.850541055202484
6.59578943252563 0.835991024971008
7.21766710281372 0.8245570063591
7.76015186309814 0.829433619976044
8.27605128288269 0.836238265037537
8.85099577903748 0.844139456748962
9.66761064529419 0.85004723072052
10.1759839057922 0.844800114631653
10.692743062973 0.838405430316925
11.259325504303 0.834471940994263
11.8674111366272 0.833939969539642
12.4010932445526 0.837020337581635
12.9598588943481 0.844598174095154
13.5094659328461 0.857453584671021
14.0178239345551 0.867736876010895
14.5191040039062 0.865595400333405
15.109411239624 0.854979515075684
15.7928411960602 0.842836141586304
16.2931623458862 0.834549903869629
16.8518102169037 0.832182824611664
17.3765473365784 0.828021705150604
17.909679889679 0.821072399616241
18.40984582901 0.806927263736725
19.0019972324371 0.797360301017761
19.5094048976898 0.794429659843445
20.0262920856476 0.799578249454498
20.5263071060181 0.808259427547455
21.0594065189362 0.811454296112061
21.7013568878174 0.80036860704422
22.2100565433502 0.798578321933746
22.8511478900909 0.804597973823547
23.3599529266357 0.804044902324677
23.8676080703735 0.802974045276642
24.3683278560638 0.804208338260651
24.8765354156494 0.81008780002594
25.4010598659515 0.815371751785278
25.9676549434662 0.821238815784454
26.46830701828 0.822603702545166
26.976226568222 0.819053709506989
27.4763243198395 0.821760237216949
27.9773862361908 0.829570114612579
28.4848611354828 0.831467807292938
28.9930205345154 0.836914479732513
29.5932519435883 0.841893434524536
30.1011526584625 0.833864033222198
30.6097037792206 0.828173577785492
31.1097590923309 0.825921714305878
31.6177372932434 0.827690660953522
32.1191792488098 0.828075647354126
32.6261661052704 0.825637936592102
33.1265158653259 0.829102337360382
33.6345303058624 0.842251420021057
34.1346147060394 0.850192725658417
34.6347506046295 0.841205596923828
35.1512730121613 0.837108135223389
35.6513986587524 0.837515771389008
36.1516010761261 0.82455450296402
36.6595509052277 0.807711124420166
37.1596484184265 0.795801043510437
37.6630866527557 0.792286455631256
38.167843580246 0.8064866065979
38.6712689399719 0.816376388072968
39.1761329174042 0.799940824508667
39.6764986515045 0.788445770740509
40.1767406463623 0.804140448570251
40.6935095787048 0.834120213985443
41.2013337612152 0.855282306671143
41.7020015716553 0.854411602020264
42.2024307250977 0.836934149265289
42.7097051143646 0.821105539798737
43.2097361087799 0.815827488899231
43.7116348743439 0.813815593719482
44.2181117534638 0.81280392408371
44.7182078361511 0.815413594245911
45.2184736728668 0.821252644062042
45.7266895771027 0.830825090408325
46.226708650589 0.833077549934387
46.7348623275757 0.834613680839539
47.2515032291412 0.832741320133209
47.7515153884888 0.828545033931732
48.2596836090088 0.83158403635025
48.7682502269745 0.832524955272675
49.2682616710663 0.83025586605072
49.7762808799744 0.827665507793427
50.2763986587524 0.822578310966492
50.7778451442719 0.823239982128143
51.2934300899506 0.826332271099091
51.8016476631165 0.829171895980835
52.3102285861969 0.829617440700531
52.818460226059 0.8368861079216
53.3353879451752 0.84766948223114
53.8356215953827 0.782257080078125
54.3520624637604 0.678083837032318
54.8598577976227 0.668532311916351
55.3684139251709 0.680373966693878
55.8766133785248 0.681858837604523
56.3935430049896 0.681778073310852
56.8938791751862 0.67645663022995
57.401558637619 0.672213196754456
57.9035041332245 0.665431261062622
58.4107346534729 0.656377017498016
58.924932718277 0.654429078102112
59.4270553588867 0.658847630023956
59.9352498054504 0.663626849651337
60.4433727264404 0.666963934898376
60.9517068862915 0.666301369667053
61.4519774913788 0.666419565677643
61.9520261287689 0.671411156654358
62.459883928299 0.676608443260193
62.9602859020233 0.675600171089172
63.4685544967651 0.677149057388306
63.9766788482666 0.672039210796356
64.4933300018311 0.673389494419098
64.9937634468079 0.682152330875397
65.5016732215881 0.682798027992249
66.0100102424622 0.680838942527771
66.5101337432861 0.680471658706665
67.0103614330292 0.691825270652771
67.5106945037842 0.702792286872864
68.0183415412903 0.700466573238373
68.5265867710114 0.695268094539642
69.0267188549042 0.694342076778412
69.5272960662842 0.69300651550293
70.0353026390076 0.692524015903473
70.552063703537 0.692738234996796
71.0521366596222 0.684977471828461
71.5602090358734 0.553825914859772
72.0685050487518 0.495507717132568
72.5766952037811 0.491375207901001
73.0772416591644 0.495962172746658
73.5935659408569 0.505366146564484
74.0941689014435 0.502978563308716
74.6021687984467 0.404134541749954
75.1105005741119 0.376366525888443
75.6183154582977 0.375683158636093
76.1265122890472 0.375836223363876
76.626748085022 0.368449151515961
77.1349077224731 0.354470640420914
77.6354601383209 0.353204786777496
78.1368474960327 0.35957670211792
78.6438071727753 0.367175489664078
79.1560790538788 0.380256026983261
79.6600031852722 0.391688317060471
80.1607236862183 0.391414552927017
80.6609826087952 0.382340908050537
81.1696126461029 0.374906927347183
81.6768498420715 0.366027772426605
82.1770195960999 0.339904457330704
82.6773822307587 0.343973129987717
83.1863794326782 0.358214646577835
83.7021691799164 0.367686331272125
84.213969707489 0.369028180837631
84.7188894748688 0.359552323818207
85.2362818717957 0.368811398744583
85.7364981174469 0.376617670059204
86.2442510128021 0.376978784799576
86.7444574832916 0.373262882232666
87.2527101039886 0.36671644449234
87.752956867218 0.363309144973755
88.2600882053375 0.366796135902405
88.7601926326752 0.368611186742783
89.2606720924377 0.368750870227814
89.7688639163971 0.366285681724548
90.2806584835052 0.363784641027451
90.7853274345398 0.368049412965774
91.285341501236 0.372223287820816
91.7917420864105 0.367376506328583
92.3021574020386 0.355757266283035
92.802351474762 0.347164750099182
93.3027467727661 0.346511542797089
93.8112514019012 0.346145391464233
94.3197753429413 0.346887737512589
94.827440738678 0.352977275848389
95.3355259895325 0.355613738298416
95.8358693122864 0.353283584117889
96.3365623950958 0.345572412014008
96.8522131443024 0.329756319522858
97.3623967170715 0.304194957017899
97.8687109947205 0.282236695289612
98.3689346313477 0.274478048086166
98.8697838783264 0.270452409982681
99.3775634765625 0.271826595067978
99.8832838535309 0.277090191841125
100.385677337646 0.290411770343781
100.903288841248 0.307785749435425
101.412667751312 0.317160904407501
101.920362234116 0.321963787078857
102.435683488846 0.32116425037384
102.93665599823 0.315797656774521
103.45218205452 0.317968875169754
103.952518701553 0.335420846939087
104.460636138916 0.356075078248978
104.960657596588 0.364233821630478
105.469050645828 0.357135266065597
105.977820634842 0.345544934272766
106.478558063507 0.336631298065185
106.986180782318 0.329239904880524
107.503136396408 0.326573193073273
108.010836601257 0.323591113090515
108.518970012665 0.322380423545837
109.019261360168 0.326573342084885
109.52725148201 0.330019146203995
110.027482509613 0.328036457300186
110.535654067993 0.324057221412659
111.035996675491 0.323631107807159
111.536012172699 0.324856609106064
112.052615880966 0.324027299880981
112.555109500885 0.322043627500534
113.060832262039 0.325845509767532
113.560879468918 0.332270681858063
114.060950994492 0.334471344947815
114.569253921509 0.334602415561676
115.077193260193 0.333962291479111
115.577733516693 0.331950306892395
116.078382968903 0.329023391008377
116.585770130157 0.324104428291321
117.086107969284 0.31396210193634
117.586447000504 0.310019880533218
118.102610349655 0.308983415365219
118.602613210678 0.305677980184555
119.102717638016 0.299351811408997
119.60332608223 0.297303438186646
120.104010820389 0.303631067276001
120.611485958099 0.311783581972122
121.119256734848 0.317255973815918
121.619358778 0.321352392435074
122.127492427826 0.326072812080383
122.627656698227 0.325261145830154
123.13579916954 0.322899371385574
123.636035919189 0.321178644895554
124.136070251465 0.322244167327881
124.636766433716 0.327787667512894
125.152719020844 0.333364576101303
125.652814388275 0.335619062185287
126.161079406738 0.337078303098679
126.661238193512 0.339645117521286
127.168612957001 0.339626312255859
127.669460296631 0.335890084505081
128.177725315094 0.331350982189178
128.68616938591 0.325177490711212
129.202620267868 0.324009299278259
129.711161136627 0.325044244527817
130.211407184601 0.323033720254898
130.719350337982 0.325905919075012
131.219437599182 0.335472941398621
131.719501018524 0.343725442886352
132.219754457474 0.343272656202316
132.727920532227 0.339183866977692
133.236246585846 0.337042808532715
133.752922296524 0.336723387241364
134.261127948761 0.335076540708542
134.761163711548 0.330901831388474
135.261619567871 0.331206321716309
135.770778417587 0.331437349319458
136.27908372879 0.332747668027878
136.786303281784 0.329937726259232
137.302975416183 0.32353737950325
137.803078889847 0.31621503829956
138.311297178268 0.315966933965683
138.811297416687 0.320820361375809
139.319278001785 0.328065067529678
139.81948018074 0.336801648139954
140.320376873016 0.341529816389084
140.827934741974 0.341889441013336
141.328011512756 0.335879415273666
141.83610868454 0.331034302711487
142.344598531723 0.333100289106369
142.845221042633 0.338048309087753
143.35286283493 0.343170583248138
143.852899551392 0.34165820479393
144.362067222595 0.337981015443802
144.869569063187 0.337545812129974
145.369779586792 0.338790416717529
145.877843618393 0.343144953250885
146.378316879272 0.345174670219421
146.886719942093 0.341620266437531
147.403205156326 0.341068625450134
147.911285638809 0.34116667509079
148.411494016647 0.342516541481018
148.919551134109 0.344449430704117
149.427851915359 0.347549319267273
149.9441614151 0.346713095903397
150.444511890411 0.342885166406631
150.944608449936 0.335834592580795
151.453041791916 0.335691541433334
151.961132287979 0.336741060018539
152.462681293488 0.336547136306763
152.96942448616 0.335022777318954
153.469661235809 0.334125548601151
153.97877240181 0.333208978176117
154.486115932465 0.336797446012497
154.986325025558 0.34097620844841
155.48640537262 0.347027093172073
155.994418382645 0.350146502256393
156.503028392792 0.353865325450897
157.011188983917 0.352401167154312
157.511320590973 0.34845370054245
158.01158452034 0.347248494625091
158.519389629364 0.347364604473114
159.027931451797 0.345347851514816
159.544685125351 0.346946716308594
160.044769525528 0.348655372858047
160.554711580276 0.347820848226547
161.057129383087 0.341596484184265
161.561506986618 0.338433861732483
162.061696767807 0.336542814970016
162.561916828156 0.337258070707321
163.069525957108 0.339131206274033
163.577861785889 0.336793035268784
164.07829284668 0.328078508377075
164.586311340332 0.328107565641403
165.245790958405 0.332164794206619
165.761443376541 0.335074245929718
166.269629478455 0.333270639181137
166.769663333893 0.321050494909286
167.278244972229 0.315774261951446
167.786337614059 0.323087781667709
168.286559581757 0.34285843372345
168.78711938858 0.347610116004944
169.303159952164 0.335137993097305
169.803173542023 0.325195789337158
170.303488969803 0.329840570688248
170.811526298523 0.339051634073257
171.31159901619 0.346014261245727
171.819643974304 0.350934624671936
172.31991314888 0.351219415664673
172.828193187714 0.343405187129974
173.345074176788 0.335622519254684
173.853089570999 0.322526454925537
174.353568315506 0.307359427213669
174.86172413826 0.297954261302948
175.369790792465 0.297651410102844
175.870274305344 0.317350834608078
176.378253221512 0.328178554773331
176.878276586533 0.327165395021439
177.386418819427 0.331437408924103
177.902903556824 0.340470820665359
178.403175830841 0.337695747613907
178.903193950653 0.327585577964783
179.411494016647 0.325131475925446
179.919810771942 0.326948255300522
180.420086622238 0.318318247795105
180.920518636703 0.313374727964401
181.428409337997 0.308229386806488
181.929015636444 0.309127420186996
182.436599969864 0.318091958761215
182.953330039978 0.327996671199799
183.453355550766 0.329363644123077
183.953414916992 0.337144762277603
184.461713314056 0.350967109203339
184.969775438309 0.35748952627182
185.478109359741 0.35884627699852
185.978199243546 0.356743276119232
186.486535072327 0.353059500455856
186.986771345139 0.346459120512009
187.487283945084 0.338551431894302
188.003489017487 0.330363929271698
188.511568069458 0.321308791637421
189.01962351799 0.316583514213562
189.520448207855 0.318437874317169
190.028116703033 0.316725075244904
190.545155763626 0.308332741260529
191.053006887436 0.307971358299255
191.553244113922 0.309039324522018
192.05326128006 0.313220173120499
192.554325819016 0.313810616731644
193.062055826187 0.307760626077652
193.569846630096 0.295407742261887
194.078362226486 0.28318065404892
194.595418691635 0.285749047994614
195.103714942932 0.297523140907288
195.61181473732 0.311024039983749
196.119796514511 0.319284975528717
196.620185136795 0.327554702758789
197.12832903862 0.331799417734146
197.628574132919 0.336802273988724
198.136807441711 0.335424810647964
198.653696775436 0.334845632314682
199.161666631699 0.338341772556305
199.669989347458 0.337688535451889
200.170512676239 0.328391700983047
200.678009748459 0.305463820695877
201.178287744522 0.309602558612823
201.686598062515 0.321885645389557
202.188137292862 0.324629694223404
202.703068494797 0.323327213525772
203.203224897385 0.324256509542465
203.711603403091 0.329348504543304
204.211739063263 0.341379255056381
204.720212459564 0.361132830381393
205.22022986412 0.36483970284462
205.728400945663 0.349627375602722
206.236541748047 0.34041902422905
206.73662853241 0.330590307712555
207.237261533737 0.324004620313644
207.744969367981 0.331705749034882
208.253109931946 0.343893259763718
208.761678934097 0.344207942485809
209.261780977249 0.330442696809769
209.769981861115 0.32403963804245
210.270388126373 0.315954834222794
210.778428554535 0.308072596788406
211.2784678936 0.309497654438019
211.787058353424 0.314066529273987
212.303712844849 0.30839678645134
212.817672014236 0.309829294681549
213.321015357971 0.309852212667465
213.828583478928 0.302002519369125
214.336918592453 0.293024778366089
214.845705032349 0.29849499464035
215.362651824951 0.305203586816788
215.870729446411 0.316614478826523
216.378210067749 0.320538014173508
216.887664318085 0.317970275878906
217.395210504532 0.318223923444748
217.896740913391 0.31854709982872
218.404018163681 0.319059282541275
218.911632299423 0.323836505413055
219.411684989929 0.320702791213989
219.912286520004 0.319617062807083
220.412785053253 0.320629626512527
220.920000314712 0.319876343011856
221.421012163162 0.314427852630615
221.93754196167 0.313338816165924
222.445246934891 0.315358877182007
222.949012756348 0.32973912358284
223.458749771118 0.33734056353569
223.961742639542 0.331835985183716
224.462144613266 0.342400103807449
224.970351219177 0.372816860675812
225.478446483612 0.367196589708328
225.978454113007 0.341967314481735
226.478894710541 0.317496627569199
226.995270729065 0.296239376068115
227.503762483597 0.289655148983002
228.01148557663 0.298980981111526
228.511921167374 0.312323063611984
229.012022018433 0.321525901556015
229.512072086334 0.326004356145859
230.012263059616 0.328141242265701
230.520129442215 0.321789115667343
231.020379066467 0.32361426949501
231.52849817276 0.325607299804688
232.028832197189 0.334694057703018
232.60400724411 0.34203776717186
233.11216878891 0.338869452476501
233.620194673538 0.332036405801773
234.1222615242 0.332279860973358
234.628536701202 0.340408951044083
235.220616102219 0.334890395402908
235.728887796402 0.322580426931381
236.237020730972 0.315317392349243
236.745379924774 0.311453133821487
237.261929035187 0.307470768690109
237.762010812759 0.29591104388237
238.263508081436 0.280092269182205
238.770310163498 0.271631330251694
239.278638601303 0.271472781896591
239.778839826584 0.277380615472794
240.287464857101 0.282341003417969
240.804001569748 0.279327660799026
241.304045915604 0.282427281141281
241.812082290649 0.293066114187241
242.313253164291 0.303570359945297
242.820203542709 0.316754937171936
243.32124376297 0.320256620645523
243.82871723175 0.325007289648056
244.336753845215 0.32439324259758
244.836797714233 0.315771669149399
245.337157011032 0.307549506425857
245.853784561157 0.307703614234924
246.362122535706 0.303458631038666
246.862180948257 0.298701405525208
247.370249509811 0.296204775571823
247.870287418365 0.305267691612244
248.379016637802 0.319171220064163
248.887094020844 0.328007131814957
249.387533664703 0.321740329265594
249.887729644775 0.326112806797028
250.404059171677 0.331075757741928
250.912110090256 0.330369919538498
251.420389413834 0.331210851669312
251.921371936798 0.334571778774261
252.429259061813 0.338136047124863
252.937191486359 0.336292028427124
253.437514543533 0.321310818195343
253.953788280487 0.314972907304764
254.45413184166 0.314219802618027
254.954269886017 0.308135360479355
255.46235537529 0.316424578428268
255.970312833786 0.331359505653381
256.470440149307 0.344014436006546
256.97044968605 0.346230834722519
257.478680849075 0.335345715284347
257.97887301445 0.320576161146164
258.478972911835 0.294949978590012
258.994903564453 0.272653073072433
259.504004001617 0.271893739700317
260.01292848587 0.287268042564392
260.520225763321 0.300018757581711
261.020286560059 0.311490803956985
261.520436286926 0.328450411558151
262.028533220291 0.340556621551514
262.529024362564 0.335579544305801
263.037107229233 0.337785214185715
263.553984165192 0.34351834654808
264.062448501587 0.343133807182312
264.570589780807 0.338312715291977
265.071269750595 0.329652398824692
265.579142570496 0.320858389139175
266.087285518646 0.312847673892975
266.603891372681 0.311269074678421
267.112046718597 0.322616755962372
267.620234489441 0.334903568029404
268.120252132416 0.330619841814041
268.620543241501 0.328946352005005
269.120925664902 0.337362289428711
269.629044771194 0.348081111907959
270.204174757004 0.358508944511414
270.704287528992 0.362196445465088
271.204359769821 0.355662018060684
271.712549448013 0.334337472915649
272.220589399338 0.311597555875778
272.720772743225 0.299944370985031
273.237155675888 0.302560418844223
273.737245321274 0.311023384332657
274.237496376038 0.314957201480865
274.753708839417 0.31542044878006
275.262871026993 0.316404670476913
275.770682811737 0.319139897823334
276.278726577759 0.324560463428497
276.779051303864 0.329334825277328
277.280109405518 0.332094341516495
277.791730642319 0.327954977750778
278.304191827774 0.316404968500137
278.813359260559 0.304391115903854
279.315489768982 0.289632767438888
279.820948600769 0.281515121459961
280.320973157883 0.282016605138779
280.82098531723 0.278698027133942
281.328789234161 0.271313011646271
281.829580307007 0.278975009918213
282.336876630783 0.291152358055115
282.849981784821 0.299299269914627
283.354114294052 0.301368325948715
283.863242864609 0.300847381353378
284.370353221893 0.30592355132103
284.871679067612 0.309764266014099
285.379245996475 0.310455590486526
285.88178896904 0.321221917867661
286.387444257736 0.337165266275406
286.903188705444 0.342632919549942
287.404245853424 0.338155448436737
287.905046463013 0.328449875116348
288.4124584198 0.32002666592598
288.921162128448 0.319379925727844
289.42912197113 0.317763030529022
289.930276870728 0.312997847795486
290.437466621399 0.307643860578537
290.938089609146 0.305000931024551
291.454010486603 0.315574169158935
291.954142332077 0.33665332198143
292.454328536987 0.346873909235001
292.95435667038 0.346644282341003
293.454796075821 0.342272281646729
293.962725639343 0.335561543703079
294.47077870369 0.329899847507477
294.970940113068 0.327191680669784
295.479521512985 0.31710496544838
295.987562417984 0.306696802377701
296.504618883133 0.301197618246078
297.012686252594 0.299390763044357
297.520742416382 0.299274057149887
298.029158592224 0.298357516527176
298.529343605042 0.300111204385757
299.030380249023 0.305305600166321
299.554325819016 0.317307233810425
300.054827690125 0.329611867666245
300.563164949417 0.332927912473679
301.071146249771 0.331901222467422
301.579395294189 0.335972934961319
302.08748793602 0.320775538682938
302.587561130524 0.282118827104568
303.087734460831 0.259286403656006
303.587826728821 0.256372541189194
304.095722675323 0.268178731203079
304.612295389175 0.289399266242981
305.112738847733 0.307569026947021
305.620912790298 0.31331279873848
306.12103676796 0.307861357927322
306.629230499268 0.311544269323349
307.129515886307 0.320382922887802
307.630172252655 0.319222956895828
308.137663602829 0.338120341300964
308.654362678528 0.36104953289032
309.155670404434 0.363958984613419
309.663099765778 0.351631671190262
310.171061754227 0.334934920072555
310.67140007019 0.309478521347046
311.172020196915 0.297611683607101
311.679172039032 0.300105482339859
312.179268598557 0.307494014501572
312.679321289062 0.310525119304657
313.179442882538 0.313044041395187
313.696067810059 0.318414449691772
314.196098804474 0.324588745832443
314.696173667908 0.327496767044067
315.196792602539 0.325263381004333
315.69685959816 0.32698181271553
316.212821483612 0.326807111501694
316.713074922562 0.324300020933151
317.21348285675 0.317917704582214
317.729338884354 0.313750028610229
318.229615211487 0.313168257474899
318.7378013134 0.315012782812118
319.254131555557 0.316941529512405
319.766223192215 0.321860432624817
320.270641326904 0.321946531534195
320.771323204041 0.317512154579163
321.279455661774 0.313779443502426
321.796173334122 0.308359593153
322.296461820602 0.305231422185898
322.796496868134 0.303153187036514
323.296843290329 0.306220173835754
323.829571723938 0.311490207910538
324.337638139725 0.31889808177948
324.84039068222 0.322216838598251
325.354460000992 0.324939131736755
325.862802505493 0.319737076759338
326.370979547501 0.314280539751053
326.871648550034 0.31613489985466
327.379452705383 0.319164335727692
327.879503011703 0.316631197929382
328.379639148712 0.310872822999954
328.896258115768 0.305272668600082
329.41287779808 0.305792301893234
329.954798460007 0.307462602853775
330.45606637001 0.307578086853027
330.962824583054 0.306806355714798
331.463254928589 0.310710668563843
331.972197294235 0.316355019807815
332.479506731033 0.322890013456345
332.979734182358 0.321432203054428
333.487728595734 0.31741726398468
333.987746953964 0.317174434661865
334.587877988815 0.319754332304001
335.096170425415 0.320428311824799
335.596443891525 0.319353133440018
336.09673500061 0.319298893213272
336.59685254097 0.315669685602188
337.096945047379 0.308232635259628
337.604898929596 0.306468844413757
338.112892389297 0.308316797018051
338.612959623337 0.308731764554977
339.121670722961 0.311929613351822
339.62926864624 0.315238118171692
340.130139350891 0.316849917173386
340.638295173645 0.318528890609741
341.146223068237 0.320456504821777
341.663188934326 0.320535242557526
342.163847923279 0.319406747817993
342.664590835571 0.315999239683151
343.171332597733 0.314437806606293
343.679826498032 0.320794284343719
344.196343183517 0.319583684206009
344.713129043579 0.328243334293365
345.22135424614 0.314307997822761
345.729459047318 0.31642239280045
346.230001688004 0.311696097441018
346.737986803055 0.311613168753684
347.254324913025 0.311674823239446
347.762894153595 0.31173731032759
348.271091222763 0.31167020201683
348.771273612976 0.31170655619353
349.271310806274 0.311623902246356
349.779609680176 0.311628422886133
350.279733419418 0.311617036536336
350.797057390213 0.311628010310233
351.297325849533 0.321669258587062
351.813005685806 0.331621249839664
352.320996999741 0.321653241701424
352.821108579636 0.331628081090748
353.321417570114 0.31166900806129
353.829639434814 0.331634442955256
354.337978601456 0.33161000598222
354.845931053162 0.331633982881904
355.39655995369 0.331654171161353
355.896650791168 0.311633497662842
356.40424156189 0.301588372290134
356.912932872772 0.331397394351661
358.029805660248 0.350892724618316
359.479515314102 0.388448077365756
359.979642391205 0.30070911437273
360.480166912079 0.290704979300499
360.988472700119 0.270966879315674
361.505003452301 0.29080110669136
362.012971401215 0.320874160565436
362.521159172058 0.310443101637065
363.271603107452 0.364343732595444
363.774047136307 0.360328108072281
364.279268264771 0.377787739038467
364.779678344727 0.400779247283935
365.296675682068 0.425617396831512
365.804915189743 0.574928879737854
366.314103603363 0.666589736938477
366.821379899979 0.661000411510468
367.321531295776 0.662606298923492
367.82994890213 0.658273875713348
368.330192089081 0.768275797367096
368.838150024414 0.79179835319519
369.349275112152 0.781538188457489
369.866729736328 0.779135167598724
370.371443033218 0.838255226612091
370.871672153473 0.935366570949554
371.379805326462 0.922399044036865
371.888089418411 0.891124606132507
372.404883384705 0.867197573184967
372.913050889969 0.955187380313873
373.421378135681 0.954403939247131
373.929646968842 0.999641478061676
374.429793596268 0.985280990600586
374.938619613647 0.991998612880707
375.445969581604 1.10316932201385
375.946553945541 1.13475632667542
381.146994113922 1.11939966678619
381.654944419861 1.11808049678802
382.163491249084 1.11808049678802
382.671338796616 1.11808049678802
383.171504735947 1.14461469650269
383.671711921692 1.27400040626526
384.180024623871 1.31815731525421
384.680073976517 1.3179839849472
385.188539743423 1.3199976682663
385.713477611542 1.3199976682663
386.221655607224 1.3199976682663
386.722195148468 1.35582184791565
387.229876041412 1.49173355102539
387.738340377808 1.52721858024597
388.246555566788 1.51603758335114
388.763313293457 1.51603758335114
389.263489961624 1.50636041164398
389.771737337112 1.50636041164398
390.279703378677 1.50636041164398
390.779766321182 1.54462420940399
391.279778718948 1.68172931671143
391.788174152374 1.68172931671143
392.288319349289 1.63463807106018
392.805081129074 1.63463807106018
393.313057184219 1.54365432262421
393.830415010452 1.53836357593536
394.338337898254 1.5452184677124
394.846499919891 1.54444408416748
395.350155353546 1.45482683181763
395.863548994064 1.35882663726807
396.372026920319 1.35006773471832
396.880724191666 1.35632789134979
397.38787651062 1.36402022838593
397.888474225998 1.37096619606018
398.405416488647 1.28303146362305
398.91307258606 1.20400512218475
399.41313457489 1.20533001422882
399.922252416611 1.21766185760498
400.422409772873 1.2220960855484
400.929913043976 1.11328303813934
401.440458297729 1.03298366069794
401.948485136032 1.03279888629913
402.463626146317 1.04666996002197
402.971226930618 1.04335808753967
403.471560239792 0.894831836223602
403.971900224686 0.906652212142944
404.47193479538 0.870467603206635
404.979808092117 0.756375789642334
405.47983956337 0.741824090480804
405.988104820251 0.749328315258026
406.488485574722 0.749005496501923
407.005076169968 0.689727783203125
407.513379096985 0.572296500205994
408.022262811661 0.538874685764313
408.530145406723 0.515615224838257
409.039177417755 0.51322466135025
409.54648900032 0.484380334615707
410.054882287979 0.394127011299133
410.555191040039 0.393077343702316
411.063499212265 0.3993259370327
411.571990251541 0.390212923288345
412.07222533226 0.34959003329277
412.580138921738 0.309832781553268
413.088207483292 0.319103389978409
413.591497182846 0.334584027528763
414.105186462402 0.342231959104538
414.613533258438 0.330811351537704
415.114499568939 0.32034832239151
415.625869274139 0.292045801877975
416.129917621613 0.124609664082527
416.630040407181 0.124609664082527
417.130147218704 0.124609664082527
417.638560056686 0.0109707387164235
418.13883805275 0.0109707387164235
418.639517307281 0.0109707387164235
419.154913187027 0.003418038599193
419.66456580162 0.0045801224187016
420.164766788483 0.0046000070869922
420.674780130386 0.0046000070869922
};
\end{axis}

\end{tikzpicture}

